Real-time processing of analog signals on accelerated neuromorphic hardware

Sensory processing with neuromorphic systems is typically done by using either event-based sensors or translating input signals to spikes before presenting them to the neuromorphic processor. Here, we offer an alternative approach: direct analog signal injection eliminates superfluous and power-intensive analog-to-digital and digital-to-analog conversions, making it particularly suitable for efficient near-sensor processing. We demonstrate this by using the accelerated BrainScaleS-2 mixed-signal neuromorphic research platform and interfacing it directly to microphones and a servo-motor-driven actuator. Utilizing BrainScaleS-2's 1000-fold acceleration factor, we employ a spiking neural network to transform interaural time differences into a spatial code and thereby predict the location of sound sources. Our primary contributions are the first demonstrations of direct, continuous-valued sensor data injection into the analog compute units of the BrainScaleS-2 ASIC, and actuator control using its embedded microprocessors. This enables a fully on-chip processing pipeline$\unicode{x2014}$from sensory input handling, via spiking neural network processing to physical action. We showcase this by programming the system to localize and align a servo motor with the spatial direction of transient noise peaks in real-time.

==> clap_wave.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.126065in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.914059in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.914059in}{1.458330in}}%
\pgfpathlineto{\pgfqpoint{0.126065in}{1.458330in}}%
\pgfpathlineto{\pgfqpoint{0.126065in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.126065in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.126065in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \ensuremath{-}40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.474564in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.474564in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \ensuremath{-}30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.823063in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.823063in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \ensuremath{-}20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171562in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.171562in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520062in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520062in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868561in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868561in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.217060in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.217060in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565559in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.565559in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914059in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914059in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.520062in,y=0.125003in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont time [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126065in}{0.351855in}}{\pgfqpoint{2.787994in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125702in}{1.181638in}}%
\pgfpathlineto{\pgfqpoint{0.130058in}{1.181160in}}%
\pgfpathlineto{\pgfqpoint{0.132236in}{1.181306in}}%
\pgfpathlineto{\pgfqpoint{0.139133in}{1.181424in}}%
\pgfpathlineto{\pgfqpoint{0.141674in}{1.181717in}}%
\pgfpathlineto{\pgfqpoint{0.162730in}{1.181677in}}%
\pgfpathlineto{\pgfqpoint{0.165271in}{1.181632in}}%
\pgfpathlineto{\pgfqpoint{0.167812in}{1.181632in}}%
\pgfpathlineto{\pgfqpoint{0.171442in}{1.181649in}}%
\pgfpathlineto{\pgfqpoint{0.177613in}{1.182038in}}%
\pgfpathlineto{\pgfqpoint{0.179066in}{1.181863in}}%
\pgfpathlineto{\pgfqpoint{0.182333in}{1.181959in}}%
\pgfpathlineto{\pgfqpoint{0.195401in}{1.181424in}}%
\pgfpathlineto{\pgfqpoint{0.213915in}{1.182156in}}%
\pgfpathlineto{\pgfqpoint{0.216820in}{1.181554in}}%
\pgfpathlineto{\pgfqpoint{0.218998in}{1.181452in}}%
\pgfpathlineto{\pgfqpoint{0.221176in}{1.181165in}}%
\pgfpathlineto{\pgfqpoint{0.224806in}{1.181503in}}%
\pgfpathlineto{\pgfqpoint{0.228073in}{1.181284in}}%
\pgfpathlineto{\pgfqpoint{0.230614in}{1.181244in}}%
\pgfpathlineto{\pgfqpoint{0.232066in}{1.181255in}}%
\pgfpathlineto{\pgfqpoint{0.245135in}{1.181796in}}%
\pgfpathlineto{\pgfqpoint{0.248039in}{1.181312in}}%
\pgfpathlineto{\pgfqpoint{0.254937in}{1.181644in}}%
\pgfpathlineto{\pgfqpoint{0.257478in}{1.181751in}}%
\pgfpathlineto{\pgfqpoint{0.281800in}{1.181447in}}%
\pgfpathlineto{\pgfqpoint{0.283978in}{1.181233in}}%
\pgfpathlineto{\pgfqpoint{0.285793in}{1.181351in}}%
\pgfpathlineto{\pgfqpoint{0.294143in}{1.181914in}}%
\pgfpathlineto{\pgfqpoint{0.327541in}{1.181801in}}%
\pgfpathlineto{\pgfqpoint{0.329719in}{1.181874in}}%
\pgfpathlineto{\pgfqpoint{0.331897in}{1.181762in}}%
\pgfpathlineto{\pgfqpoint{0.334438in}{1.182240in}}%
\pgfpathlineto{\pgfqpoint{0.338431in}{1.181976in}}%
\pgfpathlineto{\pgfqpoint{0.339883in}{1.182105in}}%
\pgfpathlineto{\pgfqpoint{0.342788in}{1.181886in}}%
\pgfpathlineto{\pgfqpoint{0.359123in}{1.181604in}}%
\pgfpathlineto{\pgfqpoint{0.362391in}{1.181959in}}%
\pgfpathlineto{\pgfqpoint{0.368925in}{1.181694in}}%
\pgfpathlineto{\pgfqpoint{0.371103in}{1.181835in}}%
\pgfpathlineto{\pgfqpoint{0.373281in}{1.181481in}}%
\pgfpathlineto{\pgfqpoint{0.376911in}{1.181424in}}%
\pgfpathlineto{\pgfqpoint{0.378364in}{1.181447in}}%
\pgfpathlineto{\pgfqpoint{0.388165in}{1.181790in}}%
\pgfpathlineto{\pgfqpoint{0.392158in}{1.182071in}}%
\pgfpathlineto{\pgfqpoint{0.395425in}{1.182229in}}%
\pgfpathlineto{\pgfqpoint{0.401234in}{1.181734in}}%
\pgfpathlineto{\pgfqpoint{0.408857in}{1.181542in}}%
\pgfpathlineto{\pgfqpoint{0.411398in}{1.181368in}}%
\pgfpathlineto{\pgfqpoint{0.420111in}{1.181604in}}%
\pgfpathlineto{\pgfqpoint{0.422289in}{1.181475in}}%
\pgfpathlineto{\pgfqpoint{0.425556in}{1.181638in}}%
\pgfpathlineto{\pgfqpoint{0.428823in}{1.181711in}}%
\pgfpathlineto{\pgfqpoint{0.431727in}{1.181644in}}%
\pgfpathlineto{\pgfqpoint{0.434995in}{1.181323in}}%
\pgfpathlineto{\pgfqpoint{0.450241in}{1.181953in}}%
\pgfpathlineto{\pgfqpoint{0.452057in}{1.181723in}}%
\pgfpathlineto{\pgfqpoint{0.457502in}{1.181475in}}%
\pgfpathlineto{\pgfqpoint{0.466214in}{1.181610in}}%
\pgfpathlineto{\pgfqpoint{0.467666in}{1.181604in}}%
\pgfpathlineto{\pgfqpoint{0.470571in}{1.181497in}}%
\pgfpathlineto{\pgfqpoint{0.476379in}{1.181571in}}%
\pgfpathlineto{\pgfqpoint{0.478194in}{1.181593in}}%
\pgfpathlineto{\pgfqpoint{0.483276in}{1.181610in}}%
\pgfpathlineto{\pgfqpoint{0.487270in}{1.182246in}}%
\pgfpathlineto{\pgfqpoint{0.489085in}{1.181824in}}%
\pgfpathlineto{\pgfqpoint{0.493441in}{1.181407in}}%
\pgfpathlineto{\pgfqpoint{0.496345in}{1.181396in}}%
\pgfpathlineto{\pgfqpoint{0.507236in}{1.181092in}}%
\pgfpathlineto{\pgfqpoint{0.509051in}{1.181064in}}%
\pgfpathlineto{\pgfqpoint{0.515222in}{1.181058in}}%
\pgfpathlineto{\pgfqpoint{0.517400in}{1.181008in}}%
\pgfpathlineto{\pgfqpoint{0.519941in}{1.181137in}}%
\pgfpathlineto{\pgfqpoint{0.527202in}{1.180890in}}%
\pgfpathlineto{\pgfqpoint{0.531558in}{1.181137in}}%
\pgfpathlineto{\pgfqpoint{0.535914in}{1.181329in}}%
\pgfpathlineto{\pgfqpoint{0.539907in}{1.181936in}}%
\pgfpathlineto{\pgfqpoint{0.544264in}{1.182409in}}%
\pgfpathlineto{\pgfqpoint{0.546079in}{1.182026in}}%
\pgfpathlineto{\pgfqpoint{0.552613in}{1.181914in}}%
\pgfpathlineto{\pgfqpoint{0.555154in}{1.181576in}}%
\pgfpathlineto{\pgfqpoint{0.558058in}{1.181965in}}%
\pgfpathlineto{\pgfqpoint{0.564230in}{1.181734in}}%
\pgfpathlineto{\pgfqpoint{0.566045in}{1.181846in}}%
\pgfpathlineto{\pgfqpoint{0.569675in}{1.181953in}}%
\pgfpathlineto{\pgfqpoint{0.572942in}{1.181745in}}%
\pgfpathlineto{\pgfqpoint{0.577299in}{1.182032in}}%
\pgfpathlineto{\pgfqpoint{0.582018in}{1.181374in}}%
\pgfpathlineto{\pgfqpoint{0.584922in}{1.181171in}}%
\pgfpathlineto{\pgfqpoint{0.587463in}{1.181025in}}%
\pgfpathlineto{\pgfqpoint{0.591093in}{1.181008in}}%
\pgfpathlineto{\pgfqpoint{0.593271in}{1.181120in}}%
\pgfpathlineto{\pgfqpoint{0.596539in}{1.181441in}}%
\pgfpathlineto{\pgfqpoint{0.600895in}{1.181779in}}%
\pgfpathlineto{\pgfqpoint{0.604525in}{1.182297in}}%
\pgfpathlineto{\pgfqpoint{0.606703in}{1.181919in}}%
\pgfpathlineto{\pgfqpoint{0.608155in}{1.181863in}}%
\pgfpathlineto{\pgfqpoint{1.457622in}{1.182758in}}%
\pgfpathlineto{\pgfqpoint{1.460526in}{1.185949in}}%
\pgfpathlineto{\pgfqpoint{1.462704in}{1.181087in}}%
\pgfpathlineto{\pgfqpoint{1.463067in}{1.181402in}}%
\pgfpathlineto{\pgfqpoint{1.463793in}{1.179550in}}%
\pgfpathlineto{\pgfqpoint{1.466335in}{1.168975in}}%
\pgfpathlineto{\pgfqpoint{1.467424in}{1.166662in}}%
\pgfpathlineto{\pgfqpoint{1.467787in}{1.167242in}}%
\pgfpathlineto{\pgfqpoint{1.474321in}{1.190823in}}%
\pgfpathlineto{\pgfqpoint{1.474684in}{1.191307in}}%
\pgfpathlineto{\pgfqpoint{1.475047in}{1.190958in}}%
\pgfpathlineto{\pgfqpoint{1.477951in}{1.169741in}}%
\pgfpathlineto{\pgfqpoint{1.480129in}{1.154726in}}%
\pgfpathlineto{\pgfqpoint{1.481581in}{1.147685in}}%
\pgfpathlineto{\pgfqpoint{1.481944in}{1.148912in}}%
\pgfpathlineto{\pgfqpoint{1.483397in}{1.154276in}}%
\pgfpathlineto{\pgfqpoint{1.483760in}{1.154028in}}%
\pgfpathlineto{\pgfqpoint{1.485575in}{1.148186in}}%
\pgfpathlineto{\pgfqpoint{1.488479in}{1.093264in}}%
\pgfpathlineto{\pgfqpoint{1.493198in}{0.997299in}}%
\pgfpathlineto{\pgfqpoint{1.493561in}{1.001475in}}%
\pgfpathlineto{\pgfqpoint{1.497191in}{1.307200in}}%
\pgfpathlineto{\pgfqpoint{1.497554in}{1.317544in}}%
\pgfpathlineto{\pgfqpoint{1.498280in}{1.312198in}}%
\pgfpathlineto{\pgfqpoint{1.498643in}{1.314545in}}%
\pgfpathlineto{\pgfqpoint{1.500095in}{1.345987in}}%
\pgfpathlineto{\pgfqpoint{1.500458in}{1.338716in}}%
\pgfpathlineto{\pgfqpoint{1.504815in}{1.200564in}}%
\pgfpathlineto{\pgfqpoint{1.505178in}{1.198358in}}%
\pgfpathlineto{\pgfqpoint{1.506993in}{1.250872in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{1.366118in}}%
\pgfpathlineto{\pgfqpoint{1.513527in}{1.366118in}}%
\pgfpathlineto{\pgfqpoint{1.517157in}{1.265448in}}%
\pgfpathlineto{\pgfqpoint{1.521514in}{0.997299in}}%
\pgfpathlineto{\pgfqpoint{1.523692in}{0.997299in}}%
\pgfpathlineto{\pgfqpoint{1.524418in}{1.018488in}}%
\pgfpathlineto{\pgfqpoint{1.525144in}{1.049581in}}%
\pgfpathlineto{\pgfqpoint{1.525507in}{1.047752in}}%
\pgfpathlineto{\pgfqpoint{1.527685in}{0.997299in}}%
\pgfpathlineto{\pgfqpoint{1.530226in}{0.997299in}}%
\pgfpathlineto{\pgfqpoint{1.532041in}{1.064472in}}%
\pgfpathlineto{\pgfqpoint{1.537124in}{1.366118in}}%
\pgfpathlineto{\pgfqpoint{1.544021in}{1.366118in}}%
\pgfpathlineto{\pgfqpoint{1.547651in}{1.004570in}}%
\pgfpathlineto{\pgfqpoint{1.549103in}{0.997299in}}%
\pgfpathlineto{\pgfqpoint{1.554185in}{0.997299in}}%
\pgfpathlineto{\pgfqpoint{1.554548in}{1.001053in}}%
\pgfpathlineto{\pgfqpoint{1.558179in}{1.151619in}}%
\pgfpathlineto{\pgfqpoint{1.561446in}{1.241546in}}%
\pgfpathlineto{\pgfqpoint{1.567254in}{1.290126in}}%
\pgfpathlineto{\pgfqpoint{1.568343in}{1.278690in}}%
\pgfpathlineto{\pgfqpoint{1.570158in}{1.207740in}}%
\pgfpathlineto{\pgfqpoint{1.573426in}{1.098239in}}%
\pgfpathlineto{\pgfqpoint{1.574878in}{1.102623in}}%
\pgfpathlineto{\pgfqpoint{1.576693in}{1.117875in}}%
\pgfpathlineto{\pgfqpoint{1.577056in}{1.115888in}}%
\pgfpathlineto{\pgfqpoint{1.578508in}{1.107919in}}%
\pgfpathlineto{\pgfqpoint{1.578871in}{1.109523in}}%
\pgfpathlineto{\pgfqpoint{1.580323in}{1.138118in}}%
\pgfpathlineto{\pgfqpoint{1.584679in}{1.262729in}}%
\pgfpathlineto{\pgfqpoint{1.585768in}{1.252549in}}%
\pgfpathlineto{\pgfqpoint{1.592666in}{1.129468in}}%
\pgfpathlineto{\pgfqpoint{1.593755in}{1.124443in}}%
\pgfpathlineto{\pgfqpoint{1.594118in}{1.125709in}}%
\pgfpathlineto{\pgfqpoint{1.595933in}{1.147708in}}%
\pgfpathlineto{\pgfqpoint{1.600652in}{1.203288in}}%
\pgfpathlineto{\pgfqpoint{1.601015in}{1.202827in}}%
\pgfpathlineto{\pgfqpoint{1.605371in}{1.163044in}}%
\pgfpathlineto{\pgfqpoint{1.607549in}{1.142480in}}%
\pgfpathlineto{\pgfqpoint{1.607912in}{1.143262in}}%
\pgfpathlineto{\pgfqpoint{1.610091in}{1.155306in}}%
\pgfpathlineto{\pgfqpoint{1.610817in}{1.154523in}}%
\pgfpathlineto{\pgfqpoint{1.611180in}{1.155469in}}%
\pgfpathlineto{\pgfqpoint{1.612269in}{1.168413in}}%
\pgfpathlineto{\pgfqpoint{1.615173in}{1.212068in}}%
\pgfpathlineto{\pgfqpoint{1.615899in}{1.211088in}}%
\pgfpathlineto{\pgfqpoint{1.616625in}{1.209952in}}%
\pgfpathlineto{\pgfqpoint{1.617351in}{1.203086in}}%
\pgfpathlineto{\pgfqpoint{1.619892in}{1.170624in}}%
\pgfpathlineto{\pgfqpoint{1.620618in}{1.173506in}}%
\pgfpathlineto{\pgfqpoint{1.626063in}{1.282635in}}%
\pgfpathlineto{\pgfqpoint{1.626426in}{1.283524in}}%
\pgfpathlineto{\pgfqpoint{1.626789in}{1.282815in}}%
\pgfpathlineto{\pgfqpoint{1.628242in}{1.254541in}}%
\pgfpathlineto{\pgfqpoint{1.634050in}{1.150263in}}%
\pgfpathlineto{\pgfqpoint{1.636228in}{1.137837in}}%
\pgfpathlineto{\pgfqpoint{1.636591in}{1.137550in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{1.149475in}}%
\pgfpathlineto{\pgfqpoint{1.639495in}{1.185442in}}%
\pgfpathlineto{\pgfqpoint{1.641310in}{1.213480in}}%
\pgfpathlineto{\pgfqpoint{1.641673in}{1.213610in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{1.208359in}}%
\pgfpathlineto{\pgfqpoint{1.646393in}{1.141675in}}%
\pgfpathlineto{\pgfqpoint{1.647119in}{1.145704in}}%
\pgfpathlineto{\pgfqpoint{1.654016in}{1.222851in}}%
\pgfpathlineto{\pgfqpoint{1.655105in}{1.224168in}}%
\pgfpathlineto{\pgfqpoint{1.655468in}{1.223999in}}%
\pgfpathlineto{\pgfqpoint{1.658372in}{1.220127in}}%
\pgfpathlineto{\pgfqpoint{1.662728in}{1.191250in}}%
\pgfpathlineto{\pgfqpoint{1.663091in}{1.193282in}}%
\pgfpathlineto{\pgfqpoint{1.664907in}{1.211088in}}%
\pgfpathlineto{\pgfqpoint{1.666722in}{1.225327in}}%
\pgfpathlineto{\pgfqpoint{1.667085in}{1.224792in}}%
\pgfpathlineto{\pgfqpoint{1.668174in}{1.213283in}}%
\pgfpathlineto{\pgfqpoint{1.669989in}{1.177609in}}%
\pgfpathlineto{\pgfqpoint{1.672530in}{1.145524in}}%
\pgfpathlineto{\pgfqpoint{1.672893in}{1.146402in}}%
\pgfpathlineto{\pgfqpoint{1.673982in}{1.151586in}}%
\pgfpathlineto{\pgfqpoint{1.675797in}{1.169566in}}%
\pgfpathlineto{\pgfqpoint{1.680153in}{1.203232in}}%
\pgfpathlineto{\pgfqpoint{1.681242in}{1.200401in}}%
\pgfpathlineto{\pgfqpoint{1.683421in}{1.195736in}}%
\pgfpathlineto{\pgfqpoint{1.684510in}{1.196090in}}%
\pgfpathlineto{\pgfqpoint{1.686325in}{1.199225in}}%
\pgfpathlineto{\pgfqpoint{1.687777in}{1.204211in}}%
\pgfpathlineto{\pgfqpoint{1.688140in}{1.203384in}}%
\pgfpathlineto{\pgfqpoint{1.691044in}{1.183113in}}%
\pgfpathlineto{\pgfqpoint{1.693948in}{1.151918in}}%
\pgfpathlineto{\pgfqpoint{1.695400in}{1.141078in}}%
\pgfpathlineto{\pgfqpoint{1.695763in}{1.141427in}}%
\pgfpathlineto{\pgfqpoint{1.697941in}{1.153347in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{1.166437in}}%
\pgfpathlineto{\pgfqpoint{1.707380in}{1.214026in}}%
\pgfpathlineto{\pgfqpoint{1.708106in}{1.212625in}}%
\pgfpathlineto{\pgfqpoint{1.709921in}{1.204926in}}%
\pgfpathlineto{\pgfqpoint{1.711736in}{1.197041in}}%
\pgfpathlineto{\pgfqpoint{1.712099in}{1.197390in}}%
\pgfpathlineto{\pgfqpoint{1.714277in}{1.201099in}}%
\pgfpathlineto{\pgfqpoint{1.714640in}{1.199850in}}%
\pgfpathlineto{\pgfqpoint{1.720812in}{1.167720in}}%
\pgfpathlineto{\pgfqpoint{1.721175in}{1.168064in}}%
\pgfpathlineto{\pgfqpoint{1.726620in}{1.179241in}}%
\pgfpathlineto{\pgfqpoint{1.726983in}{1.178971in}}%
\pgfpathlineto{\pgfqpoint{1.727709in}{1.178487in}}%
\pgfpathlineto{\pgfqpoint{1.728072in}{1.178987in}}%
\pgfpathlineto{\pgfqpoint{1.729524in}{1.182178in}}%
\pgfpathlineto{\pgfqpoint{1.730250in}{1.185611in}}%
\pgfpathlineto{\pgfqpoint{1.732791in}{1.202236in}}%
\pgfpathlineto{\pgfqpoint{1.734243in}{1.206924in}}%
\pgfpathlineto{\pgfqpoint{1.734606in}{1.206839in}}%
\pgfpathlineto{\pgfqpoint{1.737874in}{1.192359in}}%
\pgfpathlineto{\pgfqpoint{1.744408in}{1.112388in}}%
\pgfpathlineto{\pgfqpoint{1.747312in}{1.093338in}}%
\pgfpathlineto{\pgfqpoint{1.747675in}{1.093467in}}%
\pgfpathlineto{\pgfqpoint{1.749490in}{1.099624in}}%
\pgfpathlineto{\pgfqpoint{1.753120in}{1.126080in}}%
\pgfpathlineto{\pgfqpoint{1.754573in}{1.128326in}}%
\pgfpathlineto{\pgfqpoint{1.756751in}{1.127026in}}%
\pgfpathlineto{\pgfqpoint{1.758566in}{1.135451in}}%
\pgfpathlineto{\pgfqpoint{1.759655in}{1.134314in}}%
\pgfpathlineto{\pgfqpoint{1.760744in}{1.133970in}}%
\pgfpathlineto{\pgfqpoint{1.765463in}{1.114650in}}%
\pgfpathlineto{\pgfqpoint{1.769093in}{1.121162in}}%
\pgfpathlineto{\pgfqpoint{1.769456in}{1.120148in}}%
\pgfpathlineto{\pgfqpoint{1.770908in}{1.116361in}}%
\pgfpathlineto{\pgfqpoint{1.771271in}{1.116862in}}%
\pgfpathlineto{\pgfqpoint{1.773087in}{1.124330in}}%
\pgfpathlineto{\pgfqpoint{1.774176in}{1.127093in}}%
\pgfpathlineto{\pgfqpoint{1.774539in}{1.126699in}}%
\pgfpathlineto{\pgfqpoint{1.775991in}{1.123818in}}%
\pgfpathlineto{\pgfqpoint{1.781436in}{1.106467in}}%
\pgfpathlineto{\pgfqpoint{1.783251in}{1.105240in}}%
\pgfpathlineto{\pgfqpoint{1.784340in}{1.101988in}}%
\pgfpathlineto{\pgfqpoint{1.784703in}{1.102190in}}%
\pgfpathlineto{\pgfqpoint{1.787607in}{1.107396in}}%
\pgfpathlineto{\pgfqpoint{1.791238in}{1.128585in}}%
\pgfpathlineto{\pgfqpoint{1.795231in}{1.171024in}}%
\pgfpathlineto{\pgfqpoint{1.795594in}{1.171221in}}%
\pgfpathlineto{\pgfqpoint{1.795957in}{1.170478in}}%
\pgfpathlineto{\pgfqpoint{1.797046in}{1.167203in}}%
\pgfpathlineto{\pgfqpoint{1.799950in}{1.148062in}}%
\pgfpathlineto{\pgfqpoint{1.803580in}{1.123193in}}%
\pgfpathlineto{\pgfqpoint{1.809389in}{1.116552in}}%
\pgfpathlineto{\pgfqpoint{1.811204in}{1.112472in}}%
\pgfpathlineto{\pgfqpoint{1.812293in}{1.115432in}}%
\pgfpathlineto{\pgfqpoint{1.815197in}{1.121769in}}%
\pgfpathlineto{\pgfqpoint{1.816286in}{1.119293in}}%
\pgfpathlineto{\pgfqpoint{1.818464in}{1.109382in}}%
\pgfpathlineto{\pgfqpoint{1.820279in}{1.112506in}}%
\pgfpathlineto{\pgfqpoint{1.823546in}{1.137820in}}%
\pgfpathlineto{\pgfqpoint{1.827177in}{1.181739in}}%
\pgfpathlineto{\pgfqpoint{1.829355in}{1.186315in}}%
\pgfpathlineto{\pgfqpoint{1.830081in}{1.186506in}}%
\pgfpathlineto{\pgfqpoint{1.831896in}{1.169099in}}%
\pgfpathlineto{\pgfqpoint{1.835889in}{1.136165in}}%
\pgfpathlineto{\pgfqpoint{1.839156in}{1.127301in}}%
\pgfpathlineto{\pgfqpoint{1.839519in}{1.127650in}}%
\pgfpathlineto{\pgfqpoint{1.840245in}{1.129451in}}%
\pgfpathlineto{\pgfqpoint{1.844601in}{1.146357in}}%
\pgfpathlineto{\pgfqpoint{1.846417in}{1.151006in}}%
\pgfpathlineto{\pgfqpoint{1.848595in}{1.154540in}}%
\pgfpathlineto{\pgfqpoint{1.852951in}{1.150184in}}%
\pgfpathlineto{\pgfqpoint{1.855855in}{1.141410in}}%
\pgfpathlineto{\pgfqpoint{1.856944in}{1.145412in}}%
\pgfpathlineto{\pgfqpoint{1.859122in}{1.161153in}}%
\pgfpathlineto{\pgfqpoint{1.863479in}{1.177080in}}%
\pgfpathlineto{\pgfqpoint{1.863842in}{1.176736in}}%
\pgfpathlineto{\pgfqpoint{1.867109in}{1.166640in}}%
\pgfpathlineto{\pgfqpoint{1.869650in}{1.170596in}}%
\pgfpathlineto{\pgfqpoint{1.870376in}{1.169505in}}%
\pgfpathlineto{\pgfqpoint{1.871465in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{1.874732in}{1.138613in}}%
\pgfpathlineto{\pgfqpoint{1.876184in}{1.142643in}}%
\pgfpathlineto{\pgfqpoint{1.881267in}{1.168525in}}%
\pgfpathlineto{\pgfqpoint{1.882356in}{1.167501in}}%
\pgfpathlineto{\pgfqpoint{1.884897in}{1.163916in}}%
\pgfpathlineto{\pgfqpoint{1.886349in}{1.162993in}}%
\pgfpathlineto{\pgfqpoint{1.892520in}{1.153482in}}%
\pgfpathlineto{\pgfqpoint{1.893246in}{1.154563in}}%
\pgfpathlineto{\pgfqpoint{1.898691in}{1.180760in}}%
\pgfpathlineto{\pgfqpoint{1.900144in}{1.181345in}}%
\pgfpathlineto{\pgfqpoint{1.902322in}{1.173911in}}%
\pgfpathlineto{\pgfqpoint{1.903048in}{1.176506in}}%
\pgfpathlineto{\pgfqpoint{1.904863in}{1.183968in}}%
\pgfpathlineto{\pgfqpoint{1.905589in}{1.183265in}}%
\pgfpathlineto{\pgfqpoint{1.906678in}{1.179781in}}%
\pgfpathlineto{\pgfqpoint{1.910671in}{1.153330in}}%
\pgfpathlineto{\pgfqpoint{1.912849in}{1.152942in}}%
\pgfpathlineto{\pgfqpoint{1.915027in}{1.154709in}}%
\pgfpathlineto{\pgfqpoint{1.917205in}{1.150646in}}%
\pgfpathlineto{\pgfqpoint{1.917569in}{1.151546in}}%
\pgfpathlineto{\pgfqpoint{1.919384in}{1.157123in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{1.181728in}}%
\pgfpathlineto{\pgfqpoint{1.926281in}{1.178593in}}%
\pgfpathlineto{\pgfqpoint{1.929911in}{1.156949in}}%
\pgfpathlineto{\pgfqpoint{1.930637in}{1.159712in}}%
\pgfpathlineto{\pgfqpoint{1.933904in}{1.183017in}}%
\pgfpathlineto{\pgfqpoint{1.934993in}{1.181081in}}%
\pgfpathlineto{\pgfqpoint{1.936446in}{1.170219in}}%
\pgfpathlineto{\pgfqpoint{1.939713in}{1.150972in}}%
\pgfpathlineto{\pgfqpoint{1.940439in}{1.154518in}}%
\pgfpathlineto{\pgfqpoint{1.942617in}{1.171744in}}%
\pgfpathlineto{\pgfqpoint{1.945158in}{1.194807in}}%
\pgfpathlineto{\pgfqpoint{1.948425in}{1.182702in}}%
\pgfpathlineto{\pgfqpoint{1.948788in}{1.184002in}}%
\pgfpathlineto{\pgfqpoint{1.952055in}{1.211342in}}%
\pgfpathlineto{\pgfqpoint{1.952418in}{1.211100in}}%
\pgfpathlineto{\pgfqpoint{1.954597in}{1.204358in}}%
\pgfpathlineto{\pgfqpoint{1.958953in}{1.176258in}}%
\pgfpathlineto{\pgfqpoint{1.959316in}{1.176455in}}%
\pgfpathlineto{\pgfqpoint{1.961857in}{1.184750in}}%
\pgfpathlineto{\pgfqpoint{1.962583in}{1.185285in}}%
\pgfpathlineto{\pgfqpoint{1.962946in}{1.184289in}}%
\pgfpathlineto{\pgfqpoint{1.966939in}{1.164057in}}%
\pgfpathlineto{\pgfqpoint{1.967302in}{1.165278in}}%
\pgfpathlineto{\pgfqpoint{1.969480in}{1.170011in}}%
\pgfpathlineto{\pgfqpoint{1.970932in}{1.169820in}}%
\pgfpathlineto{\pgfqpoint{1.972385in}{1.167788in}}%
\pgfpathlineto{\pgfqpoint{1.972748in}{1.168311in}}%
\pgfpathlineto{\pgfqpoint{1.973837in}{1.173073in}}%
\pgfpathlineto{\pgfqpoint{1.975652in}{1.183855in}}%
\pgfpathlineto{\pgfqpoint{1.977830in}{1.188420in}}%
\pgfpathlineto{\pgfqpoint{1.978193in}{1.188217in}}%
\pgfpathlineto{\pgfqpoint{1.980008in}{1.184379in}}%
\pgfpathlineto{\pgfqpoint{1.981460in}{1.181959in}}%
\pgfpathlineto{\pgfqpoint{1.981823in}{1.182319in}}%
\pgfpathlineto{\pgfqpoint{1.982912in}{1.183501in}}%
\pgfpathlineto{\pgfqpoint{1.983275in}{1.182899in}}%
\pgfpathlineto{\pgfqpoint{1.984364in}{1.179449in}}%
\pgfpathlineto{\pgfqpoint{1.987994in}{1.163764in}}%
\pgfpathlineto{\pgfqpoint{1.988357in}{1.164197in}}%
\pgfpathlineto{\pgfqpoint{1.989083in}{1.162993in}}%
\pgfpathlineto{\pgfqpoint{1.991262in}{1.153505in}}%
\pgfpathlineto{\pgfqpoint{1.994892in}{1.126823in}}%
\pgfpathlineto{\pgfqpoint{1.995618in}{1.128444in}}%
\pgfpathlineto{\pgfqpoint{1.998159in}{1.157258in}}%
\pgfpathlineto{\pgfqpoint{2.002152in}{1.211330in}}%
\pgfpathlineto{\pgfqpoint{2.002878in}{1.213103in}}%
\pgfpathlineto{\pgfqpoint{2.003241in}{1.212737in}}%
\pgfpathlineto{\pgfqpoint{2.004330in}{1.206451in}}%
\pgfpathlineto{\pgfqpoint{2.007597in}{1.175875in}}%
\pgfpathlineto{\pgfqpoint{2.011954in}{1.155761in}}%
\pgfpathlineto{\pgfqpoint{2.014495in}{1.149734in}}%
\pgfpathlineto{\pgfqpoint{2.015221in}{1.151023in}}%
\pgfpathlineto{\pgfqpoint{2.016673in}{1.157422in}}%
\pgfpathlineto{\pgfqpoint{2.019577in}{1.175954in}}%
\pgfpathlineto{\pgfqpoint{2.019940in}{1.176275in}}%
\pgfpathlineto{\pgfqpoint{2.020303in}{1.175504in}}%
\pgfpathlineto{\pgfqpoint{2.021392in}{1.172566in}}%
\pgfpathlineto{\pgfqpoint{2.021755in}{1.173754in}}%
\pgfpathlineto{\pgfqpoint{2.028290in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{2.029016in}{1.228495in}}%
\pgfpathlineto{\pgfqpoint{2.030468in}{1.206063in}}%
\pgfpathlineto{\pgfqpoint{2.032646in}{1.180034in}}%
\pgfpathlineto{\pgfqpoint{2.033372in}{1.181424in}}%
\pgfpathlineto{\pgfqpoint{2.033735in}{1.180254in}}%
\pgfpathlineto{\pgfqpoint{2.034461in}{1.178971in}}%
\pgfpathlineto{\pgfqpoint{2.034824in}{1.181306in}}%
\pgfpathlineto{\pgfqpoint{2.035550in}{1.179578in}}%
\pgfpathlineto{\pgfqpoint{2.037365in}{1.160995in}}%
\pgfpathlineto{\pgfqpoint{2.038091in}{1.164231in}}%
\pgfpathlineto{\pgfqpoint{2.039906in}{1.177586in}}%
\pgfpathlineto{\pgfqpoint{2.042084in}{1.202101in}}%
\pgfpathlineto{\pgfqpoint{2.044626in}{1.211252in}}%
\pgfpathlineto{\pgfqpoint{2.044989in}{1.211516in}}%
\pgfpathlineto{\pgfqpoint{2.046078in}{1.205680in}}%
\pgfpathlineto{\pgfqpoint{2.052612in}{1.137944in}}%
\pgfpathlineto{\pgfqpoint{2.054790in}{1.143842in}}%
\pgfpathlineto{\pgfqpoint{2.058420in}{1.166420in}}%
\pgfpathlineto{\pgfqpoint{2.061324in}{1.168975in}}%
\pgfpathlineto{\pgfqpoint{2.062414in}{1.167653in}}%
\pgfpathlineto{\pgfqpoint{2.063140in}{1.166494in}}%
\pgfpathlineto{\pgfqpoint{2.063866in}{1.166893in}}%
\pgfpathlineto{\pgfqpoint{2.066044in}{1.169330in}}%
\pgfpathlineto{\pgfqpoint{2.067133in}{1.176145in}}%
\pgfpathlineto{\pgfqpoint{2.069311in}{1.193085in}}%
\pgfpathlineto{\pgfqpoint{2.069674in}{1.192967in}}%
\pgfpathlineto{\pgfqpoint{2.071852in}{1.195640in}}%
\pgfpathlineto{\pgfqpoint{2.072941in}{1.197407in}}%
\pgfpathlineto{\pgfqpoint{2.073304in}{1.196529in}}%
\pgfpathlineto{\pgfqpoint{2.077660in}{1.179742in}}%
\pgfpathlineto{\pgfqpoint{2.079112in}{1.165790in}}%
\pgfpathlineto{\pgfqpoint{2.080565in}{1.154467in}}%
\pgfpathlineto{\pgfqpoint{2.080928in}{1.154855in}}%
\pgfpathlineto{\pgfqpoint{2.081654in}{1.156926in}}%
\pgfpathlineto{\pgfqpoint{2.083832in}{1.188746in}}%
\pgfpathlineto{\pgfqpoint{2.088914in}{1.262831in}}%
\pgfpathlineto{\pgfqpoint{2.089640in}{1.260878in}}%
\pgfpathlineto{\pgfqpoint{2.093996in}{1.224252in}}%
\pgfpathlineto{\pgfqpoint{2.096174in}{1.178008in}}%
\pgfpathlineto{\pgfqpoint{2.098352in}{1.151186in}}%
\pgfpathlineto{\pgfqpoint{2.099079in}{1.149869in}}%
\pgfpathlineto{\pgfqpoint{2.099442in}{1.150848in}}%
\pgfpathlineto{\pgfqpoint{2.100894in}{1.161327in}}%
\pgfpathlineto{\pgfqpoint{2.103072in}{1.174896in}}%
\pgfpathlineto{\pgfqpoint{2.103798in}{1.174907in}}%
\pgfpathlineto{\pgfqpoint{2.104887in}{1.179331in}}%
\pgfpathlineto{\pgfqpoint{2.105250in}{1.178796in}}%
\pgfpathlineto{\pgfqpoint{2.107428in}{1.174119in}}%
\pgfpathlineto{\pgfqpoint{2.108154in}{1.174947in}}%
\pgfpathlineto{\pgfqpoint{2.110695in}{1.183433in}}%
\pgfpathlineto{\pgfqpoint{2.111421in}{1.181542in}}%
\pgfpathlineto{\pgfqpoint{2.112873in}{1.163775in}}%
\pgfpathlineto{\pgfqpoint{2.115414in}{1.134049in}}%
\pgfpathlineto{\pgfqpoint{2.117956in}{1.147579in}}%
\pgfpathlineto{\pgfqpoint{2.121223in}{1.173320in}}%
\pgfpathlineto{\pgfqpoint{2.121949in}{1.172881in}}%
\pgfpathlineto{\pgfqpoint{2.123038in}{1.164862in}}%
\pgfpathlineto{\pgfqpoint{2.124853in}{1.148614in}}%
\pgfpathlineto{\pgfqpoint{2.125216in}{1.147196in}}%
\pgfpathlineto{\pgfqpoint{2.125579in}{1.147308in}}%
\pgfpathlineto{\pgfqpoint{2.129935in}{1.179651in}}%
\pgfpathlineto{\pgfqpoint{2.132476in}{1.209344in}}%
\pgfpathlineto{\pgfqpoint{2.133202in}{1.209603in}}%
\pgfpathlineto{\pgfqpoint{2.133565in}{1.208702in}}%
\pgfpathlineto{\pgfqpoint{2.135018in}{1.199996in}}%
\pgfpathlineto{\pgfqpoint{2.136107in}{1.195922in}}%
\pgfpathlineto{\pgfqpoint{2.136470in}{1.196518in}}%
\pgfpathlineto{\pgfqpoint{2.139737in}{1.209107in}}%
\pgfpathlineto{\pgfqpoint{2.140463in}{1.207661in}}%
\pgfpathlineto{\pgfqpoint{2.141552in}{1.206665in}}%
\pgfpathlineto{\pgfqpoint{2.145545in}{1.200711in}}%
\pgfpathlineto{\pgfqpoint{2.149901in}{1.159515in}}%
\pgfpathlineto{\pgfqpoint{2.150264in}{1.160590in}}%
\pgfpathlineto{\pgfqpoint{2.151716in}{1.160551in}}%
\pgfpathlineto{\pgfqpoint{2.153169in}{1.154399in}}%
\pgfpathlineto{\pgfqpoint{2.153895in}{1.153308in}}%
\pgfpathlineto{\pgfqpoint{2.154621in}{1.157877in}}%
\pgfpathlineto{\pgfqpoint{2.158977in}{1.210982in}}%
\pgfpathlineto{\pgfqpoint{2.159703in}{1.209563in}}%
\pgfpathlineto{\pgfqpoint{2.160429in}{1.206693in}}%
\pgfpathlineto{\pgfqpoint{2.160792in}{1.207042in}}%
\pgfpathlineto{\pgfqpoint{2.162970in}{1.222232in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{1.228934in}}%
\pgfpathlineto{\pgfqpoint{2.164422in}{1.228343in}}%
\pgfpathlineto{\pgfqpoint{2.165874in}{1.217741in}}%
\pgfpathlineto{\pgfqpoint{2.168415in}{1.196788in}}%
\pgfpathlineto{\pgfqpoint{2.169504in}{1.195150in}}%
\pgfpathlineto{\pgfqpoint{2.169867in}{1.195494in}}%
\pgfpathlineto{\pgfqpoint{2.170957in}{1.196861in}}%
\pgfpathlineto{\pgfqpoint{2.173861in}{1.203170in}}%
\pgfpathlineto{\pgfqpoint{2.174587in}{1.201032in}}%
\pgfpathlineto{\pgfqpoint{2.176765in}{1.193760in}}%
\pgfpathlineto{\pgfqpoint{2.180032in}{1.188954in}}%
\pgfpathlineto{\pgfqpoint{2.183299in}{1.163955in}}%
\pgfpathlineto{\pgfqpoint{2.185840in}{1.165841in}}%
\pgfpathlineto{\pgfqpoint{2.186566in}{1.165678in}}%
\pgfpathlineto{\pgfqpoint{2.186929in}{1.166088in}}%
\pgfpathlineto{\pgfqpoint{2.188018in}{1.169983in}}%
\pgfpathlineto{\pgfqpoint{2.189108in}{1.181492in}}%
\pgfpathlineto{\pgfqpoint{2.191649in}{1.211049in}}%
\pgfpathlineto{\pgfqpoint{2.192375in}{1.209479in}}%
\pgfpathlineto{\pgfqpoint{2.193464in}{1.197711in}}%
\pgfpathlineto{\pgfqpoint{2.194916in}{1.191464in}}%
\pgfpathlineto{\pgfqpoint{2.195279in}{1.191830in}}%
\pgfpathlineto{\pgfqpoint{2.196368in}{1.194892in}}%
\pgfpathlineto{\pgfqpoint{2.199272in}{1.215450in}}%
\pgfpathlineto{\pgfqpoint{2.200361in}{1.211629in}}%
\pgfpathlineto{\pgfqpoint{2.201450in}{1.205708in}}%
\pgfpathlineto{\pgfqpoint{2.205443in}{1.175363in}}%
\pgfpathlineto{\pgfqpoint{2.206532in}{1.180850in}}%
\pgfpathlineto{\pgfqpoint{2.208711in}{1.194137in}}%
\pgfpathlineto{\pgfqpoint{2.209800in}{1.192731in}}%
\pgfpathlineto{\pgfqpoint{2.210889in}{1.185915in}}%
\pgfpathlineto{\pgfqpoint{2.212341in}{1.181503in}}%
\pgfpathlineto{\pgfqpoint{2.215971in}{1.184807in}}%
\pgfpathlineto{\pgfqpoint{2.216697in}{1.183208in}}%
\pgfpathlineto{\pgfqpoint{2.217060in}{1.183388in}}%
\pgfpathlineto{\pgfqpoint{2.218149in}{1.188031in}}%
\pgfpathlineto{\pgfqpoint{2.219601in}{1.194087in}}%
\pgfpathlineto{\pgfqpoint{2.219964in}{1.193305in}}%
\pgfpathlineto{\pgfqpoint{2.221416in}{1.188155in}}%
\pgfpathlineto{\pgfqpoint{2.223231in}{1.165903in}}%
\pgfpathlineto{\pgfqpoint{2.223594in}{1.166218in}}%
\pgfpathlineto{\pgfqpoint{2.227951in}{1.184520in}}%
\pgfpathlineto{\pgfqpoint{2.228314in}{1.182679in}}%
\pgfpathlineto{\pgfqpoint{2.229403in}{1.179004in}}%
\pgfpathlineto{\pgfqpoint{2.229766in}{1.180017in}}%
\pgfpathlineto{\pgfqpoint{2.230855in}{1.192202in}}%
\pgfpathlineto{\pgfqpoint{2.234848in}{1.235575in}}%
\pgfpathlineto{\pgfqpoint{2.235211in}{1.234275in}}%
\pgfpathlineto{\pgfqpoint{2.238478in}{1.207982in}}%
\pgfpathlineto{\pgfqpoint{2.242108in}{1.151636in}}%
\pgfpathlineto{\pgfqpoint{2.242471in}{1.151389in}}%
\pgfpathlineto{\pgfqpoint{2.242834in}{1.152131in}}%
\pgfpathlineto{\pgfqpoint{2.243561in}{1.152576in}}%
\pgfpathlineto{\pgfqpoint{2.243924in}{1.152024in}}%
\pgfpathlineto{\pgfqpoint{2.246465in}{1.141450in}}%
\pgfpathlineto{\pgfqpoint{2.247917in}{1.142412in}}%
\pgfpathlineto{\pgfqpoint{2.249006in}{1.139351in}}%
\pgfpathlineto{\pgfqpoint{2.250458in}{1.131410in}}%
\pgfpathlineto{\pgfqpoint{2.250821in}{1.133036in}}%
\pgfpathlineto{\pgfqpoint{2.252999in}{1.161806in}}%
\pgfpathlineto{\pgfqpoint{2.255540in}{1.190997in}}%
\pgfpathlineto{\pgfqpoint{2.256629in}{1.191487in}}%
\pgfpathlineto{\pgfqpoint{2.257718in}{1.188954in}}%
\pgfpathlineto{\pgfqpoint{2.258081in}{1.189348in}}%
\pgfpathlineto{\pgfqpoint{2.260985in}{1.199878in}}%
\pgfpathlineto{\pgfqpoint{2.264979in}{1.227826in}}%
\pgfpathlineto{\pgfqpoint{2.265705in}{1.229255in}}%
\pgfpathlineto{\pgfqpoint{2.266068in}{1.227966in}}%
\pgfpathlineto{\pgfqpoint{2.270061in}{1.209248in}}%
\pgfpathlineto{\pgfqpoint{2.270787in}{1.210346in}}%
\pgfpathlineto{\pgfqpoint{2.272965in}{1.209670in}}%
\pgfpathlineto{\pgfqpoint{2.273691in}{1.208601in}}%
\pgfpathlineto{\pgfqpoint{2.275143in}{1.200514in}}%
\pgfpathlineto{\pgfqpoint{2.276232in}{1.196704in}}%
\pgfpathlineto{\pgfqpoint{2.276595in}{1.196794in}}%
\pgfpathlineto{\pgfqpoint{2.279136in}{1.194712in}}%
\pgfpathlineto{\pgfqpoint{2.280589in}{1.192050in}}%
\pgfpathlineto{\pgfqpoint{2.282041in}{1.182240in}}%
\pgfpathlineto{\pgfqpoint{2.284945in}{1.131674in}}%
\pgfpathlineto{\pgfqpoint{2.286397in}{1.118680in}}%
\pgfpathlineto{\pgfqpoint{2.286760in}{1.119423in}}%
\pgfpathlineto{\pgfqpoint{2.288575in}{1.132181in}}%
\pgfpathlineto{\pgfqpoint{2.289664in}{1.140409in}}%
\pgfpathlineto{\pgfqpoint{2.290027in}{1.139925in}}%
\pgfpathlineto{\pgfqpoint{2.292931in}{1.126722in}}%
\pgfpathlineto{\pgfqpoint{2.293294in}{1.126986in}}%
\pgfpathlineto{\pgfqpoint{2.294746in}{1.138754in}}%
\pgfpathlineto{\pgfqpoint{2.295835in}{1.155626in}}%
\pgfpathlineto{\pgfqpoint{2.300192in}{1.239087in}}%
\pgfpathlineto{\pgfqpoint{2.302733in}{1.255672in}}%
\pgfpathlineto{\pgfqpoint{2.304185in}{1.250635in}}%
\pgfpathlineto{\pgfqpoint{2.310719in}{1.184593in}}%
\pgfpathlineto{\pgfqpoint{2.311445in}{1.182747in}}%
\pgfpathlineto{\pgfqpoint{2.313260in}{1.173624in}}%
\pgfpathlineto{\pgfqpoint{2.313623in}{1.174783in}}%
\pgfpathlineto{\pgfqpoint{2.317980in}{1.207847in}}%
\pgfpathlineto{\pgfqpoint{2.318706in}{1.206558in}}%
\pgfpathlineto{\pgfqpoint{2.320521in}{1.190237in}}%
\pgfpathlineto{\pgfqpoint{2.323425in}{1.145980in}}%
\pgfpathlineto{\pgfqpoint{2.325240in}{1.138529in}}%
\pgfpathlineto{\pgfqpoint{2.326692in}{1.140814in}}%
\pgfpathlineto{\pgfqpoint{2.327781in}{1.146447in}}%
\pgfpathlineto{\pgfqpoint{2.329959in}{1.157275in}}%
\pgfpathlineto{\pgfqpoint{2.331774in}{1.170602in}}%
\pgfpathlineto{\pgfqpoint{2.335405in}{1.223413in}}%
\pgfpathlineto{\pgfqpoint{2.336131in}{1.218962in}}%
\pgfpathlineto{\pgfqpoint{2.338672in}{1.192888in}}%
\pgfpathlineto{\pgfqpoint{2.341213in}{1.171632in}}%
\pgfpathlineto{\pgfqpoint{2.341576in}{1.172504in}}%
\pgfpathlineto{\pgfqpoint{2.342302in}{1.176961in}}%
\pgfpathlineto{\pgfqpoint{2.343028in}{1.185707in}}%
\pgfpathlineto{\pgfqpoint{2.345569in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{2.346295in}{1.229914in}}%
\pgfpathlineto{\pgfqpoint{2.346658in}{1.229238in}}%
\pgfpathlineto{\pgfqpoint{2.347747in}{1.224460in}}%
\pgfpathlineto{\pgfqpoint{2.349199in}{1.207138in}}%
\pgfpathlineto{\pgfqpoint{2.351014in}{1.195392in}}%
\pgfpathlineto{\pgfqpoint{2.351740in}{1.198167in}}%
\pgfpathlineto{\pgfqpoint{2.353919in}{1.211809in}}%
\pgfpathlineto{\pgfqpoint{2.354645in}{1.211736in}}%
\pgfpathlineto{\pgfqpoint{2.356460in}{1.207081in}}%
\pgfpathlineto{\pgfqpoint{2.359001in}{1.189354in}}%
\pgfpathlineto{\pgfqpoint{2.361542in}{1.156268in}}%
\pgfpathlineto{\pgfqpoint{2.363720in}{1.139593in}}%
\pgfpathlineto{\pgfqpoint{2.364083in}{1.140257in}}%
\pgfpathlineto{\pgfqpoint{2.365898in}{1.155215in}}%
\pgfpathlineto{\pgfqpoint{2.367713in}{1.181908in}}%
\pgfpathlineto{\pgfqpoint{2.370255in}{1.221708in}}%
\pgfpathlineto{\pgfqpoint{2.370618in}{1.222693in}}%
\pgfpathlineto{\pgfqpoint{2.370981in}{1.222541in}}%
\pgfpathlineto{\pgfqpoint{2.372070in}{1.216232in}}%
\pgfpathlineto{\pgfqpoint{2.376426in}{1.176072in}}%
\pgfpathlineto{\pgfqpoint{2.378604in}{1.161918in}}%
\pgfpathlineto{\pgfqpoint{2.379330in}{1.160022in}}%
\pgfpathlineto{\pgfqpoint{2.379693in}{1.161429in}}%
\pgfpathlineto{\pgfqpoint{2.382234in}{1.173286in}}%
\pgfpathlineto{\pgfqpoint{2.382960in}{1.172819in}}%
\pgfpathlineto{\pgfqpoint{2.385501in}{1.162987in}}%
\pgfpathlineto{\pgfqpoint{2.386227in}{1.165785in}}%
\pgfpathlineto{\pgfqpoint{2.387679in}{1.183625in}}%
\pgfpathlineto{\pgfqpoint{2.389132in}{1.196012in}}%
\pgfpathlineto{\pgfqpoint{2.390221in}{1.195201in}}%
\pgfpathlineto{\pgfqpoint{2.392399in}{1.182128in}}%
\pgfpathlineto{\pgfqpoint{2.394940in}{1.157703in}}%
\pgfpathlineto{\pgfqpoint{2.395666in}{1.162689in}}%
\pgfpathlineto{\pgfqpoint{2.400748in}{1.223526in}}%
\pgfpathlineto{\pgfqpoint{2.401474in}{1.222485in}}%
\pgfpathlineto{\pgfqpoint{2.402563in}{1.221770in}}%
\pgfpathlineto{\pgfqpoint{2.404378in}{1.226706in}}%
\pgfpathlineto{\pgfqpoint{2.405104in}{1.227730in}}%
\pgfpathlineto{\pgfqpoint{2.405467in}{1.226694in}}%
\pgfpathlineto{\pgfqpoint{2.406557in}{1.221286in}}%
\pgfpathlineto{\pgfqpoint{2.411276in}{1.159509in}}%
\pgfpathlineto{\pgfqpoint{2.412002in}{1.161496in}}%
\pgfpathlineto{\pgfqpoint{2.414180in}{1.169122in}}%
\pgfpathlineto{\pgfqpoint{2.415269in}{1.169167in}}%
\pgfpathlineto{\pgfqpoint{2.416358in}{1.170647in}}%
\pgfpathlineto{\pgfqpoint{2.417447in}{1.175436in}}%
\pgfpathlineto{\pgfqpoint{2.417810in}{1.175093in}}%
\pgfpathlineto{\pgfqpoint{2.420351in}{1.166871in}}%
\pgfpathlineto{\pgfqpoint{2.421077in}{1.165396in}}%
\pgfpathlineto{\pgfqpoint{2.422892in}{1.162520in}}%
\pgfpathlineto{\pgfqpoint{2.423255in}{1.163173in}}%
\pgfpathlineto{\pgfqpoint{2.424708in}{1.168216in}}%
\pgfpathlineto{\pgfqpoint{2.425797in}{1.178177in}}%
\pgfpathlineto{\pgfqpoint{2.429064in}{1.218585in}}%
\pgfpathlineto{\pgfqpoint{2.429790in}{1.219958in}}%
\pgfpathlineto{\pgfqpoint{2.430153in}{1.218883in}}%
\pgfpathlineto{\pgfqpoint{2.431968in}{1.214060in}}%
\pgfpathlineto{\pgfqpoint{2.433420in}{1.211837in}}%
\pgfpathlineto{\pgfqpoint{2.434872in}{1.200655in}}%
\pgfpathlineto{\pgfqpoint{2.437413in}{1.182685in}}%
\pgfpathlineto{\pgfqpoint{2.438865in}{1.181925in}}%
\pgfpathlineto{\pgfqpoint{2.440317in}{1.179663in}}%
\pgfpathlineto{\pgfqpoint{2.440680in}{1.180580in}}%
\pgfpathlineto{\pgfqpoint{2.447578in}{1.195122in}}%
\pgfpathlineto{\pgfqpoint{2.448304in}{1.194633in}}%
\pgfpathlineto{\pgfqpoint{2.449393in}{1.189917in}}%
\pgfpathlineto{\pgfqpoint{2.452660in}{1.162532in}}%
\pgfpathlineto{\pgfqpoint{2.453386in}{1.164316in}}%
\pgfpathlineto{\pgfqpoint{2.462462in}{1.222749in}}%
\pgfpathlineto{\pgfqpoint{2.463188in}{1.221196in}}%
\pgfpathlineto{\pgfqpoint{2.464640in}{1.209051in}}%
\pgfpathlineto{\pgfqpoint{2.470448in}{1.155851in}}%
\pgfpathlineto{\pgfqpoint{2.472626in}{1.150910in}}%
\pgfpathlineto{\pgfqpoint{2.472989in}{1.151687in}}%
\pgfpathlineto{\pgfqpoint{2.479161in}{1.175312in}}%
\pgfpathlineto{\pgfqpoint{2.483154in}{1.205382in}}%
\pgfpathlineto{\pgfqpoint{2.484243in}{1.207881in}}%
\pgfpathlineto{\pgfqpoint{2.484606in}{1.207684in}}%
\pgfpathlineto{\pgfqpoint{2.486058in}{1.206344in}}%
\pgfpathlineto{\pgfqpoint{2.489325in}{1.191447in}}%
\pgfpathlineto{\pgfqpoint{2.490051in}{1.193513in}}%
\pgfpathlineto{\pgfqpoint{2.493318in}{1.208629in}}%
\pgfpathlineto{\pgfqpoint{2.494407in}{1.207380in}}%
\pgfpathlineto{\pgfqpoint{2.496222in}{1.202416in}}%
\pgfpathlineto{\pgfqpoint{2.496585in}{1.203142in}}%
\pgfpathlineto{\pgfqpoint{2.496949in}{1.204318in}}%
\pgfpathlineto{\pgfqpoint{2.497312in}{1.204009in}}%
\pgfpathlineto{\pgfqpoint{2.500579in}{1.188448in}}%
\pgfpathlineto{\pgfqpoint{2.500942in}{1.188178in}}%
\pgfpathlineto{\pgfqpoint{2.501305in}{1.189084in}}%
\pgfpathlineto{\pgfqpoint{2.503120in}{1.195860in}}%
\pgfpathlineto{\pgfqpoint{2.503846in}{1.193935in}}%
\pgfpathlineto{\pgfqpoint{2.506024in}{1.181419in}}%
\pgfpathlineto{\pgfqpoint{2.506750in}{1.182302in}}%
\pgfpathlineto{\pgfqpoint{2.510380in}{1.208871in}}%
\pgfpathlineto{\pgfqpoint{2.511106in}{1.208156in}}%
\pgfpathlineto{\pgfqpoint{2.511832in}{1.205804in}}%
\pgfpathlineto{\pgfqpoint{2.514736in}{1.183214in}}%
\pgfpathlineto{\pgfqpoint{2.515826in}{1.185758in}}%
\pgfpathlineto{\pgfqpoint{2.516915in}{1.189534in}}%
\pgfpathlineto{\pgfqpoint{2.519093in}{1.207126in}}%
\pgfpathlineto{\pgfqpoint{2.519819in}{1.206524in}}%
\pgfpathlineto{\pgfqpoint{2.521271in}{1.197908in}}%
\pgfpathlineto{\pgfqpoint{2.522723in}{1.178937in}}%
\pgfpathlineto{\pgfqpoint{2.525264in}{1.149261in}}%
\pgfpathlineto{\pgfqpoint{2.527079in}{1.143200in}}%
\pgfpathlineto{\pgfqpoint{2.527805in}{1.145249in}}%
\pgfpathlineto{\pgfqpoint{2.530346in}{1.155581in}}%
\pgfpathlineto{\pgfqpoint{2.531072in}{1.155683in}}%
\pgfpathlineto{\pgfqpoint{2.531435in}{1.155086in}}%
\pgfpathlineto{\pgfqpoint{2.532887in}{1.152750in}}%
\pgfpathlineto{\pgfqpoint{2.533251in}{1.153133in}}%
\pgfpathlineto{\pgfqpoint{2.534703in}{1.160613in}}%
\pgfpathlineto{\pgfqpoint{2.541237in}{1.220836in}}%
\pgfpathlineto{\pgfqpoint{2.541963in}{1.219637in}}%
\pgfpathlineto{\pgfqpoint{2.544141in}{1.202360in}}%
\pgfpathlineto{\pgfqpoint{2.546682in}{1.191836in}}%
\pgfpathlineto{\pgfqpoint{2.549223in}{1.182145in}}%
\pgfpathlineto{\pgfqpoint{2.550312in}{1.184036in}}%
\pgfpathlineto{\pgfqpoint{2.552128in}{1.189917in}}%
\pgfpathlineto{\pgfqpoint{2.552854in}{1.189275in}}%
\pgfpathlineto{\pgfqpoint{2.555758in}{1.182488in}}%
\pgfpathlineto{\pgfqpoint{2.556121in}{1.183636in}}%
\pgfpathlineto{\pgfqpoint{2.556847in}{1.188521in}}%
\pgfpathlineto{\pgfqpoint{2.558662in}{1.196265in}}%
\pgfpathlineto{\pgfqpoint{2.559751in}{1.196214in}}%
\pgfpathlineto{\pgfqpoint{2.560840in}{1.191796in}}%
\pgfpathlineto{\pgfqpoint{2.564470in}{1.165329in}}%
\pgfpathlineto{\pgfqpoint{2.564833in}{1.165987in}}%
\pgfpathlineto{\pgfqpoint{2.567011in}{1.169364in}}%
\pgfpathlineto{\pgfqpoint{2.568100in}{1.169285in}}%
\pgfpathlineto{\pgfqpoint{2.570642in}{1.166353in}}%
\pgfpathlineto{\pgfqpoint{2.572094in}{1.170962in}}%
\pgfpathlineto{\pgfqpoint{2.573546in}{1.197368in}}%
\pgfpathlineto{\pgfqpoint{2.575724in}{1.227060in}}%
\pgfpathlineto{\pgfqpoint{2.576450in}{1.226391in}}%
\pgfpathlineto{\pgfqpoint{2.577539in}{1.216885in}}%
\pgfpathlineto{\pgfqpoint{2.583347in}{1.157360in}}%
\pgfpathlineto{\pgfqpoint{2.584073in}{1.155525in}}%
\pgfpathlineto{\pgfqpoint{2.584436in}{1.155902in}}%
\pgfpathlineto{\pgfqpoint{2.589519in}{1.167608in}}%
\pgfpathlineto{\pgfqpoint{2.591334in}{1.169758in}}%
\pgfpathlineto{\pgfqpoint{2.592423in}{1.166223in}}%
\pgfpathlineto{\pgfqpoint{2.594238in}{1.156769in}}%
\pgfpathlineto{\pgfqpoint{2.594601in}{1.157264in}}%
\pgfpathlineto{\pgfqpoint{2.597142in}{1.182606in}}%
\pgfpathlineto{\pgfqpoint{2.598957in}{1.192353in}}%
\pgfpathlineto{\pgfqpoint{2.603313in}{1.196653in}}%
\pgfpathlineto{\pgfqpoint{2.604039in}{1.195612in}}%
\pgfpathlineto{\pgfqpoint{2.605492in}{1.189056in}}%
\pgfpathlineto{\pgfqpoint{2.606581in}{1.185504in}}%
\pgfpathlineto{\pgfqpoint{2.606944in}{1.186607in}}%
\pgfpathlineto{\pgfqpoint{2.613115in}{1.223019in}}%
\pgfpathlineto{\pgfqpoint{2.613841in}{1.223684in}}%
\pgfpathlineto{\pgfqpoint{2.614204in}{1.223228in}}%
\pgfpathlineto{\pgfqpoint{2.615656in}{1.221286in}}%
\pgfpathlineto{\pgfqpoint{2.616019in}{1.221618in}}%
\pgfpathlineto{\pgfqpoint{2.617471in}{1.227871in}}%
\pgfpathlineto{\pgfqpoint{2.618560in}{1.231923in}}%
\pgfpathlineto{\pgfqpoint{2.618923in}{1.231821in}}%
\pgfpathlineto{\pgfqpoint{2.620375in}{1.222716in}}%
\pgfpathlineto{\pgfqpoint{2.624732in}{1.166482in}}%
\pgfpathlineto{\pgfqpoint{2.627273in}{1.128894in}}%
\pgfpathlineto{\pgfqpoint{2.628362in}{1.125275in}}%
\pgfpathlineto{\pgfqpoint{2.628725in}{1.125653in}}%
\pgfpathlineto{\pgfqpoint{2.629451in}{1.126756in}}%
\pgfpathlineto{\pgfqpoint{2.635622in}{1.175239in}}%
\pgfpathlineto{\pgfqpoint{2.638163in}{1.194351in}}%
\pgfpathlineto{\pgfqpoint{2.639978in}{1.195663in}}%
\pgfpathlineto{\pgfqpoint{2.640341in}{1.194531in}}%
\pgfpathlineto{\pgfqpoint{2.642520in}{1.181323in}}%
\pgfpathlineto{\pgfqpoint{2.643246in}{1.182285in}}%
\pgfpathlineto{\pgfqpoint{2.643972in}{1.185499in}}%
\pgfpathlineto{\pgfqpoint{2.644698in}{1.184728in}}%
\pgfpathlineto{\pgfqpoint{2.645424in}{1.187784in}}%
\pgfpathlineto{\pgfqpoint{2.650143in}{1.229745in}}%
\pgfpathlineto{\pgfqpoint{2.650869in}{1.226132in}}%
\pgfpathlineto{\pgfqpoint{2.653047in}{1.211218in}}%
\pgfpathlineto{\pgfqpoint{2.653773in}{1.212647in}}%
\pgfpathlineto{\pgfqpoint{2.654499in}{1.213762in}}%
\pgfpathlineto{\pgfqpoint{2.654862in}{1.213244in}}%
\pgfpathlineto{\pgfqpoint{2.657040in}{1.204397in}}%
\pgfpathlineto{\pgfqpoint{2.658855in}{1.196546in}}%
\pgfpathlineto{\pgfqpoint{2.659218in}{1.196889in}}%
\pgfpathlineto{\pgfqpoint{2.660308in}{1.194914in}}%
\pgfpathlineto{\pgfqpoint{2.662486in}{1.186326in}}%
\pgfpathlineto{\pgfqpoint{2.663212in}{1.188769in}}%
\pgfpathlineto{\pgfqpoint{2.667568in}{1.228512in}}%
\pgfpathlineto{\pgfqpoint{2.667931in}{1.227285in}}%
\pgfpathlineto{\pgfqpoint{2.670109in}{1.208697in}}%
\pgfpathlineto{\pgfqpoint{2.671924in}{1.193406in}}%
\pgfpathlineto{\pgfqpoint{2.674828in}{1.159149in}}%
\pgfpathlineto{\pgfqpoint{2.678822in}{1.133244in}}%
\pgfpathlineto{\pgfqpoint{2.679911in}{1.136908in}}%
\pgfpathlineto{\pgfqpoint{2.680637in}{1.136531in}}%
\pgfpathlineto{\pgfqpoint{2.682452in}{1.134803in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{1.134291in}}%
\pgfpathlineto{\pgfqpoint{2.683904in}{1.143926in}}%
\pgfpathlineto{\pgfqpoint{2.686808in}{1.179179in}}%
\pgfpathlineto{\pgfqpoint{2.687897in}{1.182747in}}%
\pgfpathlineto{\pgfqpoint{2.688260in}{1.181751in}}%
\pgfpathlineto{\pgfqpoint{2.688986in}{1.181807in}}%
\pgfpathlineto{\pgfqpoint{2.690801in}{1.201324in}}%
\pgfpathlineto{\pgfqpoint{2.692253in}{1.207025in}}%
\pgfpathlineto{\pgfqpoint{2.693342in}{1.207217in}}%
\pgfpathlineto{\pgfqpoint{2.694794in}{1.204616in}}%
\pgfpathlineto{\pgfqpoint{2.695157in}{1.205191in}}%
\pgfpathlineto{\pgfqpoint{2.695520in}{1.205202in}}%
\pgfpathlineto{\pgfqpoint{2.696973in}{1.196282in}}%
\pgfpathlineto{\pgfqpoint{2.698788in}{1.177400in}}%
\pgfpathlineto{\pgfqpoint{2.701692in}{1.153189in}}%
\pgfpathlineto{\pgfqpoint{2.704233in}{1.147972in}}%
\pgfpathlineto{\pgfqpoint{2.705685in}{1.143830in}}%
\pgfpathlineto{\pgfqpoint{2.706411in}{1.146014in}}%
\pgfpathlineto{\pgfqpoint{2.708226in}{1.161901in}}%
\pgfpathlineto{\pgfqpoint{2.713671in}{1.226497in}}%
\pgfpathlineto{\pgfqpoint{2.714034in}{1.226250in}}%
\pgfpathlineto{\pgfqpoint{2.715487in}{1.226396in}}%
\pgfpathlineto{\pgfqpoint{2.716939in}{1.220723in}}%
\pgfpathlineto{\pgfqpoint{2.719843in}{1.208415in}}%
\pgfpathlineto{\pgfqpoint{2.720932in}{1.212490in}}%
\pgfpathlineto{\pgfqpoint{2.722021in}{1.217943in}}%
\pgfpathlineto{\pgfqpoint{2.723836in}{1.195280in}}%
\pgfpathlineto{\pgfqpoint{2.727829in}{1.153994in}}%
\pgfpathlineto{\pgfqpoint{2.729281in}{1.153049in}}%
\pgfpathlineto{\pgfqpoint{2.729644in}{1.153415in}}%
\pgfpathlineto{\pgfqpoint{2.730733in}{1.161187in}}%
\pgfpathlineto{\pgfqpoint{2.734364in}{1.197672in}}%
\pgfpathlineto{\pgfqpoint{2.735816in}{1.201949in}}%
\pgfpathlineto{\pgfqpoint{2.736179in}{1.201403in}}%
\pgfpathlineto{\pgfqpoint{2.740535in}{1.190142in}}%
\pgfpathlineto{\pgfqpoint{2.743802in}{1.163950in}}%
\pgfpathlineto{\pgfqpoint{2.744165in}{1.164862in}}%
\pgfpathlineto{\pgfqpoint{2.745980in}{1.184581in}}%
\pgfpathlineto{\pgfqpoint{2.746706in}{1.192190in}}%
\pgfpathlineto{\pgfqpoint{2.747069in}{1.192078in}}%
\pgfpathlineto{\pgfqpoint{2.748521in}{1.175374in}}%
\pgfpathlineto{\pgfqpoint{2.750700in}{1.155812in}}%
\pgfpathlineto{\pgfqpoint{2.751426in}{1.157984in}}%
\pgfpathlineto{\pgfqpoint{2.753241in}{1.167090in}}%
\pgfpathlineto{\pgfqpoint{2.753967in}{1.163494in}}%
\pgfpathlineto{\pgfqpoint{2.755782in}{1.153358in}}%
\pgfpathlineto{\pgfqpoint{2.756508in}{1.156228in}}%
\pgfpathlineto{\pgfqpoint{2.760138in}{1.175988in}}%
\pgfpathlineto{\pgfqpoint{2.761590in}{1.185307in}}%
\pgfpathlineto{\pgfqpoint{2.763768in}{1.196389in}}%
\pgfpathlineto{\pgfqpoint{2.766672in}{1.207126in}}%
\pgfpathlineto{\pgfqpoint{2.769577in}{1.225726in}}%
\pgfpathlineto{\pgfqpoint{2.770303in}{1.223143in}}%
\pgfpathlineto{\pgfqpoint{2.773570in}{1.193091in}}%
\pgfpathlineto{\pgfqpoint{2.773933in}{1.193378in}}%
\pgfpathlineto{\pgfqpoint{2.776111in}{1.197784in}}%
\pgfpathlineto{\pgfqpoint{2.776474in}{1.196912in}}%
\pgfpathlineto{\pgfqpoint{2.777926in}{1.187778in}}%
\pgfpathlineto{\pgfqpoint{2.779015in}{1.179955in}}%
\pgfpathlineto{\pgfqpoint{2.779378in}{1.181177in}}%
\pgfpathlineto{\pgfqpoint{2.780104in}{1.188054in}}%
\pgfpathlineto{\pgfqpoint{2.782282in}{1.208128in}}%
\pgfpathlineto{\pgfqpoint{2.782645in}{1.208370in}}%
\pgfpathlineto{\pgfqpoint{2.783371in}{1.204149in}}%
\pgfpathlineto{\pgfqpoint{2.785549in}{1.182353in}}%
\pgfpathlineto{\pgfqpoint{2.785912in}{1.182572in}}%
\pgfpathlineto{\pgfqpoint{2.787002in}{1.190485in}}%
\pgfpathlineto{\pgfqpoint{2.788454in}{1.198156in}}%
\pgfpathlineto{\pgfqpoint{2.789906in}{1.193271in}}%
\pgfpathlineto{\pgfqpoint{2.791358in}{1.188966in}}%
\pgfpathlineto{\pgfqpoint{2.791721in}{1.189798in}}%
\pgfpathlineto{\pgfqpoint{2.794262in}{1.196985in}}%
\pgfpathlineto{\pgfqpoint{2.794988in}{1.196062in}}%
\pgfpathlineto{\pgfqpoint{2.796803in}{1.188510in}}%
\pgfpathlineto{\pgfqpoint{2.798981in}{1.161012in}}%
\pgfpathlineto{\pgfqpoint{2.801159in}{1.138180in}}%
\pgfpathlineto{\pgfqpoint{2.801885in}{1.137060in}}%
\pgfpathlineto{\pgfqpoint{2.802248in}{1.137595in}}%
\pgfpathlineto{\pgfqpoint{2.803700in}{1.143498in}}%
\pgfpathlineto{\pgfqpoint{2.805879in}{1.157619in}}%
\pgfpathlineto{\pgfqpoint{2.806968in}{1.159211in}}%
\pgfpathlineto{\pgfqpoint{2.818584in}{1.234883in}}%
\pgfpathlineto{\pgfqpoint{2.819310in}{1.237399in}}%
\pgfpathlineto{\pgfqpoint{2.819673in}{1.235660in}}%
\pgfpathlineto{\pgfqpoint{2.826934in}{1.153370in}}%
\pgfpathlineto{\pgfqpoint{2.829112in}{1.132744in}}%
\pgfpathlineto{\pgfqpoint{2.831290in}{1.124960in}}%
\pgfpathlineto{\pgfqpoint{2.832016in}{1.126739in}}%
\pgfpathlineto{\pgfqpoint{2.833831in}{1.137493in}}%
\pgfpathlineto{\pgfqpoint{2.834920in}{1.148501in}}%
\pgfpathlineto{\pgfqpoint{2.840002in}{1.217639in}}%
\pgfpathlineto{\pgfqpoint{2.840365in}{1.217088in}}%
\pgfpathlineto{\pgfqpoint{2.842907in}{1.208016in}}%
\pgfpathlineto{\pgfqpoint{2.843996in}{1.210239in}}%
\pgfpathlineto{\pgfqpoint{2.845448in}{1.213103in}}%
\pgfpathlineto{\pgfqpoint{2.845811in}{1.212749in}}%
\pgfpathlineto{\pgfqpoint{2.846537in}{1.212225in}}%
\pgfpathlineto{\pgfqpoint{2.847989in}{1.209389in}}%
\pgfpathlineto{\pgfqpoint{2.848352in}{1.209727in}}%
\pgfpathlineto{\pgfqpoint{2.851256in}{1.212507in}}%
\pgfpathlineto{\pgfqpoint{2.853434in}{1.211004in}}%
\pgfpathlineto{\pgfqpoint{2.854523in}{1.207368in}}%
\pgfpathlineto{\pgfqpoint{2.855975in}{1.192393in}}%
\pgfpathlineto{\pgfqpoint{2.858516in}{1.154861in}}%
\pgfpathlineto{\pgfqpoint{2.859243in}{1.156831in}}%
\pgfpathlineto{\pgfqpoint{2.862147in}{1.182826in}}%
\pgfpathlineto{\pgfqpoint{2.862873in}{1.178813in}}%
\pgfpathlineto{\pgfqpoint{2.865414in}{1.161248in}}%
\pgfpathlineto{\pgfqpoint{2.866866in}{1.173213in}}%
\pgfpathlineto{\pgfqpoint{2.868318in}{1.183253in}}%
\pgfpathlineto{\pgfqpoint{2.868681in}{1.183051in}}%
\pgfpathlineto{\pgfqpoint{2.869407in}{1.179905in}}%
\pgfpathlineto{\pgfqpoint{2.871585in}{1.162819in}}%
\pgfpathlineto{\pgfqpoint{2.871948in}{1.163899in}}%
\pgfpathlineto{\pgfqpoint{2.874489in}{1.178971in}}%
\pgfpathlineto{\pgfqpoint{2.875215in}{1.176292in}}%
\pgfpathlineto{\pgfqpoint{2.876667in}{1.176759in}}%
\pgfpathlineto{\pgfqpoint{2.878483in}{1.180332in}}%
\pgfpathlineto{\pgfqpoint{2.879209in}{1.179055in}}%
\pgfpathlineto{\pgfqpoint{2.879935in}{1.178374in}}%
\pgfpathlineto{\pgfqpoint{2.881024in}{1.171440in}}%
\pgfpathlineto{\pgfqpoint{2.882839in}{1.156465in}}%
\pgfpathlineto{\pgfqpoint{2.883565in}{1.158390in}}%
\pgfpathlineto{\pgfqpoint{2.888284in}{1.197615in}}%
\pgfpathlineto{\pgfqpoint{2.890462in}{1.213593in}}%
\pgfpathlineto{\pgfqpoint{2.890825in}{1.213914in}}%
\pgfpathlineto{\pgfqpoint{2.891188in}{1.213278in}}%
\pgfpathlineto{\pgfqpoint{2.893003in}{1.207554in}}%
\pgfpathlineto{\pgfqpoint{2.893729in}{1.209355in}}%
\pgfpathlineto{\pgfqpoint{2.894818in}{1.217465in}}%
\pgfpathlineto{\pgfqpoint{2.896634in}{1.227713in}}%
\pgfpathlineto{\pgfqpoint{2.896997in}{1.228146in}}%
\pgfpathlineto{\pgfqpoint{2.897360in}{1.227555in}}%
\pgfpathlineto{\pgfqpoint{2.900264in}{1.216277in}}%
\pgfpathlineto{\pgfqpoint{2.905709in}{1.169493in}}%
\pgfpathlineto{\pgfqpoint{2.907524in}{1.153893in}}%
\pgfpathlineto{\pgfqpoint{2.908613in}{1.157078in}}%
\pgfpathlineto{\pgfqpoint{2.910065in}{1.164293in}}%
\pgfpathlineto{\pgfqpoint{2.910428in}{1.163348in}}%
\pgfpathlineto{\pgfqpoint{2.911517in}{1.156054in}}%
\pgfpathlineto{\pgfqpoint{2.913333in}{1.144956in}}%
\pgfpathlineto{\pgfqpoint{2.914059in}{1.146335in}}%
\pgfpathlineto{\pgfqpoint{2.914422in}{1.147854in}}%
\pgfpathlineto{\pgfqpoint{2.914422in}{1.147854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126065in}{0.351855in}}{\pgfqpoint{2.787994in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125702in}{0.630500in}}%
\pgfpathlineto{\pgfqpoint{0.128606in}{0.630787in}}%
\pgfpathlineto{\pgfqpoint{0.130784in}{0.630308in}}%
\pgfpathlineto{\pgfqpoint{0.139496in}{0.631580in}}%
\pgfpathlineto{\pgfqpoint{0.143127in}{0.631164in}}%
\pgfpathlineto{\pgfqpoint{0.148209in}{0.631141in}}%
\pgfpathlineto{\pgfqpoint{0.152565in}{0.630933in}}%
\pgfpathlineto{\pgfqpoint{0.154380in}{0.630984in}}%
\pgfpathlineto{\pgfqpoint{0.159099in}{0.630967in}}%
\pgfpathlineto{\pgfqpoint{0.162730in}{0.630657in}}%
\pgfpathlineto{\pgfqpoint{0.164182in}{0.630747in}}%
\pgfpathlineto{\pgfqpoint{0.169990in}{0.631130in}}%
\pgfpathlineto{\pgfqpoint{0.172168in}{0.631417in}}%
\pgfpathlineto{\pgfqpoint{0.173983in}{0.631158in}}%
\pgfpathlineto{\pgfqpoint{0.176161in}{0.631164in}}%
\pgfpathlineto{\pgfqpoint{0.177976in}{0.630967in}}%
\pgfpathlineto{\pgfqpoint{0.179792in}{0.630798in}}%
\pgfpathlineto{\pgfqpoint{0.181970in}{0.630308in}}%
\pgfpathlineto{\pgfqpoint{0.203751in}{0.631310in}}%
\pgfpathlineto{\pgfqpoint{0.206292in}{0.631366in}}%
\pgfpathlineto{\pgfqpoint{0.208107in}{0.631237in}}%
\pgfpathlineto{\pgfqpoint{0.211374in}{0.630472in}}%
\pgfpathlineto{\pgfqpoint{0.212826in}{0.630460in}}%
\pgfpathlineto{\pgfqpoint{0.214278in}{0.630624in}}%
\pgfpathlineto{\pgfqpoint{0.216820in}{0.630382in}}%
\pgfpathlineto{\pgfqpoint{0.219361in}{0.630607in}}%
\pgfpathlineto{\pgfqpoint{0.228073in}{0.630280in}}%
\pgfpathlineto{\pgfqpoint{0.229525in}{0.630579in}}%
\pgfpathlineto{\pgfqpoint{0.231703in}{0.630798in}}%
\pgfpathlineto{\pgfqpoint{0.234971in}{0.631293in}}%
\pgfpathlineto{\pgfqpoint{0.236786in}{0.631051in}}%
\pgfpathlineto{\pgfqpoint{0.248402in}{0.630601in}}%
\pgfpathlineto{\pgfqpoint{0.250217in}{0.630781in}}%
\pgfpathlineto{\pgfqpoint{0.255663in}{0.631473in}}%
\pgfpathlineto{\pgfqpoint{0.257115in}{0.631271in}}%
\pgfpathlineto{\pgfqpoint{0.260019in}{0.631395in}}%
\pgfpathlineto{\pgfqpoint{0.262923in}{0.631400in}}%
\pgfpathlineto{\pgfqpoint{0.265101in}{0.631108in}}%
\pgfpathlineto{\pgfqpoint{0.266553in}{0.631001in}}%
\pgfpathlineto{\pgfqpoint{0.268005in}{0.631029in}}%
\pgfpathlineto{\pgfqpoint{0.271999in}{0.630331in}}%
\pgfpathlineto{\pgfqpoint{0.273451in}{0.630618in}}%
\pgfpathlineto{\pgfqpoint{0.275266in}{0.630427in}}%
\pgfpathlineto{\pgfqpoint{0.278533in}{0.630387in}}%
\pgfpathlineto{\pgfqpoint{0.280711in}{0.630601in}}%
\pgfpathlineto{\pgfqpoint{0.285067in}{0.630922in}}%
\pgfpathlineto{\pgfqpoint{0.287609in}{0.631333in}}%
\pgfpathlineto{\pgfqpoint{0.319554in}{0.630742in}}%
\pgfpathlineto{\pgfqpoint{0.322458in}{0.631411in}}%
\pgfpathlineto{\pgfqpoint{0.325000in}{0.630939in}}%
\pgfpathlineto{\pgfqpoint{0.327541in}{0.631260in}}%
\pgfpathlineto{\pgfqpoint{0.331534in}{0.631254in}}%
\pgfpathlineto{\pgfqpoint{0.501427in}{0.630410in}}%
\pgfpathlineto{\pgfqpoint{0.503242in}{0.630269in}}%
\pgfpathlineto{\pgfqpoint{0.506510in}{0.630629in}}%
\pgfpathlineto{\pgfqpoint{0.508325in}{0.630517in}}%
\pgfpathlineto{\pgfqpoint{0.510866in}{0.630505in}}%
\pgfpathlineto{\pgfqpoint{0.512681in}{0.630669in}}%
\pgfpathlineto{\pgfqpoint{0.515222in}{0.630500in}}%
\pgfpathlineto{\pgfqpoint{0.519215in}{0.630021in}}%
\pgfpathlineto{\pgfqpoint{0.530106in}{0.630674in}}%
\pgfpathlineto{\pgfqpoint{0.534462in}{0.631113in}}%
\pgfpathlineto{\pgfqpoint{0.538092in}{0.631198in}}%
\pgfpathlineto{\pgfqpoint{0.541723in}{0.631119in}}%
\pgfpathlineto{\pgfqpoint{0.546079in}{0.631113in}}%
\pgfpathlineto{\pgfqpoint{0.549709in}{0.630939in}}%
\pgfpathlineto{\pgfqpoint{0.554791in}{0.630927in}}%
\pgfpathlineto{\pgfqpoint{0.556969in}{0.630933in}}%
\pgfpathlineto{\pgfqpoint{0.559511in}{0.631130in}}%
\pgfpathlineto{\pgfqpoint{0.562415in}{0.631164in}}%
\pgfpathlineto{\pgfqpoint{0.564230in}{0.631023in}}%
\pgfpathlineto{\pgfqpoint{0.568223in}{0.631040in}}%
\pgfpathlineto{\pgfqpoint{0.570764in}{0.631198in}}%
\pgfpathlineto{\pgfqpoint{0.572942in}{0.630832in}}%
\pgfpathlineto{\pgfqpoint{0.575483in}{0.630680in}}%
\pgfpathlineto{\pgfqpoint{0.578025in}{0.630297in}}%
\pgfpathlineto{\pgfqpoint{0.586011in}{0.630314in}}%
\pgfpathlineto{\pgfqpoint{0.587826in}{0.630556in}}%
\pgfpathlineto{\pgfqpoint{0.618320in}{0.630742in}}%
\pgfpathlineto{\pgfqpoint{0.620135in}{0.630370in}}%
\pgfpathlineto{\pgfqpoint{0.622313in}{0.630736in}}%
\pgfpathlineto{\pgfqpoint{0.623765in}{0.630489in}}%
\pgfpathlineto{\pgfqpoint{0.625943in}{0.631299in}}%
\pgfpathlineto{\pgfqpoint{0.634293in}{0.630815in}}%
\pgfpathlineto{\pgfqpoint{0.636471in}{0.631057in}}%
\pgfpathlineto{\pgfqpoint{0.640464in}{0.630550in}}%
\pgfpathlineto{\pgfqpoint{0.642279in}{0.630854in}}%
\pgfpathlineto{\pgfqpoint{0.644820in}{0.630522in}}%
\pgfpathlineto{\pgfqpoint{0.646272in}{0.630764in}}%
\pgfpathlineto{\pgfqpoint{0.649176in}{0.630821in}}%
\pgfpathlineto{\pgfqpoint{1.453629in}{0.631569in}}%
\pgfpathlineto{\pgfqpoint{1.456170in}{0.634265in}}%
\pgfpathlineto{\pgfqpoint{1.457259in}{0.632374in}}%
\pgfpathlineto{\pgfqpoint{1.461252in}{0.621794in}}%
\pgfpathlineto{\pgfqpoint{1.463793in}{0.622626in}}%
\pgfpathlineto{\pgfqpoint{1.466335in}{0.635019in}}%
\pgfpathlineto{\pgfqpoint{1.467061in}{0.634118in}}%
\pgfpathlineto{\pgfqpoint{1.468876in}{0.630353in}}%
\pgfpathlineto{\pgfqpoint{1.470691in}{0.633567in}}%
\pgfpathlineto{\pgfqpoint{1.471417in}{0.634372in}}%
\pgfpathlineto{\pgfqpoint{1.471780in}{0.634124in}}%
\pgfpathlineto{\pgfqpoint{1.473232in}{0.623876in}}%
\pgfpathlineto{\pgfqpoint{1.475047in}{0.608996in}}%
\pgfpathlineto{\pgfqpoint{1.475773in}{0.611213in}}%
\pgfpathlineto{\pgfqpoint{1.479040in}{0.618271in}}%
\pgfpathlineto{\pgfqpoint{1.480129in}{0.617393in}}%
\pgfpathlineto{\pgfqpoint{1.481218in}{0.614382in}}%
\pgfpathlineto{\pgfqpoint{1.482307in}{0.602473in}}%
\pgfpathlineto{\pgfqpoint{1.486664in}{0.533369in}}%
\pgfpathlineto{\pgfqpoint{1.487390in}{0.540123in}}%
\pgfpathlineto{\pgfqpoint{1.487753in}{0.537838in}}%
\pgfpathlineto{\pgfqpoint{1.488842in}{0.505601in}}%
\pgfpathlineto{\pgfqpoint{1.489205in}{0.506873in}}%
\pgfpathlineto{\pgfqpoint{1.493561in}{0.754272in}}%
\pgfpathlineto{\pgfqpoint{1.494287in}{0.723809in}}%
\pgfpathlineto{\pgfqpoint{1.497554in}{0.626223in}}%
\pgfpathlineto{\pgfqpoint{1.500822in}{0.672089in}}%
\pgfpathlineto{\pgfqpoint{1.501911in}{0.680013in}}%
\pgfpathlineto{\pgfqpoint{1.505541in}{0.754447in}}%
\pgfpathlineto{\pgfqpoint{1.506267in}{0.748926in}}%
\pgfpathlineto{\pgfqpoint{1.508808in}{0.730557in}}%
\pgfpathlineto{\pgfqpoint{1.509534in}{0.730973in}}%
\pgfpathlineto{\pgfqpoint{1.512438in}{0.703768in}}%
\pgfpathlineto{\pgfqpoint{1.513527in}{0.648278in}}%
\pgfpathlineto{\pgfqpoint{1.516431in}{0.444061in}}%
\pgfpathlineto{\pgfqpoint{1.517157in}{0.444061in}}%
\pgfpathlineto{\pgfqpoint{1.517520in}{0.448063in}}%
\pgfpathlineto{\pgfqpoint{1.519699in}{0.588207in}}%
\pgfpathlineto{\pgfqpoint{1.520788in}{0.618383in}}%
\pgfpathlineto{\pgfqpoint{1.521151in}{0.614005in}}%
\pgfpathlineto{\pgfqpoint{1.522240in}{0.542227in}}%
\pgfpathlineto{\pgfqpoint{1.524055in}{0.444061in}}%
\pgfpathlineto{\pgfqpoint{1.525507in}{0.444061in}}%
\pgfpathlineto{\pgfqpoint{1.526233in}{0.467535in}}%
\pgfpathlineto{\pgfqpoint{1.528411in}{0.605856in}}%
\pgfpathlineto{\pgfqpoint{1.530226in}{0.703588in}}%
\pgfpathlineto{\pgfqpoint{1.531678in}{0.721519in}}%
\pgfpathlineto{\pgfqpoint{1.532404in}{0.731142in}}%
\pgfpathlineto{\pgfqpoint{1.533130in}{0.729808in}}%
\pgfpathlineto{\pgfqpoint{1.533856in}{0.733067in}}%
\pgfpathlineto{\pgfqpoint{1.534945in}{0.752286in}}%
\pgfpathlineto{\pgfqpoint{1.537487in}{0.812881in}}%
\pgfpathlineto{\pgfqpoint{1.538576in}{0.812881in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{0.810449in}}%
\pgfpathlineto{\pgfqpoint{1.540028in}{0.736421in}}%
\pgfpathlineto{\pgfqpoint{1.542932in}{0.485887in}}%
\pgfpathlineto{\pgfqpoint{1.543658in}{0.475256in}}%
\pgfpathlineto{\pgfqpoint{1.544021in}{0.481413in}}%
\pgfpathlineto{\pgfqpoint{1.546199in}{0.561660in}}%
\pgfpathlineto{\pgfqpoint{1.547288in}{0.586136in}}%
\pgfpathlineto{\pgfqpoint{1.547651in}{0.582117in}}%
\pgfpathlineto{\pgfqpoint{1.550918in}{0.511404in}}%
\pgfpathlineto{\pgfqpoint{1.551644in}{0.515169in}}%
\pgfpathlineto{\pgfqpoint{1.552733in}{0.538924in}}%
\pgfpathlineto{\pgfqpoint{1.557090in}{0.682174in}}%
\pgfpathlineto{\pgfqpoint{1.557816in}{0.675584in}}%
\pgfpathlineto{\pgfqpoint{1.560357in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{1.560720in}{0.643269in}}%
\pgfpathlineto{\pgfqpoint{1.561809in}{0.660727in}}%
\pgfpathlineto{\pgfqpoint{1.563624in}{0.693768in}}%
\pgfpathlineto{\pgfqpoint{1.563987in}{0.692417in}}%
\pgfpathlineto{\pgfqpoint{1.565439in}{0.673142in}}%
\pgfpathlineto{\pgfqpoint{1.569069in}{0.564198in}}%
\pgfpathlineto{\pgfqpoint{1.570158in}{0.568588in}}%
\pgfpathlineto{\pgfqpoint{1.576693in}{0.643962in}}%
\pgfpathlineto{\pgfqpoint{1.579597in}{0.682298in}}%
\pgfpathlineto{\pgfqpoint{1.580323in}{0.680385in}}%
\pgfpathlineto{\pgfqpoint{1.581775in}{0.662843in}}%
\pgfpathlineto{\pgfqpoint{1.584679in}{0.618090in}}%
\pgfpathlineto{\pgfqpoint{1.585042in}{0.618873in}}%
\pgfpathlineto{\pgfqpoint{1.586857in}{0.627410in}}%
\pgfpathlineto{\pgfqpoint{1.587220in}{0.626662in}}%
\pgfpathlineto{\pgfqpoint{1.591577in}{0.583305in}}%
\pgfpathlineto{\pgfqpoint{1.592303in}{0.585387in}}%
\pgfpathlineto{\pgfqpoint{1.593392in}{0.596125in}}%
\pgfpathlineto{\pgfqpoint{1.596296in}{0.646269in}}%
\pgfpathlineto{\pgfqpoint{1.596659in}{0.645701in}}%
\pgfpathlineto{\pgfqpoint{1.598111in}{0.625007in}}%
\pgfpathlineto{\pgfqpoint{1.600652in}{0.579033in}}%
\pgfpathlineto{\pgfqpoint{1.601015in}{0.579506in}}%
\pgfpathlineto{\pgfqpoint{1.602467in}{0.599215in}}%
\pgfpathlineto{\pgfqpoint{1.606097in}{0.647152in}}%
\pgfpathlineto{\pgfqpoint{1.606460in}{0.647062in}}%
\pgfpathlineto{\pgfqpoint{1.607912in}{0.644389in}}%
\pgfpathlineto{\pgfqpoint{1.608275in}{0.644682in}}%
\pgfpathlineto{\pgfqpoint{1.609364in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{1.611543in}{0.672275in}}%
\pgfpathlineto{\pgfqpoint{1.612632in}{0.665505in}}%
\pgfpathlineto{\pgfqpoint{1.617351in}{0.623212in}}%
\pgfpathlineto{\pgfqpoint{1.618077in}{0.628975in}}%
\pgfpathlineto{\pgfqpoint{1.621344in}{0.680661in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{0.682028in}}%
\pgfpathlineto{\pgfqpoint{1.622433in}{0.680970in}}%
\pgfpathlineto{\pgfqpoint{1.623885in}{0.666788in}}%
\pgfpathlineto{\pgfqpoint{1.627515in}{0.610251in}}%
\pgfpathlineto{\pgfqpoint{1.630420in}{0.614303in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{0.644609in}}%
\pgfpathlineto{\pgfqpoint{1.638043in}{0.643421in}}%
\pgfpathlineto{\pgfqpoint{1.639132in}{0.631710in}}%
\pgfpathlineto{\pgfqpoint{1.642036in}{0.581802in}}%
\pgfpathlineto{\pgfqpoint{1.642399in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{1.642762in}{0.582027in}}%
\pgfpathlineto{\pgfqpoint{1.644577in}{0.609632in}}%
\pgfpathlineto{\pgfqpoint{1.648208in}{0.676845in}}%
\pgfpathlineto{\pgfqpoint{1.648934in}{0.679107in}}%
\pgfpathlineto{\pgfqpoint{1.649297in}{0.678291in}}%
\pgfpathlineto{\pgfqpoint{1.651475in}{0.663968in}}%
\pgfpathlineto{\pgfqpoint{1.652927in}{0.659911in}}%
\pgfpathlineto{\pgfqpoint{1.653290in}{0.660018in}}%
\pgfpathlineto{\pgfqpoint{1.655105in}{0.658476in}}%
\pgfpathlineto{\pgfqpoint{1.656557in}{0.651120in}}%
\pgfpathlineto{\pgfqpoint{1.660913in}{0.623938in}}%
\pgfpathlineto{\pgfqpoint{1.662365in}{0.629374in}}%
\pgfpathlineto{\pgfqpoint{1.663818in}{0.632419in}}%
\pgfpathlineto{\pgfqpoint{1.664907in}{0.628035in}}%
\pgfpathlineto{\pgfqpoint{1.667448in}{0.614573in}}%
\pgfpathlineto{\pgfqpoint{1.669263in}{0.625795in}}%
\pgfpathlineto{\pgfqpoint{1.672893in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{1.673619in}{0.658099in}}%
\pgfpathlineto{\pgfqpoint{1.673982in}{0.657840in}}%
\pgfpathlineto{\pgfqpoint{1.675071in}{0.652296in}}%
\pgfpathlineto{\pgfqpoint{1.679790in}{0.620932in}}%
\pgfpathlineto{\pgfqpoint{1.681969in}{0.615428in}}%
\pgfpathlineto{\pgfqpoint{1.682695in}{0.616278in}}%
\pgfpathlineto{\pgfqpoint{1.684873in}{0.623392in}}%
\pgfpathlineto{\pgfqpoint{1.687777in}{0.631366in}}%
\pgfpathlineto{\pgfqpoint{1.691044in}{0.623656in}}%
\pgfpathlineto{\pgfqpoint{1.691407in}{0.624557in}}%
\pgfpathlineto{\pgfqpoint{1.694674in}{0.634299in}}%
\pgfpathlineto{\pgfqpoint{1.695037in}{0.634152in}}%
\pgfpathlineto{\pgfqpoint{1.698304in}{0.629093in}}%
\pgfpathlineto{\pgfqpoint{1.700483in}{0.631946in}}%
\pgfpathlineto{\pgfqpoint{1.704113in}{0.642605in}}%
\pgfpathlineto{\pgfqpoint{1.708106in}{0.642870in}}%
\pgfpathlineto{\pgfqpoint{1.718271in}{0.621276in}}%
\pgfpathlineto{\pgfqpoint{1.720086in}{0.622981in}}%
\pgfpathlineto{\pgfqpoint{1.722990in}{0.627337in}}%
\pgfpathlineto{\pgfqpoint{1.727346in}{0.645667in}}%
\pgfpathlineto{\pgfqpoint{1.728072in}{0.645402in}}%
\pgfpathlineto{\pgfqpoint{1.728435in}{0.643984in}}%
\pgfpathlineto{\pgfqpoint{1.728798in}{0.646753in}}%
\pgfpathlineto{\pgfqpoint{1.729161in}{0.646286in}}%
\pgfpathlineto{\pgfqpoint{1.730613in}{0.642701in}}%
\pgfpathlineto{\pgfqpoint{1.732065in}{0.637467in}}%
\pgfpathlineto{\pgfqpoint{1.737511in}{0.584318in}}%
\pgfpathlineto{\pgfqpoint{1.740415in}{0.575105in}}%
\pgfpathlineto{\pgfqpoint{1.742593in}{0.567705in}}%
\pgfpathlineto{\pgfqpoint{1.744771in}{0.561880in}}%
\pgfpathlineto{\pgfqpoint{1.745497in}{0.562004in}}%
\pgfpathlineto{\pgfqpoint{1.748038in}{0.567130in}}%
\pgfpathlineto{\pgfqpoint{1.752031in}{0.577767in}}%
\pgfpathlineto{\pgfqpoint{1.753846in}{0.579298in}}%
\pgfpathlineto{\pgfqpoint{1.754573in}{0.580772in}}%
\pgfpathlineto{\pgfqpoint{1.756025in}{0.584526in}}%
\pgfpathlineto{\pgfqpoint{1.757114in}{0.581172in}}%
\pgfpathlineto{\pgfqpoint{1.760018in}{0.572274in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{0.571740in}}%
\pgfpathlineto{\pgfqpoint{1.761107in}{0.572618in}}%
\pgfpathlineto{\pgfqpoint{1.762559in}{0.574593in}}%
\pgfpathlineto{\pgfqpoint{1.766552in}{0.580485in}}%
\pgfpathlineto{\pgfqpoint{1.768004in}{0.578257in}}%
\pgfpathlineto{\pgfqpoint{1.769456in}{0.587019in}}%
\pgfpathlineto{\pgfqpoint{1.771271in}{0.594572in}}%
\pgfpathlineto{\pgfqpoint{1.771634in}{0.594144in}}%
\pgfpathlineto{\pgfqpoint{1.775628in}{0.575358in}}%
\pgfpathlineto{\pgfqpoint{1.776354in}{0.576838in}}%
\pgfpathlineto{\pgfqpoint{1.777806in}{0.579180in}}%
\pgfpathlineto{\pgfqpoint{1.778169in}{0.578803in}}%
\pgfpathlineto{\pgfqpoint{1.781073in}{0.573462in}}%
\pgfpathlineto{\pgfqpoint{1.782888in}{0.566450in}}%
\pgfpathlineto{\pgfqpoint{1.783977in}{0.570524in}}%
\pgfpathlineto{\pgfqpoint{1.786881in}{0.601888in}}%
\pgfpathlineto{\pgfqpoint{1.787970in}{0.605242in}}%
\pgfpathlineto{\pgfqpoint{1.788333in}{0.604814in}}%
\pgfpathlineto{\pgfqpoint{1.789785in}{0.603419in}}%
\pgfpathlineto{\pgfqpoint{1.790148in}{0.603801in}}%
\pgfpathlineto{\pgfqpoint{1.791601in}{0.605186in}}%
\pgfpathlineto{\pgfqpoint{1.793416in}{0.608973in}}%
\pgfpathlineto{\pgfqpoint{1.793779in}{0.608489in}}%
\pgfpathlineto{\pgfqpoint{1.799224in}{0.588544in}}%
\pgfpathlineto{\pgfqpoint{1.799950in}{0.588921in}}%
\pgfpathlineto{\pgfqpoint{1.801765in}{0.589017in}}%
\pgfpathlineto{\pgfqpoint{1.802491in}{0.588004in}}%
\pgfpathlineto{\pgfqpoint{1.805395in}{0.578054in}}%
\pgfpathlineto{\pgfqpoint{1.805758in}{0.578426in}}%
\pgfpathlineto{\pgfqpoint{1.806484in}{0.579242in}}%
\pgfpathlineto{\pgfqpoint{1.810115in}{0.591319in}}%
\pgfpathlineto{\pgfqpoint{1.810478in}{0.591156in}}%
\pgfpathlineto{\pgfqpoint{1.811930in}{0.587773in}}%
\pgfpathlineto{\pgfqpoint{1.815197in}{0.577249in}}%
\pgfpathlineto{\pgfqpoint{1.815560in}{0.577913in}}%
\pgfpathlineto{\pgfqpoint{1.817012in}{0.581245in}}%
\pgfpathlineto{\pgfqpoint{1.824635in}{0.625981in}}%
\pgfpathlineto{\pgfqpoint{1.824998in}{0.625103in}}%
\pgfpathlineto{\pgfqpoint{1.828992in}{0.609542in}}%
\pgfpathlineto{\pgfqpoint{1.831533in}{0.595709in}}%
\pgfpathlineto{\pgfqpoint{1.832259in}{0.596496in}}%
\pgfpathlineto{\pgfqpoint{1.834437in}{0.596491in}}%
\pgfpathlineto{\pgfqpoint{1.837341in}{0.591257in}}%
\pgfpathlineto{\pgfqpoint{1.837704in}{0.592034in}}%
\pgfpathlineto{\pgfqpoint{1.839156in}{0.596361in}}%
\pgfpathlineto{\pgfqpoint{1.842786in}{0.613560in}}%
\pgfpathlineto{\pgfqpoint{1.843512in}{0.613780in}}%
\pgfpathlineto{\pgfqpoint{1.846417in}{0.602873in}}%
\pgfpathlineto{\pgfqpoint{1.846780in}{0.602316in}}%
\pgfpathlineto{\pgfqpoint{1.847506in}{0.603030in}}%
\pgfpathlineto{\pgfqpoint{1.849321in}{0.604505in}}%
\pgfpathlineto{\pgfqpoint{1.851136in}{0.605113in}}%
\pgfpathlineto{\pgfqpoint{1.852588in}{0.606818in}}%
\pgfpathlineto{\pgfqpoint{1.861300in}{0.624619in}}%
\pgfpathlineto{\pgfqpoint{1.862752in}{0.625204in}}%
\pgfpathlineto{\pgfqpoint{1.863479in}{0.625615in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{0.611922in}}%
\pgfpathlineto{\pgfqpoint{1.870376in}{0.603075in}}%
\pgfpathlineto{\pgfqpoint{1.871102in}{0.602732in}}%
\pgfpathlineto{\pgfqpoint{1.871465in}{0.603362in}}%
\pgfpathlineto{\pgfqpoint{1.876547in}{0.612373in}}%
\pgfpathlineto{\pgfqpoint{1.877273in}{0.611753in}}%
\pgfpathlineto{\pgfqpoint{1.877636in}{0.612221in}}%
\pgfpathlineto{\pgfqpoint{1.879451in}{0.614050in}}%
\pgfpathlineto{\pgfqpoint{1.881267in}{0.615946in}}%
\pgfpathlineto{\pgfqpoint{1.883082in}{0.618839in}}%
\pgfpathlineto{\pgfqpoint{1.884171in}{0.618552in}}%
\pgfpathlineto{\pgfqpoint{1.885260in}{0.616076in}}%
\pgfpathlineto{\pgfqpoint{1.886349in}{0.613819in}}%
\pgfpathlineto{\pgfqpoint{1.886712in}{0.614815in}}%
\pgfpathlineto{\pgfqpoint{1.888890in}{0.621568in}}%
\pgfpathlineto{\pgfqpoint{1.889616in}{0.620617in}}%
\pgfpathlineto{\pgfqpoint{1.891431in}{0.616858in}}%
\pgfpathlineto{\pgfqpoint{1.891794in}{0.617466in}}%
\pgfpathlineto{\pgfqpoint{1.892883in}{0.620674in}}%
\pgfpathlineto{\pgfqpoint{1.896513in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.897239in}{0.632576in}}%
\pgfpathlineto{\pgfqpoint{1.897965in}{0.630776in}}%
\pgfpathlineto{\pgfqpoint{1.901596in}{0.618029in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{0.618507in}}%
\pgfpathlineto{\pgfqpoint{1.904500in}{0.620077in}}%
\pgfpathlineto{\pgfqpoint{1.905226in}{0.618805in}}%
\pgfpathlineto{\pgfqpoint{1.906678in}{0.612620in}}%
\pgfpathlineto{\pgfqpoint{1.908856in}{0.601421in}}%
\pgfpathlineto{\pgfqpoint{1.909219in}{0.599766in}}%
\pgfpathlineto{\pgfqpoint{1.909945in}{0.601055in}}%
\pgfpathlineto{\pgfqpoint{1.912849in}{0.613543in}}%
\pgfpathlineto{\pgfqpoint{1.915027in}{0.625136in}}%
\pgfpathlineto{\pgfqpoint{1.916116in}{0.624574in}}%
\pgfpathlineto{\pgfqpoint{1.919021in}{0.617077in}}%
\pgfpathlineto{\pgfqpoint{1.920110in}{0.618586in}}%
\pgfpathlineto{\pgfqpoint{1.920836in}{0.620516in}}%
\pgfpathlineto{\pgfqpoint{1.921562in}{0.620088in}}%
\pgfpathlineto{\pgfqpoint{1.925555in}{0.618783in}}%
\pgfpathlineto{\pgfqpoint{1.927007in}{0.621096in}}%
\pgfpathlineto{\pgfqpoint{1.929185in}{0.628142in}}%
\pgfpathlineto{\pgfqpoint{1.931000in}{0.633117in}}%
\pgfpathlineto{\pgfqpoint{1.931363in}{0.632824in}}%
\pgfpathlineto{\pgfqpoint{1.932452in}{0.629385in}}%
\pgfpathlineto{\pgfqpoint{1.932815in}{0.630770in}}%
\pgfpathlineto{\pgfqpoint{1.933904in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{1.934267in}{0.633798in}}%
\pgfpathlineto{\pgfqpoint{1.936083in}{0.631051in}}%
\pgfpathlineto{\pgfqpoint{1.937172in}{0.634878in}}%
\pgfpathlineto{\pgfqpoint{1.937535in}{0.634282in}}%
\pgfpathlineto{\pgfqpoint{1.938624in}{0.631580in}}%
\pgfpathlineto{\pgfqpoint{1.940802in}{0.623870in}}%
\pgfpathlineto{\pgfqpoint{1.941528in}{0.624973in}}%
\pgfpathlineto{\pgfqpoint{1.942980in}{0.636291in}}%
\pgfpathlineto{\pgfqpoint{1.945521in}{0.655150in}}%
\pgfpathlineto{\pgfqpoint{1.946610in}{0.654986in}}%
\pgfpathlineto{\pgfqpoint{1.951329in}{0.640990in}}%
\pgfpathlineto{\pgfqpoint{1.954597in}{0.618586in}}%
\pgfpathlineto{\pgfqpoint{1.959679in}{0.605439in}}%
\pgfpathlineto{\pgfqpoint{1.960768in}{0.602096in}}%
\pgfpathlineto{\pgfqpoint{1.961131in}{0.602496in}}%
\pgfpathlineto{\pgfqpoint{1.964035in}{0.606672in}}%
\pgfpathlineto{\pgfqpoint{1.965124in}{0.615468in}}%
\pgfpathlineto{\pgfqpoint{1.968028in}{0.633781in}}%
\pgfpathlineto{\pgfqpoint{1.970569in}{0.634951in}}%
\pgfpathlineto{\pgfqpoint{1.974563in}{0.643427in}}%
\pgfpathlineto{\pgfqpoint{1.975289in}{0.643241in}}%
\pgfpathlineto{\pgfqpoint{1.976015in}{0.638947in}}%
\pgfpathlineto{\pgfqpoint{1.980734in}{0.600278in}}%
\pgfpathlineto{\pgfqpoint{1.981823in}{0.596553in}}%
\pgfpathlineto{\pgfqpoint{1.982549in}{0.596716in}}%
\pgfpathlineto{\pgfqpoint{1.983275in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.985816in}{0.604646in}}%
\pgfpathlineto{\pgfqpoint{1.987631in}{0.615389in}}%
\pgfpathlineto{\pgfqpoint{1.989446in}{0.635970in}}%
\pgfpathlineto{\pgfqpoint{1.991988in}{0.662229in}}%
\pgfpathlineto{\pgfqpoint{1.992351in}{0.662995in}}%
\pgfpathlineto{\pgfqpoint{1.992714in}{0.662303in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{1.998522in}{0.618861in}}%
\pgfpathlineto{\pgfqpoint{2.001789in}{0.612581in}}%
\pgfpathlineto{\pgfqpoint{2.002152in}{0.612778in}}%
\pgfpathlineto{\pgfqpoint{2.003241in}{0.614067in}}%
\pgfpathlineto{\pgfqpoint{2.003604in}{0.612952in}}%
\pgfpathlineto{\pgfqpoint{2.006145in}{0.609294in}}%
\pgfpathlineto{\pgfqpoint{2.006871in}{0.609485in}}%
\pgfpathlineto{\pgfqpoint{2.009050in}{0.613954in}}%
\pgfpathlineto{\pgfqpoint{2.014132in}{0.625063in}}%
\pgfpathlineto{\pgfqpoint{2.016673in}{0.640309in}}%
\pgfpathlineto{\pgfqpoint{2.018851in}{0.650546in}}%
\pgfpathlineto{\pgfqpoint{2.021029in}{0.662061in}}%
\pgfpathlineto{\pgfqpoint{2.022118in}{0.663147in}}%
\pgfpathlineto{\pgfqpoint{2.022481in}{0.662483in}}%
\pgfpathlineto{\pgfqpoint{2.023933in}{0.654547in}}%
\pgfpathlineto{\pgfqpoint{2.027201in}{0.619655in}}%
\pgfpathlineto{\pgfqpoint{2.027564in}{0.619717in}}%
\pgfpathlineto{\pgfqpoint{2.028653in}{0.626904in}}%
\pgfpathlineto{\pgfqpoint{2.030468in}{0.645706in}}%
\pgfpathlineto{\pgfqpoint{2.030831in}{0.645267in}}%
\pgfpathlineto{\pgfqpoint{2.031920in}{0.638002in}}%
\pgfpathlineto{\pgfqpoint{2.034461in}{0.606891in}}%
\pgfpathlineto{\pgfqpoint{2.035187in}{0.613464in}}%
\pgfpathlineto{\pgfqpoint{2.038091in}{0.649342in}}%
\pgfpathlineto{\pgfqpoint{2.038454in}{0.647727in}}%
\pgfpathlineto{\pgfqpoint{2.039906in}{0.637248in}}%
\pgfpathlineto{\pgfqpoint{2.042447in}{0.621597in}}%
\pgfpathlineto{\pgfqpoint{2.042810in}{0.622193in}}%
\pgfpathlineto{\pgfqpoint{2.044989in}{0.623741in}}%
\pgfpathlineto{\pgfqpoint{2.045352in}{0.622671in}}%
\pgfpathlineto{\pgfqpoint{2.047530in}{0.617393in}}%
\pgfpathlineto{\pgfqpoint{2.050434in}{0.598815in}}%
\pgfpathlineto{\pgfqpoint{2.051160in}{0.599744in}}%
\pgfpathlineto{\pgfqpoint{2.054790in}{0.613127in}}%
\pgfpathlineto{\pgfqpoint{2.056968in}{0.627905in}}%
\pgfpathlineto{\pgfqpoint{2.057331in}{0.627708in}}%
\pgfpathlineto{\pgfqpoint{2.058783in}{0.630550in}}%
\pgfpathlineto{\pgfqpoint{2.059146in}{0.630230in}}%
\pgfpathlineto{\pgfqpoint{2.060235in}{0.628243in}}%
\pgfpathlineto{\pgfqpoint{2.060598in}{0.628738in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{0.634738in}}%
\pgfpathlineto{\pgfqpoint{2.063866in}{0.645076in}}%
\pgfpathlineto{\pgfqpoint{2.065681in}{0.648931in}}%
\pgfpathlineto{\pgfqpoint{2.066044in}{0.648481in}}%
\pgfpathlineto{\pgfqpoint{2.067133in}{0.645869in}}%
\pgfpathlineto{\pgfqpoint{2.069311in}{0.636696in}}%
\pgfpathlineto{\pgfqpoint{2.072578in}{0.616143in}}%
\pgfpathlineto{\pgfqpoint{2.073667in}{0.623442in}}%
\pgfpathlineto{\pgfqpoint{2.076208in}{0.644879in}}%
\pgfpathlineto{\pgfqpoint{2.079112in}{0.648801in}}%
\pgfpathlineto{\pgfqpoint{2.080565in}{0.657311in}}%
\pgfpathlineto{\pgfqpoint{2.082380in}{0.661515in}}%
\pgfpathlineto{\pgfqpoint{2.083106in}{0.660822in}}%
\pgfpathlineto{\pgfqpoint{2.085284in}{0.658341in}}%
\pgfpathlineto{\pgfqpoint{2.086736in}{0.655757in}}%
\pgfpathlineto{\pgfqpoint{2.088914in}{0.644446in}}%
\pgfpathlineto{\pgfqpoint{2.092181in}{0.624484in}}%
\pgfpathlineto{\pgfqpoint{2.093996in}{0.616875in}}%
\pgfpathlineto{\pgfqpoint{2.095085in}{0.619824in}}%
\pgfpathlineto{\pgfqpoint{2.101620in}{0.653332in}}%
\pgfpathlineto{\pgfqpoint{2.101983in}{0.653157in}}%
\pgfpathlineto{\pgfqpoint{2.102709in}{0.651655in}}%
\pgfpathlineto{\pgfqpoint{2.104524in}{0.629751in}}%
\pgfpathlineto{\pgfqpoint{2.106702in}{0.594454in}}%
\pgfpathlineto{\pgfqpoint{2.107065in}{0.593593in}}%
\pgfpathlineto{\pgfqpoint{2.107428in}{0.594105in}}%
\pgfpathlineto{\pgfqpoint{2.109243in}{0.605478in}}%
\pgfpathlineto{\pgfqpoint{2.109969in}{0.603818in}}%
\pgfpathlineto{\pgfqpoint{2.111421in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{2.112147in}{0.590666in}}%
\pgfpathlineto{\pgfqpoint{2.112510in}{0.590931in}}%
\pgfpathlineto{\pgfqpoint{2.113236in}{0.596530in}}%
\pgfpathlineto{\pgfqpoint{2.115777in}{0.620505in}}%
\pgfpathlineto{\pgfqpoint{2.117593in}{0.619351in}}%
\pgfpathlineto{\pgfqpoint{2.118682in}{0.616543in}}%
\pgfpathlineto{\pgfqpoint{2.119045in}{0.617308in}}%
\pgfpathlineto{\pgfqpoint{2.120497in}{0.628406in}}%
\pgfpathlineto{\pgfqpoint{2.121586in}{0.634833in}}%
\pgfpathlineto{\pgfqpoint{2.121949in}{0.633387in}}%
\pgfpathlineto{\pgfqpoint{2.123038in}{0.629656in}}%
\pgfpathlineto{\pgfqpoint{2.123764in}{0.630438in}}%
\pgfpathlineto{\pgfqpoint{2.124853in}{0.633381in}}%
\pgfpathlineto{\pgfqpoint{2.126305in}{0.635407in}}%
\pgfpathlineto{\pgfqpoint{2.127394in}{0.634850in}}%
\pgfpathlineto{\pgfqpoint{2.129209in}{0.645402in}}%
\pgfpathlineto{\pgfqpoint{2.129935in}{0.644007in}}%
\pgfpathlineto{\pgfqpoint{2.131387in}{0.635722in}}%
\pgfpathlineto{\pgfqpoint{2.132113in}{0.637203in}}%
\pgfpathlineto{\pgfqpoint{2.134655in}{0.651700in}}%
\pgfpathlineto{\pgfqpoint{2.135018in}{0.650563in}}%
\pgfpathlineto{\pgfqpoint{2.138648in}{0.643629in}}%
\pgfpathlineto{\pgfqpoint{2.139011in}{0.644018in}}%
\pgfpathlineto{\pgfqpoint{2.140100in}{0.644378in}}%
\pgfpathlineto{\pgfqpoint{2.142641in}{0.638412in}}%
\pgfpathlineto{\pgfqpoint{2.144456in}{0.643883in}}%
\pgfpathlineto{\pgfqpoint{2.144819in}{0.643478in}}%
\pgfpathlineto{\pgfqpoint{2.146271in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{2.148812in}{0.618935in}}%
\pgfpathlineto{\pgfqpoint{2.149901in}{0.622244in}}%
\pgfpathlineto{\pgfqpoint{2.151716in}{0.633528in}}%
\pgfpathlineto{\pgfqpoint{2.153169in}{0.637388in}}%
\pgfpathlineto{\pgfqpoint{2.153532in}{0.635655in}}%
\pgfpathlineto{\pgfqpoint{2.153895in}{0.635182in}}%
\pgfpathlineto{\pgfqpoint{2.154258in}{0.636189in}}%
\pgfpathlineto{\pgfqpoint{2.157888in}{0.654187in}}%
\pgfpathlineto{\pgfqpoint{2.158251in}{0.653568in}}%
\pgfpathlineto{\pgfqpoint{2.158977in}{0.653253in}}%
\pgfpathlineto{\pgfqpoint{2.161518in}{0.656714in}}%
\pgfpathlineto{\pgfqpoint{2.163333in}{0.657024in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{0.653844in}}%
\pgfpathlineto{\pgfqpoint{2.167326in}{0.630460in}}%
\pgfpathlineto{\pgfqpoint{2.170957in}{0.612069in}}%
\pgfpathlineto{\pgfqpoint{2.172409in}{0.605985in}}%
\pgfpathlineto{\pgfqpoint{2.173861in}{0.609153in}}%
\pgfpathlineto{\pgfqpoint{2.176765in}{0.623639in}}%
\pgfpathlineto{\pgfqpoint{2.177854in}{0.626515in}}%
\pgfpathlineto{\pgfqpoint{2.182210in}{0.652899in}}%
\pgfpathlineto{\pgfqpoint{2.184388in}{0.656951in}}%
\pgfpathlineto{\pgfqpoint{2.185477in}{0.656799in}}%
\pgfpathlineto{\pgfqpoint{2.186929in}{0.651981in}}%
\pgfpathlineto{\pgfqpoint{2.191286in}{0.642994in}}%
\pgfpathlineto{\pgfqpoint{2.192375in}{0.643629in}}%
\pgfpathlineto{\pgfqpoint{2.194190in}{0.645419in}}%
\pgfpathlineto{\pgfqpoint{2.195279in}{0.647271in}}%
\pgfpathlineto{\pgfqpoint{2.195642in}{0.647130in}}%
\pgfpathlineto{\pgfqpoint{2.197820in}{0.645076in}}%
\pgfpathlineto{\pgfqpoint{2.199272in}{0.637495in}}%
\pgfpathlineto{\pgfqpoint{2.201087in}{0.624703in}}%
\pgfpathlineto{\pgfqpoint{2.201450in}{0.625125in}}%
\pgfpathlineto{\pgfqpoint{2.203628in}{0.629408in}}%
\pgfpathlineto{\pgfqpoint{2.204354in}{0.628862in}}%
\pgfpathlineto{\pgfqpoint{2.206895in}{0.621850in}}%
\pgfpathlineto{\pgfqpoint{2.207622in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{2.208711in}{0.624596in}}%
\pgfpathlineto{\pgfqpoint{2.209074in}{0.623887in}}%
\pgfpathlineto{\pgfqpoint{2.209800in}{0.623578in}}%
\pgfpathlineto{\pgfqpoint{2.211615in}{0.634242in}}%
\pgfpathlineto{\pgfqpoint{2.214882in}{0.656917in}}%
\pgfpathlineto{\pgfqpoint{2.215608in}{0.652994in}}%
\pgfpathlineto{\pgfqpoint{2.218149in}{0.637974in}}%
\pgfpathlineto{\pgfqpoint{2.220327in}{0.635396in}}%
\pgfpathlineto{\pgfqpoint{2.221053in}{0.634107in}}%
\pgfpathlineto{\pgfqpoint{2.223231in}{0.631445in}}%
\pgfpathlineto{\pgfqpoint{2.224320in}{0.637501in}}%
\pgfpathlineto{\pgfqpoint{2.225773in}{0.640197in}}%
\pgfpathlineto{\pgfqpoint{2.226499in}{0.641074in}}%
\pgfpathlineto{\pgfqpoint{2.226862in}{0.640388in}}%
\pgfpathlineto{\pgfqpoint{2.230492in}{0.638761in}}%
\pgfpathlineto{\pgfqpoint{2.231944in}{0.632976in}}%
\pgfpathlineto{\pgfqpoint{2.234122in}{0.622075in}}%
\pgfpathlineto{\pgfqpoint{2.235211in}{0.616723in}}%
\pgfpathlineto{\pgfqpoint{2.236663in}{0.608506in}}%
\pgfpathlineto{\pgfqpoint{2.237026in}{0.609339in}}%
\pgfpathlineto{\pgfqpoint{2.242108in}{0.633218in}}%
\pgfpathlineto{\pgfqpoint{2.242834in}{0.632498in}}%
\pgfpathlineto{\pgfqpoint{2.246102in}{0.621056in}}%
\pgfpathlineto{\pgfqpoint{2.248280in}{0.621152in}}%
\pgfpathlineto{\pgfqpoint{2.249732in}{0.621051in}}%
\pgfpathlineto{\pgfqpoint{2.250821in}{0.625958in}}%
\pgfpathlineto{\pgfqpoint{2.252999in}{0.632346in}}%
\pgfpathlineto{\pgfqpoint{2.254451in}{0.633325in}}%
\pgfpathlineto{\pgfqpoint{2.259533in}{0.652713in}}%
\pgfpathlineto{\pgfqpoint{2.261348in}{0.649482in}}%
\pgfpathlineto{\pgfqpoint{2.262438in}{0.643686in}}%
\pgfpathlineto{\pgfqpoint{2.262801in}{0.644068in}}%
\pgfpathlineto{\pgfqpoint{2.264616in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{2.267157in}{0.665353in}}%
\pgfpathlineto{\pgfqpoint{2.267883in}{0.666214in}}%
\pgfpathlineto{\pgfqpoint{2.272965in}{0.645183in}}%
\pgfpathlineto{\pgfqpoint{2.274417in}{0.622688in}}%
\pgfpathlineto{\pgfqpoint{2.279136in}{0.577683in}}%
\pgfpathlineto{\pgfqpoint{2.281315in}{0.573895in}}%
\pgfpathlineto{\pgfqpoint{2.281678in}{0.575235in}}%
\pgfpathlineto{\pgfqpoint{2.282767in}{0.584177in}}%
\pgfpathlineto{\pgfqpoint{2.290753in}{0.670739in}}%
\pgfpathlineto{\pgfqpoint{2.291116in}{0.669349in}}%
\pgfpathlineto{\pgfqpoint{2.293657in}{0.665730in}}%
\pgfpathlineto{\pgfqpoint{2.294383in}{0.665989in}}%
\pgfpathlineto{\pgfqpoint{2.294746in}{0.665088in}}%
\pgfpathlineto{\pgfqpoint{2.302007in}{0.634766in}}%
\pgfpathlineto{\pgfqpoint{2.302733in}{0.635869in}}%
\pgfpathlineto{\pgfqpoint{2.305637in}{0.644597in}}%
\pgfpathlineto{\pgfqpoint{2.306363in}{0.643995in}}%
\pgfpathlineto{\pgfqpoint{2.307815in}{0.637686in}}%
\pgfpathlineto{\pgfqpoint{2.312897in}{0.616650in}}%
\pgfpathlineto{\pgfqpoint{2.316891in}{0.609153in}}%
\pgfpathlineto{\pgfqpoint{2.319432in}{0.589636in}}%
\pgfpathlineto{\pgfqpoint{2.320158in}{0.591415in}}%
\pgfpathlineto{\pgfqpoint{2.321973in}{0.611815in}}%
\pgfpathlineto{\pgfqpoint{2.325603in}{0.648036in}}%
\pgfpathlineto{\pgfqpoint{2.327781in}{0.660142in}}%
\pgfpathlineto{\pgfqpoint{2.328144in}{0.659961in}}%
\pgfpathlineto{\pgfqpoint{2.332863in}{0.660209in}}%
\pgfpathlineto{\pgfqpoint{2.335042in}{0.666450in}}%
\pgfpathlineto{\pgfqpoint{2.340124in}{0.640529in}}%
\pgfpathlineto{\pgfqpoint{2.340850in}{0.640759in}}%
\pgfpathlineto{\pgfqpoint{2.342665in}{0.642785in}}%
\pgfpathlineto{\pgfqpoint{2.345569in}{0.627725in}}%
\pgfpathlineto{\pgfqpoint{2.348836in}{0.636223in}}%
\pgfpathlineto{\pgfqpoint{2.349562in}{0.635829in}}%
\pgfpathlineto{\pgfqpoint{2.350288in}{0.635863in}}%
\pgfpathlineto{\pgfqpoint{2.352830in}{0.621473in}}%
\pgfpathlineto{\pgfqpoint{2.353556in}{0.625238in}}%
\pgfpathlineto{\pgfqpoint{2.359001in}{0.645509in}}%
\pgfpathlineto{\pgfqpoint{2.361542in}{0.647636in}}%
\pgfpathlineto{\pgfqpoint{2.361905in}{0.647001in}}%
\pgfpathlineto{\pgfqpoint{2.363720in}{0.639662in}}%
\pgfpathlineto{\pgfqpoint{2.365172in}{0.624360in}}%
\pgfpathlineto{\pgfqpoint{2.367350in}{0.604055in}}%
\pgfpathlineto{\pgfqpoint{2.367713in}{0.604595in}}%
\pgfpathlineto{\pgfqpoint{2.368802in}{0.612069in}}%
\pgfpathlineto{\pgfqpoint{2.371344in}{0.631727in}}%
\pgfpathlineto{\pgfqpoint{2.374974in}{0.639831in}}%
\pgfpathlineto{\pgfqpoint{2.376426in}{0.644018in}}%
\pgfpathlineto{\pgfqpoint{2.378604in}{0.635565in}}%
\pgfpathlineto{\pgfqpoint{2.379693in}{0.631794in}}%
\pgfpathlineto{\pgfqpoint{2.380419in}{0.632858in}}%
\pgfpathlineto{\pgfqpoint{2.381508in}{0.634147in}}%
\pgfpathlineto{\pgfqpoint{2.381871in}{0.635278in}}%
\pgfpathlineto{\pgfqpoint{2.382597in}{0.634242in}}%
\pgfpathlineto{\pgfqpoint{2.385138in}{0.631563in}}%
\pgfpathlineto{\pgfqpoint{2.385864in}{0.632762in}}%
\pgfpathlineto{\pgfqpoint{2.388042in}{0.642954in}}%
\pgfpathlineto{\pgfqpoint{2.389132in}{0.640647in}}%
\pgfpathlineto{\pgfqpoint{2.392762in}{0.624236in}}%
\pgfpathlineto{\pgfqpoint{2.393488in}{0.625547in}}%
\pgfpathlineto{\pgfqpoint{2.397481in}{0.643804in}}%
\pgfpathlineto{\pgfqpoint{2.398207in}{0.642498in}}%
\pgfpathlineto{\pgfqpoint{2.402563in}{0.634850in}}%
\pgfpathlineto{\pgfqpoint{2.405467in}{0.630821in}}%
\pgfpathlineto{\pgfqpoint{2.406193in}{0.627112in}}%
\pgfpathlineto{\pgfqpoint{2.408372in}{0.616267in}}%
\pgfpathlineto{\pgfqpoint{2.409098in}{0.614871in}}%
\pgfpathlineto{\pgfqpoint{2.409461in}{0.615580in}}%
\pgfpathlineto{\pgfqpoint{2.411276in}{0.622097in}}%
\pgfpathlineto{\pgfqpoint{2.412002in}{0.620921in}}%
\pgfpathlineto{\pgfqpoint{2.413817in}{0.622131in}}%
\pgfpathlineto{\pgfqpoint{2.417447in}{0.643753in}}%
\pgfpathlineto{\pgfqpoint{2.418536in}{0.645307in}}%
\pgfpathlineto{\pgfqpoint{2.418899in}{0.645143in}}%
\pgfpathlineto{\pgfqpoint{2.420714in}{0.639499in}}%
\pgfpathlineto{\pgfqpoint{2.421077in}{0.639808in}}%
\pgfpathlineto{\pgfqpoint{2.423981in}{0.651835in}}%
\pgfpathlineto{\pgfqpoint{2.424708in}{0.650146in}}%
\pgfpathlineto{\pgfqpoint{2.428338in}{0.637805in}}%
\pgfpathlineto{\pgfqpoint{2.428701in}{0.638902in}}%
\pgfpathlineto{\pgfqpoint{2.433057in}{0.662308in}}%
\pgfpathlineto{\pgfqpoint{2.433783in}{0.662229in}}%
\pgfpathlineto{\pgfqpoint{2.434872in}{0.658690in}}%
\pgfpathlineto{\pgfqpoint{2.440317in}{0.622835in}}%
\pgfpathlineto{\pgfqpoint{2.442132in}{0.622908in}}%
\pgfpathlineto{\pgfqpoint{2.443222in}{0.622159in}}%
\pgfpathlineto{\pgfqpoint{2.445400in}{0.619542in}}%
\pgfpathlineto{\pgfqpoint{2.447941in}{0.612806in}}%
\pgfpathlineto{\pgfqpoint{2.448667in}{0.610645in}}%
\pgfpathlineto{\pgfqpoint{2.449030in}{0.610876in}}%
\pgfpathlineto{\pgfqpoint{2.450482in}{0.621270in}}%
\pgfpathlineto{\pgfqpoint{2.452660in}{0.642352in}}%
\pgfpathlineto{\pgfqpoint{2.453023in}{0.641750in}}%
\pgfpathlineto{\pgfqpoint{2.454475in}{0.634079in}}%
\pgfpathlineto{\pgfqpoint{2.455927in}{0.623510in}}%
\pgfpathlineto{\pgfqpoint{2.456290in}{0.624157in}}%
\pgfpathlineto{\pgfqpoint{2.459920in}{0.641159in}}%
\pgfpathlineto{\pgfqpoint{2.460283in}{0.640996in}}%
\pgfpathlineto{\pgfqpoint{2.461010in}{0.639814in}}%
\pgfpathlineto{\pgfqpoint{2.462099in}{0.635660in}}%
\pgfpathlineto{\pgfqpoint{2.462462in}{0.636347in}}%
\pgfpathlineto{\pgfqpoint{2.464640in}{0.640979in}}%
\pgfpathlineto{\pgfqpoint{2.465366in}{0.638345in}}%
\pgfpathlineto{\pgfqpoint{2.467907in}{0.622474in}}%
\pgfpathlineto{\pgfqpoint{2.468270in}{0.622739in}}%
\pgfpathlineto{\pgfqpoint{2.470811in}{0.629442in}}%
\pgfpathlineto{\pgfqpoint{2.474441in}{0.644457in}}%
\pgfpathlineto{\pgfqpoint{2.475893in}{0.648211in}}%
\pgfpathlineto{\pgfqpoint{2.478071in}{0.641947in}}%
\pgfpathlineto{\pgfqpoint{2.480976in}{0.632942in}}%
\pgfpathlineto{\pgfqpoint{2.483154in}{0.616413in}}%
\pgfpathlineto{\pgfqpoint{2.484969in}{0.609936in}}%
\pgfpathlineto{\pgfqpoint{2.485695in}{0.611286in}}%
\pgfpathlineto{\pgfqpoint{2.492592in}{0.661149in}}%
\pgfpathlineto{\pgfqpoint{2.492955in}{0.660907in}}%
\pgfpathlineto{\pgfqpoint{2.494407in}{0.663045in}}%
\pgfpathlineto{\pgfqpoint{2.497675in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{2.498038in}{0.675337in}}%
\pgfpathlineto{\pgfqpoint{2.498764in}{0.671740in}}%
\pgfpathlineto{\pgfqpoint{2.503483in}{0.629999in}}%
\pgfpathlineto{\pgfqpoint{2.504572in}{0.628187in}}%
\pgfpathlineto{\pgfqpoint{2.509291in}{0.607634in}}%
\pgfpathlineto{\pgfqpoint{2.509654in}{0.607814in}}%
\pgfpathlineto{\pgfqpoint{2.510743in}{0.612311in}}%
\pgfpathlineto{\pgfqpoint{2.516552in}{0.638384in}}%
\pgfpathlineto{\pgfqpoint{2.518004in}{0.640827in}}%
\pgfpathlineto{\pgfqpoint{2.518367in}{0.640590in}}%
\pgfpathlineto{\pgfqpoint{2.521634in}{0.636623in}}%
\pgfpathlineto{\pgfqpoint{2.523086in}{0.630005in}}%
\pgfpathlineto{\pgfqpoint{2.529620in}{0.601792in}}%
\pgfpathlineto{\pgfqpoint{2.529983in}{0.602552in}}%
\pgfpathlineto{\pgfqpoint{2.531072in}{0.608107in}}%
\pgfpathlineto{\pgfqpoint{2.535429in}{0.646753in}}%
\pgfpathlineto{\pgfqpoint{2.537970in}{0.653996in}}%
\pgfpathlineto{\pgfqpoint{2.538696in}{0.652600in}}%
\pgfpathlineto{\pgfqpoint{2.540874in}{0.646989in}}%
\pgfpathlineto{\pgfqpoint{2.541237in}{0.647800in}}%
\pgfpathlineto{\pgfqpoint{2.541600in}{0.647226in}}%
\pgfpathlineto{\pgfqpoint{2.541963in}{0.646201in}}%
\pgfpathlineto{\pgfqpoint{2.542689in}{0.646719in}}%
\pgfpathlineto{\pgfqpoint{2.543778in}{0.647985in}}%
\pgfpathlineto{\pgfqpoint{2.545230in}{0.650788in}}%
\pgfpathlineto{\pgfqpoint{2.547045in}{0.646466in}}%
\pgfpathlineto{\pgfqpoint{2.548860in}{0.635807in}}%
\pgfpathlineto{\pgfqpoint{2.552854in}{0.618085in}}%
\pgfpathlineto{\pgfqpoint{2.553943in}{0.618158in}}%
\pgfpathlineto{\pgfqpoint{2.555395in}{0.620184in}}%
\pgfpathlineto{\pgfqpoint{2.555758in}{0.619807in}}%
\pgfpathlineto{\pgfqpoint{2.557573in}{0.616892in}}%
\pgfpathlineto{\pgfqpoint{2.559388in}{0.614061in}}%
\pgfpathlineto{\pgfqpoint{2.560114in}{0.616121in}}%
\pgfpathlineto{\pgfqpoint{2.562655in}{0.629661in}}%
\pgfpathlineto{\pgfqpoint{2.564833in}{0.642960in}}%
\pgfpathlineto{\pgfqpoint{2.567011in}{0.642313in}}%
\pgfpathlineto{\pgfqpoint{2.572094in}{0.650293in}}%
\pgfpathlineto{\pgfqpoint{2.572457in}{0.650068in}}%
\pgfpathlineto{\pgfqpoint{2.573546in}{0.647434in}}%
\pgfpathlineto{\pgfqpoint{2.578628in}{0.626346in}}%
\pgfpathlineto{\pgfqpoint{2.579354in}{0.627652in}}%
\pgfpathlineto{\pgfqpoint{2.581169in}{0.629228in}}%
\pgfpathlineto{\pgfqpoint{2.584073in}{0.616864in}}%
\pgfpathlineto{\pgfqpoint{2.586977in}{0.605664in}}%
\pgfpathlineto{\pgfqpoint{2.587704in}{0.607184in}}%
\pgfpathlineto{\pgfqpoint{2.592786in}{0.629622in}}%
\pgfpathlineto{\pgfqpoint{2.593149in}{0.631873in}}%
\pgfpathlineto{\pgfqpoint{2.593875in}{0.631153in}}%
\pgfpathlineto{\pgfqpoint{2.595327in}{0.632543in}}%
\pgfpathlineto{\pgfqpoint{2.596779in}{0.643843in}}%
\pgfpathlineto{\pgfqpoint{2.600772in}{0.662910in}}%
\pgfpathlineto{\pgfqpoint{2.601861in}{0.661903in}}%
\pgfpathlineto{\pgfqpoint{2.606218in}{0.644249in}}%
\pgfpathlineto{\pgfqpoint{2.606944in}{0.642802in}}%
\pgfpathlineto{\pgfqpoint{2.607307in}{0.643787in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{0.653152in}}%
\pgfpathlineto{\pgfqpoint{2.610574in}{0.663608in}}%
\pgfpathlineto{\pgfqpoint{2.615293in}{0.649854in}}%
\pgfpathlineto{\pgfqpoint{2.620012in}{0.613577in}}%
\pgfpathlineto{\pgfqpoint{2.625821in}{0.601550in}}%
\pgfpathlineto{\pgfqpoint{2.628362in}{0.597622in}}%
\pgfpathlineto{\pgfqpoint{2.628725in}{0.598461in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{0.615012in}}%
\pgfpathlineto{\pgfqpoint{2.633807in}{0.636538in}}%
\pgfpathlineto{\pgfqpoint{2.635259in}{0.640658in}}%
\pgfpathlineto{\pgfqpoint{2.636711in}{0.651824in}}%
\pgfpathlineto{\pgfqpoint{2.638526in}{0.660203in}}%
\pgfpathlineto{\pgfqpoint{2.639252in}{0.659297in}}%
\pgfpathlineto{\pgfqpoint{2.641067in}{0.654925in}}%
\pgfpathlineto{\pgfqpoint{2.641430in}{0.655279in}}%
\pgfpathlineto{\pgfqpoint{2.643609in}{0.658932in}}%
\pgfpathlineto{\pgfqpoint{2.644698in}{0.658335in}}%
\pgfpathlineto{\pgfqpoint{2.646513in}{0.657305in}}%
\pgfpathlineto{\pgfqpoint{2.649054in}{0.659922in}}%
\pgfpathlineto{\pgfqpoint{2.649780in}{0.658881in}}%
\pgfpathlineto{\pgfqpoint{2.652684in}{0.645385in}}%
\pgfpathlineto{\pgfqpoint{2.653410in}{0.646179in}}%
\pgfpathlineto{\pgfqpoint{2.654862in}{0.646961in}}%
\pgfpathlineto{\pgfqpoint{2.656314in}{0.642200in}}%
\pgfpathlineto{\pgfqpoint{2.657766in}{0.637444in}}%
\pgfpathlineto{\pgfqpoint{2.659218in}{0.644023in}}%
\pgfpathlineto{\pgfqpoint{2.661034in}{0.655020in}}%
\pgfpathlineto{\pgfqpoint{2.661760in}{0.653315in}}%
\pgfpathlineto{\pgfqpoint{2.668294in}{0.606767in}}%
\pgfpathlineto{\pgfqpoint{2.670835in}{0.593154in}}%
\pgfpathlineto{\pgfqpoint{2.671198in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{2.673376in}{0.606351in}}%
\pgfpathlineto{\pgfqpoint{2.675554in}{0.617629in}}%
\pgfpathlineto{\pgfqpoint{2.676643in}{0.618119in}}%
\pgfpathlineto{\pgfqpoint{2.678822in}{0.625902in}}%
\pgfpathlineto{\pgfqpoint{2.680637in}{0.633319in}}%
\pgfpathlineto{\pgfqpoint{2.681000in}{0.632723in}}%
\pgfpathlineto{\pgfqpoint{2.681726in}{0.631895in}}%
\pgfpathlineto{\pgfqpoint{2.682815in}{0.628676in}}%
\pgfpathlineto{\pgfqpoint{2.683178in}{0.629194in}}%
\pgfpathlineto{\pgfqpoint{2.684630in}{0.633421in}}%
\pgfpathlineto{\pgfqpoint{2.687171in}{0.642920in}}%
\pgfpathlineto{\pgfqpoint{2.688986in}{0.640354in}}%
\pgfpathlineto{\pgfqpoint{2.691890in}{0.633663in}}%
\pgfpathlineto{\pgfqpoint{2.694794in}{0.624354in}}%
\pgfpathlineto{\pgfqpoint{2.695520in}{0.625570in}}%
\pgfpathlineto{\pgfqpoint{2.696247in}{0.627917in}}%
\pgfpathlineto{\pgfqpoint{2.696610in}{0.627540in}}%
\pgfpathlineto{\pgfqpoint{2.698425in}{0.618439in}}%
\pgfpathlineto{\pgfqpoint{2.699514in}{0.614218in}}%
\pgfpathlineto{\pgfqpoint{2.700240in}{0.615164in}}%
\pgfpathlineto{\pgfqpoint{2.706411in}{0.642808in}}%
\pgfpathlineto{\pgfqpoint{2.706774in}{0.642549in}}%
\pgfpathlineto{\pgfqpoint{2.708589in}{0.640889in}}%
\pgfpathlineto{\pgfqpoint{2.708952in}{0.642352in}}%
\pgfpathlineto{\pgfqpoint{2.712219in}{0.658110in}}%
\pgfpathlineto{\pgfqpoint{2.712945in}{0.657243in}}%
\pgfpathlineto{\pgfqpoint{2.715850in}{0.644350in}}%
\pgfpathlineto{\pgfqpoint{2.716939in}{0.645993in}}%
\pgfpathlineto{\pgfqpoint{2.718754in}{0.648272in}}%
\pgfpathlineto{\pgfqpoint{2.719843in}{0.644372in}}%
\pgfpathlineto{\pgfqpoint{2.723110in}{0.625936in}}%
\pgfpathlineto{\pgfqpoint{2.723836in}{0.627241in}}%
\pgfpathlineto{\pgfqpoint{2.725651in}{0.637484in}}%
\pgfpathlineto{\pgfqpoint{2.727466in}{0.644896in}}%
\pgfpathlineto{\pgfqpoint{2.728918in}{0.643798in}}%
\pgfpathlineto{\pgfqpoint{2.729644in}{0.642774in}}%
\pgfpathlineto{\pgfqpoint{2.731096in}{0.632779in}}%
\pgfpathlineto{\pgfqpoint{2.733275in}{0.617792in}}%
\pgfpathlineto{\pgfqpoint{2.734001in}{0.618541in}}%
\pgfpathlineto{\pgfqpoint{2.736905in}{0.626887in}}%
\pgfpathlineto{\pgfqpoint{2.737268in}{0.626138in}}%
\pgfpathlineto{\pgfqpoint{2.738357in}{0.622216in}}%
\pgfpathlineto{\pgfqpoint{2.739083in}{0.622677in}}%
\pgfpathlineto{\pgfqpoint{2.740172in}{0.623696in}}%
\pgfpathlineto{\pgfqpoint{2.740535in}{0.623296in}}%
\pgfpathlineto{\pgfqpoint{2.741987in}{0.618715in}}%
\pgfpathlineto{\pgfqpoint{2.743439in}{0.610442in}}%
\pgfpathlineto{\pgfqpoint{2.744165in}{0.611934in}}%
\pgfpathlineto{\pgfqpoint{2.747795in}{0.621523in}}%
\pgfpathlineto{\pgfqpoint{2.748884in}{0.620842in}}%
\pgfpathlineto{\pgfqpoint{2.750337in}{0.620623in}}%
\pgfpathlineto{\pgfqpoint{2.752515in}{0.623836in}}%
\pgfpathlineto{\pgfqpoint{2.752878in}{0.623144in}}%
\pgfpathlineto{\pgfqpoint{2.753967in}{0.621687in}}%
\pgfpathlineto{\pgfqpoint{2.754330in}{0.621884in}}%
\pgfpathlineto{\pgfqpoint{2.755419in}{0.623369in}}%
\pgfpathlineto{\pgfqpoint{2.756508in}{0.630185in}}%
\pgfpathlineto{\pgfqpoint{2.758686in}{0.648937in}}%
\pgfpathlineto{\pgfqpoint{2.762679in}{0.665381in}}%
\pgfpathlineto{\pgfqpoint{2.763405in}{0.666642in}}%
\pgfpathlineto{\pgfqpoint{2.763768in}{0.665510in}}%
\pgfpathlineto{\pgfqpoint{2.765220in}{0.650642in}}%
\pgfpathlineto{\pgfqpoint{2.767398in}{0.630477in}}%
\pgfpathlineto{\pgfqpoint{2.767761in}{0.629763in}}%
\pgfpathlineto{\pgfqpoint{2.768124in}{0.630866in}}%
\pgfpathlineto{\pgfqpoint{2.768851in}{0.634456in}}%
\pgfpathlineto{\pgfqpoint{2.769940in}{0.640574in}}%
\pgfpathlineto{\pgfqpoint{2.770303in}{0.640247in}}%
\pgfpathlineto{\pgfqpoint{2.771029in}{0.635959in}}%
\pgfpathlineto{\pgfqpoint{2.773933in}{0.620448in}}%
\pgfpathlineto{\pgfqpoint{2.774296in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{2.775385in}{0.628581in}}%
\pgfpathlineto{\pgfqpoint{2.777563in}{0.644811in}}%
\pgfpathlineto{\pgfqpoint{2.778289in}{0.643973in}}%
\pgfpathlineto{\pgfqpoint{2.779015in}{0.644299in}}%
\pgfpathlineto{\pgfqpoint{2.780467in}{0.650827in}}%
\pgfpathlineto{\pgfqpoint{2.782645in}{0.658543in}}%
\pgfpathlineto{\pgfqpoint{2.783734in}{0.651964in}}%
\pgfpathlineto{\pgfqpoint{2.785186in}{0.645031in}}%
\pgfpathlineto{\pgfqpoint{2.785549in}{0.645104in}}%
\pgfpathlineto{\pgfqpoint{2.786275in}{0.643832in}}%
\pgfpathlineto{\pgfqpoint{2.790632in}{0.628288in}}%
\pgfpathlineto{\pgfqpoint{2.790995in}{0.628451in}}%
\pgfpathlineto{\pgfqpoint{2.792447in}{0.628085in}}%
\pgfpathlineto{\pgfqpoint{2.793173in}{0.629357in}}%
\pgfpathlineto{\pgfqpoint{2.793536in}{0.628192in}}%
\pgfpathlineto{\pgfqpoint{2.794988in}{0.611844in}}%
\pgfpathlineto{\pgfqpoint{2.797166in}{0.590069in}}%
\pgfpathlineto{\pgfqpoint{2.797892in}{0.590987in}}%
\pgfpathlineto{\pgfqpoint{2.799344in}{0.600881in}}%
\pgfpathlineto{\pgfqpoint{2.802611in}{0.619306in}}%
\pgfpathlineto{\pgfqpoint{2.804790in}{0.628496in}}%
\pgfpathlineto{\pgfqpoint{2.809509in}{0.659382in}}%
\pgfpathlineto{\pgfqpoint{2.812050in}{0.666681in}}%
\pgfpathlineto{\pgfqpoint{2.812413in}{0.665668in}}%
\pgfpathlineto{\pgfqpoint{2.814954in}{0.648818in}}%
\pgfpathlineto{\pgfqpoint{2.818584in}{0.626268in}}%
\pgfpathlineto{\pgfqpoint{2.819310in}{0.625272in}}%
\pgfpathlineto{\pgfqpoint{2.823304in}{0.598601in}}%
\pgfpathlineto{\pgfqpoint{2.824030in}{0.599220in}}%
\pgfpathlineto{\pgfqpoint{2.828386in}{0.610566in}}%
\pgfpathlineto{\pgfqpoint{2.833468in}{0.659157in}}%
\pgfpathlineto{\pgfqpoint{2.837098in}{0.662961in}}%
\pgfpathlineto{\pgfqpoint{2.838550in}{0.661700in}}%
\pgfpathlineto{\pgfqpoint{2.840365in}{0.657283in}}%
\pgfpathlineto{\pgfqpoint{2.847989in}{0.614140in}}%
\pgfpathlineto{\pgfqpoint{2.849078in}{0.614854in}}%
\pgfpathlineto{\pgfqpoint{2.850893in}{0.617922in}}%
\pgfpathlineto{\pgfqpoint{2.852345in}{0.622632in}}%
\pgfpathlineto{\pgfqpoint{2.854523in}{0.626498in}}%
\pgfpathlineto{\pgfqpoint{2.856701in}{0.632205in}}%
\pgfpathlineto{\pgfqpoint{2.858516in}{0.642707in}}%
\pgfpathlineto{\pgfqpoint{2.859969in}{0.642510in}}%
\pgfpathlineto{\pgfqpoint{2.861058in}{0.640928in}}%
\pgfpathlineto{\pgfqpoint{2.861421in}{0.641153in}}%
\pgfpathlineto{\pgfqpoint{2.862510in}{0.641232in}}%
\pgfpathlineto{\pgfqpoint{2.863599in}{0.638942in}}%
\pgfpathlineto{\pgfqpoint{2.868681in}{0.613104in}}%
\pgfpathlineto{\pgfqpoint{2.871222in}{0.604190in}}%
\pgfpathlineto{\pgfqpoint{2.871585in}{0.605152in}}%
\pgfpathlineto{\pgfqpoint{2.874126in}{0.619469in}}%
\pgfpathlineto{\pgfqpoint{2.874852in}{0.617263in}}%
\pgfpathlineto{\pgfqpoint{2.875941in}{0.613780in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{0.614083in}}%
\pgfpathlineto{\pgfqpoint{2.878120in}{0.623820in}}%
\pgfpathlineto{\pgfqpoint{2.880661in}{0.637692in}}%
\pgfpathlineto{\pgfqpoint{2.881387in}{0.638232in}}%
\pgfpathlineto{\pgfqpoint{2.882839in}{0.645515in}}%
\pgfpathlineto{\pgfqpoint{2.886106in}{0.667491in}}%
\pgfpathlineto{\pgfqpoint{2.886469in}{0.667385in}}%
\pgfpathlineto{\pgfqpoint{2.888647in}{0.663828in}}%
\pgfpathlineto{\pgfqpoint{2.889010in}{0.665195in}}%
\pgfpathlineto{\pgfqpoint{2.891551in}{0.675365in}}%
\pgfpathlineto{\pgfqpoint{2.892640in}{0.671707in}}%
\pgfpathlineto{\pgfqpoint{2.895545in}{0.642960in}}%
\pgfpathlineto{\pgfqpoint{2.900627in}{0.608472in}}%
\pgfpathlineto{\pgfqpoint{2.901353in}{0.607690in}}%
\pgfpathlineto{\pgfqpoint{2.902805in}{0.603655in}}%
\pgfpathlineto{\pgfqpoint{2.904257in}{0.597267in}}%
\pgfpathlineto{\pgfqpoint{2.904983in}{0.598753in}}%
\pgfpathlineto{\pgfqpoint{2.912969in}{0.633618in}}%
\pgfpathlineto{\pgfqpoint{2.914059in}{0.633314in}}%
\pgfpathlineto{\pgfqpoint{2.914422in}{0.633854in}}%
\pgfpathlineto{\pgfqpoint{2.914422in}{0.633854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126065in}{0.351855in}}{\pgfqpoint{2.787994in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125702in}{0.631012in}}%
\pgfpathlineto{\pgfqpoint{0.131873in}{0.630258in}}%
\pgfpathlineto{\pgfqpoint{0.133325in}{0.630522in}}%
\pgfpathlineto{\pgfqpoint{0.135503in}{0.630404in}}%
\pgfpathlineto{\pgfqpoint{0.139859in}{0.630421in}}%
\pgfpathlineto{\pgfqpoint{0.142400in}{0.630539in}}%
\pgfpathlineto{\pgfqpoint{0.154380in}{0.631198in}}%
\pgfpathlineto{\pgfqpoint{0.156558in}{0.631153in}}%
\pgfpathlineto{\pgfqpoint{0.159099in}{0.631057in}}%
\pgfpathlineto{\pgfqpoint{0.161641in}{0.630854in}}%
\pgfpathlineto{\pgfqpoint{0.207381in}{0.631136in}}%
\pgfpathlineto{\pgfqpoint{0.210648in}{0.631237in}}%
\pgfpathlineto{\pgfqpoint{0.268005in}{0.631451in}}%
\pgfpathlineto{\pgfqpoint{0.281074in}{0.630584in}}%
\pgfpathlineto{\pgfqpoint{0.286882in}{0.630337in}}%
\pgfpathlineto{\pgfqpoint{0.293780in}{0.631006in}}%
\pgfpathlineto{\pgfqpoint{0.295232in}{0.630922in}}%
\pgfpathlineto{\pgfqpoint{0.297773in}{0.631333in}}%
\pgfpathlineto{\pgfqpoint{0.329719in}{0.630742in}}%
\pgfpathlineto{\pgfqpoint{0.332623in}{0.631411in}}%
\pgfpathlineto{\pgfqpoint{0.335164in}{0.630939in}}%
\pgfpathlineto{\pgfqpoint{0.337705in}{0.631260in}}%
\pgfpathlineto{\pgfqpoint{0.341698in}{0.631254in}}%
\pgfpathlineto{\pgfqpoint{0.511592in}{0.630410in}}%
\pgfpathlineto{\pgfqpoint{0.513407in}{0.630269in}}%
\pgfpathlineto{\pgfqpoint{0.516674in}{0.630629in}}%
\pgfpathlineto{\pgfqpoint{0.518489in}{0.630517in}}%
\pgfpathlineto{\pgfqpoint{0.521030in}{0.630505in}}%
\pgfpathlineto{\pgfqpoint{0.522845in}{0.630669in}}%
\pgfpathlineto{\pgfqpoint{0.525387in}{0.630500in}}%
\pgfpathlineto{\pgfqpoint{0.529380in}{0.630021in}}%
\pgfpathlineto{\pgfqpoint{0.540270in}{0.630674in}}%
\pgfpathlineto{\pgfqpoint{0.544627in}{0.631113in}}%
\pgfpathlineto{\pgfqpoint{0.548257in}{0.631198in}}%
\pgfpathlineto{\pgfqpoint{0.551887in}{0.631119in}}%
\pgfpathlineto{\pgfqpoint{0.556243in}{0.631113in}}%
\pgfpathlineto{\pgfqpoint{0.559874in}{0.630939in}}%
\pgfpathlineto{\pgfqpoint{0.564956in}{0.630927in}}%
\pgfpathlineto{\pgfqpoint{0.567134in}{0.630933in}}%
\pgfpathlineto{\pgfqpoint{0.569675in}{0.631130in}}%
\pgfpathlineto{\pgfqpoint{0.572579in}{0.631164in}}%
\pgfpathlineto{\pgfqpoint{0.574394in}{0.631023in}}%
\pgfpathlineto{\pgfqpoint{0.578388in}{0.631040in}}%
\pgfpathlineto{\pgfqpoint{0.580929in}{0.631198in}}%
\pgfpathlineto{\pgfqpoint{0.583107in}{0.630832in}}%
\pgfpathlineto{\pgfqpoint{0.585648in}{0.630680in}}%
\pgfpathlineto{\pgfqpoint{0.588189in}{0.630297in}}%
\pgfpathlineto{\pgfqpoint{0.596176in}{0.630314in}}%
\pgfpathlineto{\pgfqpoint{0.597991in}{0.630556in}}%
\pgfpathlineto{\pgfqpoint{0.628484in}{0.630742in}}%
\pgfpathlineto{\pgfqpoint{0.630299in}{0.630370in}}%
\pgfpathlineto{\pgfqpoint{0.632478in}{0.630736in}}%
\pgfpathlineto{\pgfqpoint{0.633930in}{0.630489in}}%
\pgfpathlineto{\pgfqpoint{0.636108in}{0.631299in}}%
\pgfpathlineto{\pgfqpoint{0.644457in}{0.630815in}}%
\pgfpathlineto{\pgfqpoint{0.646635in}{0.631057in}}%
\pgfpathlineto{\pgfqpoint{0.650629in}{0.630550in}}%
\pgfpathlineto{\pgfqpoint{0.652444in}{0.630854in}}%
\pgfpathlineto{\pgfqpoint{0.654985in}{0.630522in}}%
\pgfpathlineto{\pgfqpoint{0.656437in}{0.630764in}}%
\pgfpathlineto{\pgfqpoint{0.659341in}{0.630821in}}%
\pgfpathlineto{\pgfqpoint{1.463793in}{0.631569in}}%
\pgfpathlineto{\pgfqpoint{1.466335in}{0.634265in}}%
\pgfpathlineto{\pgfqpoint{1.467424in}{0.632374in}}%
\pgfpathlineto{\pgfqpoint{1.471417in}{0.621794in}}%
\pgfpathlineto{\pgfqpoint{1.473958in}{0.622626in}}%
\pgfpathlineto{\pgfqpoint{1.476499in}{0.635019in}}%
\pgfpathlineto{\pgfqpoint{1.477225in}{0.634118in}}%
\pgfpathlineto{\pgfqpoint{1.479040in}{0.630353in}}%
\pgfpathlineto{\pgfqpoint{1.480855in}{0.633567in}}%
\pgfpathlineto{\pgfqpoint{1.481581in}{0.634372in}}%
\pgfpathlineto{\pgfqpoint{1.481944in}{0.634124in}}%
\pgfpathlineto{\pgfqpoint{1.483397in}{0.623876in}}%
\pgfpathlineto{\pgfqpoint{1.485212in}{0.608996in}}%
\pgfpathlineto{\pgfqpoint{1.485938in}{0.611213in}}%
\pgfpathlineto{\pgfqpoint{1.489205in}{0.618271in}}%
\pgfpathlineto{\pgfqpoint{1.490294in}{0.617393in}}%
\pgfpathlineto{\pgfqpoint{1.491383in}{0.614382in}}%
\pgfpathlineto{\pgfqpoint{1.492472in}{0.602473in}}%
\pgfpathlineto{\pgfqpoint{1.496828in}{0.533369in}}%
\pgfpathlineto{\pgfqpoint{1.497554in}{0.540123in}}%
\pgfpathlineto{\pgfqpoint{1.497917in}{0.537838in}}%
\pgfpathlineto{\pgfqpoint{1.499006in}{0.505601in}}%
\pgfpathlineto{\pgfqpoint{1.499369in}{0.506873in}}%
\pgfpathlineto{\pgfqpoint{1.503726in}{0.754272in}}%
\pgfpathlineto{\pgfqpoint{1.504452in}{0.723809in}}%
\pgfpathlineto{\pgfqpoint{1.507719in}{0.626223in}}%
\pgfpathlineto{\pgfqpoint{1.510986in}{0.672089in}}%
\pgfpathlineto{\pgfqpoint{1.512075in}{0.680013in}}%
\pgfpathlineto{\pgfqpoint{1.515705in}{0.754447in}}%
\pgfpathlineto{\pgfqpoint{1.516431in}{0.748926in}}%
\pgfpathlineto{\pgfqpoint{1.518973in}{0.730557in}}%
\pgfpathlineto{\pgfqpoint{1.519699in}{0.730973in}}%
\pgfpathlineto{\pgfqpoint{1.522603in}{0.703768in}}%
\pgfpathlineto{\pgfqpoint{1.523692in}{0.648278in}}%
\pgfpathlineto{\pgfqpoint{1.526596in}{0.444061in}}%
\pgfpathlineto{\pgfqpoint{1.527322in}{0.444061in}}%
\pgfpathlineto{\pgfqpoint{1.527685in}{0.448063in}}%
\pgfpathlineto{\pgfqpoint{1.529863in}{0.588207in}}%
\pgfpathlineto{\pgfqpoint{1.530952in}{0.618383in}}%
\pgfpathlineto{\pgfqpoint{1.531315in}{0.614005in}}%
\pgfpathlineto{\pgfqpoint{1.532404in}{0.542227in}}%
\pgfpathlineto{\pgfqpoint{1.534219in}{0.444061in}}%
\pgfpathlineto{\pgfqpoint{1.535671in}{0.444061in}}%
\pgfpathlineto{\pgfqpoint{1.536397in}{0.467535in}}%
\pgfpathlineto{\pgfqpoint{1.538576in}{0.605856in}}%
\pgfpathlineto{\pgfqpoint{1.540391in}{0.703588in}}%
\pgfpathlineto{\pgfqpoint{1.541843in}{0.721519in}}%
\pgfpathlineto{\pgfqpoint{1.542569in}{0.731142in}}%
\pgfpathlineto{\pgfqpoint{1.543295in}{0.729808in}}%
\pgfpathlineto{\pgfqpoint{1.544021in}{0.733067in}}%
\pgfpathlineto{\pgfqpoint{1.545110in}{0.752286in}}%
\pgfpathlineto{\pgfqpoint{1.547651in}{0.812881in}}%
\pgfpathlineto{\pgfqpoint{1.548740in}{0.812881in}}%
\pgfpathlineto{\pgfqpoint{1.549103in}{0.810449in}}%
\pgfpathlineto{\pgfqpoint{1.550192in}{0.736421in}}%
\pgfpathlineto{\pgfqpoint{1.553096in}{0.485887in}}%
\pgfpathlineto{\pgfqpoint{1.553822in}{0.475256in}}%
\pgfpathlineto{\pgfqpoint{1.554185in}{0.481413in}}%
\pgfpathlineto{\pgfqpoint{1.556364in}{0.561660in}}%
\pgfpathlineto{\pgfqpoint{1.557453in}{0.586136in}}%
\pgfpathlineto{\pgfqpoint{1.557816in}{0.582117in}}%
\pgfpathlineto{\pgfqpoint{1.561083in}{0.511404in}}%
\pgfpathlineto{\pgfqpoint{1.561809in}{0.515169in}}%
\pgfpathlineto{\pgfqpoint{1.562898in}{0.538924in}}%
\pgfpathlineto{\pgfqpoint{1.567254in}{0.682174in}}%
\pgfpathlineto{\pgfqpoint{1.567980in}{0.675584in}}%
\pgfpathlineto{\pgfqpoint{1.570521in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{1.570884in}{0.643269in}}%
\pgfpathlineto{\pgfqpoint{1.571973in}{0.660727in}}%
\pgfpathlineto{\pgfqpoint{1.573789in}{0.693768in}}%
\pgfpathlineto{\pgfqpoint{1.574152in}{0.692417in}}%
\pgfpathlineto{\pgfqpoint{1.575604in}{0.673142in}}%
\pgfpathlineto{\pgfqpoint{1.579234in}{0.564198in}}%
\pgfpathlineto{\pgfqpoint{1.580323in}{0.568588in}}%
\pgfpathlineto{\pgfqpoint{1.586857in}{0.643962in}}%
\pgfpathlineto{\pgfqpoint{1.589761in}{0.682298in}}%
\pgfpathlineto{\pgfqpoint{1.590487in}{0.680385in}}%
\pgfpathlineto{\pgfqpoint{1.591940in}{0.662843in}}%
\pgfpathlineto{\pgfqpoint{1.594844in}{0.618090in}}%
\pgfpathlineto{\pgfqpoint{1.595207in}{0.618873in}}%
\pgfpathlineto{\pgfqpoint{1.597022in}{0.627410in}}%
\pgfpathlineto{\pgfqpoint{1.597385in}{0.626662in}}%
\pgfpathlineto{\pgfqpoint{1.601741in}{0.583305in}}%
\pgfpathlineto{\pgfqpoint{1.602467in}{0.585387in}}%
\pgfpathlineto{\pgfqpoint{1.603556in}{0.596125in}}%
\pgfpathlineto{\pgfqpoint{1.606460in}{0.646269in}}%
\pgfpathlineto{\pgfqpoint{1.606823in}{0.645701in}}%
\pgfpathlineto{\pgfqpoint{1.608275in}{0.625007in}}%
\pgfpathlineto{\pgfqpoint{1.610817in}{0.579033in}}%
\pgfpathlineto{\pgfqpoint{1.611180in}{0.579506in}}%
\pgfpathlineto{\pgfqpoint{1.612632in}{0.599215in}}%
\pgfpathlineto{\pgfqpoint{1.616262in}{0.647152in}}%
\pgfpathlineto{\pgfqpoint{1.616625in}{0.647062in}}%
\pgfpathlineto{\pgfqpoint{1.618077in}{0.644389in}}%
\pgfpathlineto{\pgfqpoint{1.618440in}{0.644682in}}%
\pgfpathlineto{\pgfqpoint{1.619529in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{1.621707in}{0.672275in}}%
\pgfpathlineto{\pgfqpoint{1.622796in}{0.665505in}}%
\pgfpathlineto{\pgfqpoint{1.627515in}{0.623212in}}%
\pgfpathlineto{\pgfqpoint{1.628242in}{0.628975in}}%
\pgfpathlineto{\pgfqpoint{1.631509in}{0.680661in}}%
\pgfpathlineto{\pgfqpoint{1.632235in}{0.682028in}}%
\pgfpathlineto{\pgfqpoint{1.632598in}{0.680970in}}%
\pgfpathlineto{\pgfqpoint{1.634050in}{0.666788in}}%
\pgfpathlineto{\pgfqpoint{1.637680in}{0.610251in}}%
\pgfpathlineto{\pgfqpoint{1.640584in}{0.614303in}}%
\pgfpathlineto{\pgfqpoint{1.647845in}{0.644609in}}%
\pgfpathlineto{\pgfqpoint{1.648208in}{0.643421in}}%
\pgfpathlineto{\pgfqpoint{1.649297in}{0.631710in}}%
\pgfpathlineto{\pgfqpoint{1.652201in}{0.581802in}}%
\pgfpathlineto{\pgfqpoint{1.652564in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{1.652927in}{0.582027in}}%
\pgfpathlineto{\pgfqpoint{1.654742in}{0.609632in}}%
\pgfpathlineto{\pgfqpoint{1.658372in}{0.676845in}}%
\pgfpathlineto{\pgfqpoint{1.659098in}{0.679107in}}%
\pgfpathlineto{\pgfqpoint{1.659461in}{0.678291in}}%
\pgfpathlineto{\pgfqpoint{1.661639in}{0.663968in}}%
\pgfpathlineto{\pgfqpoint{1.663091in}{0.659911in}}%
\pgfpathlineto{\pgfqpoint{1.663454in}{0.660018in}}%
\pgfpathlineto{\pgfqpoint{1.665270in}{0.658476in}}%
\pgfpathlineto{\pgfqpoint{1.666722in}{0.651120in}}%
\pgfpathlineto{\pgfqpoint{1.671078in}{0.623938in}}%
\pgfpathlineto{\pgfqpoint{1.672530in}{0.629374in}}%
\pgfpathlineto{\pgfqpoint{1.673982in}{0.632419in}}%
\pgfpathlineto{\pgfqpoint{1.675071in}{0.628035in}}%
\pgfpathlineto{\pgfqpoint{1.677612in}{0.614573in}}%
\pgfpathlineto{\pgfqpoint{1.679427in}{0.625795in}}%
\pgfpathlineto{\pgfqpoint{1.683058in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{1.683784in}{0.658099in}}%
\pgfpathlineto{\pgfqpoint{1.684147in}{0.657840in}}%
\pgfpathlineto{\pgfqpoint{1.685236in}{0.652296in}}%
\pgfpathlineto{\pgfqpoint{1.689955in}{0.620932in}}%
\pgfpathlineto{\pgfqpoint{1.692133in}{0.615428in}}%
\pgfpathlineto{\pgfqpoint{1.692859in}{0.616278in}}%
\pgfpathlineto{\pgfqpoint{1.695037in}{0.623392in}}%
\pgfpathlineto{\pgfqpoint{1.697941in}{0.631366in}}%
\pgfpathlineto{\pgfqpoint{1.701209in}{0.623656in}}%
\pgfpathlineto{\pgfqpoint{1.701572in}{0.624557in}}%
\pgfpathlineto{\pgfqpoint{1.704839in}{0.634299in}}%
\pgfpathlineto{\pgfqpoint{1.705202in}{0.634152in}}%
\pgfpathlineto{\pgfqpoint{1.708469in}{0.629093in}}%
\pgfpathlineto{\pgfqpoint{1.710647in}{0.631946in}}%
\pgfpathlineto{\pgfqpoint{1.714277in}{0.642605in}}%
\pgfpathlineto{\pgfqpoint{1.718271in}{0.642870in}}%
\pgfpathlineto{\pgfqpoint{1.728435in}{0.621276in}}%
\pgfpathlineto{\pgfqpoint{1.730250in}{0.622981in}}%
\pgfpathlineto{\pgfqpoint{1.733154in}{0.627337in}}%
\pgfpathlineto{\pgfqpoint{1.737511in}{0.645667in}}%
\pgfpathlineto{\pgfqpoint{1.738237in}{0.645402in}}%
\pgfpathlineto{\pgfqpoint{1.738600in}{0.643984in}}%
\pgfpathlineto{\pgfqpoint{1.738963in}{0.646753in}}%
\pgfpathlineto{\pgfqpoint{1.739326in}{0.646286in}}%
\pgfpathlineto{\pgfqpoint{1.740778in}{0.642701in}}%
\pgfpathlineto{\pgfqpoint{1.742230in}{0.637467in}}%
\pgfpathlineto{\pgfqpoint{1.747675in}{0.584318in}}%
\pgfpathlineto{\pgfqpoint{1.750579in}{0.575105in}}%
\pgfpathlineto{\pgfqpoint{1.752757in}{0.567705in}}%
\pgfpathlineto{\pgfqpoint{1.754936in}{0.561880in}}%
\pgfpathlineto{\pgfqpoint{1.755662in}{0.562004in}}%
\pgfpathlineto{\pgfqpoint{1.758203in}{0.567130in}}%
\pgfpathlineto{\pgfqpoint{1.762196in}{0.577767in}}%
\pgfpathlineto{\pgfqpoint{1.764011in}{0.579298in}}%
\pgfpathlineto{\pgfqpoint{1.764737in}{0.580772in}}%
\pgfpathlineto{\pgfqpoint{1.766189in}{0.584526in}}%
\pgfpathlineto{\pgfqpoint{1.767278in}{0.581172in}}%
\pgfpathlineto{\pgfqpoint{1.770182in}{0.572274in}}%
\pgfpathlineto{\pgfqpoint{1.770545in}{0.571740in}}%
\pgfpathlineto{\pgfqpoint{1.771271in}{0.572618in}}%
\pgfpathlineto{\pgfqpoint{1.772724in}{0.574593in}}%
\pgfpathlineto{\pgfqpoint{1.776717in}{0.580485in}}%
\pgfpathlineto{\pgfqpoint{1.778169in}{0.578257in}}%
\pgfpathlineto{\pgfqpoint{1.779621in}{0.587019in}}%
\pgfpathlineto{\pgfqpoint{1.781436in}{0.594572in}}%
\pgfpathlineto{\pgfqpoint{1.781799in}{0.594144in}}%
\pgfpathlineto{\pgfqpoint{1.785792in}{0.575358in}}%
\pgfpathlineto{\pgfqpoint{1.786518in}{0.576838in}}%
\pgfpathlineto{\pgfqpoint{1.787970in}{0.579180in}}%
\pgfpathlineto{\pgfqpoint{1.788333in}{0.578803in}}%
\pgfpathlineto{\pgfqpoint{1.791238in}{0.573462in}}%
\pgfpathlineto{\pgfqpoint{1.793053in}{0.566450in}}%
\pgfpathlineto{\pgfqpoint{1.794142in}{0.570524in}}%
\pgfpathlineto{\pgfqpoint{1.797046in}{0.601888in}}%
\pgfpathlineto{\pgfqpoint{1.798135in}{0.605242in}}%
\pgfpathlineto{\pgfqpoint{1.798498in}{0.604814in}}%
\pgfpathlineto{\pgfqpoint{1.799950in}{0.603419in}}%
\pgfpathlineto{\pgfqpoint{1.800313in}{0.603801in}}%
\pgfpathlineto{\pgfqpoint{1.801765in}{0.605186in}}%
\pgfpathlineto{\pgfqpoint{1.803580in}{0.608973in}}%
\pgfpathlineto{\pgfqpoint{1.803943in}{0.608489in}}%
\pgfpathlineto{\pgfqpoint{1.809389in}{0.588544in}}%
\pgfpathlineto{\pgfqpoint{1.810115in}{0.588921in}}%
\pgfpathlineto{\pgfqpoint{1.811930in}{0.589017in}}%
\pgfpathlineto{\pgfqpoint{1.812656in}{0.588004in}}%
\pgfpathlineto{\pgfqpoint{1.815560in}{0.578054in}}%
\pgfpathlineto{\pgfqpoint{1.815923in}{0.578426in}}%
\pgfpathlineto{\pgfqpoint{1.816649in}{0.579242in}}%
\pgfpathlineto{\pgfqpoint{1.820279in}{0.591319in}}%
\pgfpathlineto{\pgfqpoint{1.820642in}{0.591156in}}%
\pgfpathlineto{\pgfqpoint{1.822094in}{0.587773in}}%
\pgfpathlineto{\pgfqpoint{1.825361in}{0.577249in}}%
\pgfpathlineto{\pgfqpoint{1.825724in}{0.577913in}}%
\pgfpathlineto{\pgfqpoint{1.827177in}{0.581245in}}%
\pgfpathlineto{\pgfqpoint{1.834800in}{0.625981in}}%
\pgfpathlineto{\pgfqpoint{1.835163in}{0.625103in}}%
\pgfpathlineto{\pgfqpoint{1.839156in}{0.609542in}}%
\pgfpathlineto{\pgfqpoint{1.841697in}{0.595709in}}%
\pgfpathlineto{\pgfqpoint{1.842423in}{0.596496in}}%
\pgfpathlineto{\pgfqpoint{1.844601in}{0.596491in}}%
\pgfpathlineto{\pgfqpoint{1.847506in}{0.591257in}}%
\pgfpathlineto{\pgfqpoint{1.847869in}{0.592034in}}%
\pgfpathlineto{\pgfqpoint{1.849321in}{0.596361in}}%
\pgfpathlineto{\pgfqpoint{1.852951in}{0.613560in}}%
\pgfpathlineto{\pgfqpoint{1.853677in}{0.613780in}}%
\pgfpathlineto{\pgfqpoint{1.856581in}{0.602873in}}%
\pgfpathlineto{\pgfqpoint{1.856944in}{0.602316in}}%
\pgfpathlineto{\pgfqpoint{1.857670in}{0.603030in}}%
\pgfpathlineto{\pgfqpoint{1.859485in}{0.604505in}}%
\pgfpathlineto{\pgfqpoint{1.861300in}{0.605113in}}%
\pgfpathlineto{\pgfqpoint{1.862752in}{0.606818in}}%
\pgfpathlineto{\pgfqpoint{1.871465in}{0.624619in}}%
\pgfpathlineto{\pgfqpoint{1.872917in}{0.625204in}}%
\pgfpathlineto{\pgfqpoint{1.873643in}{0.625615in}}%
\pgfpathlineto{\pgfqpoint{1.877999in}{0.611922in}}%
\pgfpathlineto{\pgfqpoint{1.880540in}{0.603075in}}%
\pgfpathlineto{\pgfqpoint{1.881267in}{0.602732in}}%
\pgfpathlineto{\pgfqpoint{1.881630in}{0.603362in}}%
\pgfpathlineto{\pgfqpoint{1.886712in}{0.612373in}}%
\pgfpathlineto{\pgfqpoint{1.887438in}{0.611753in}}%
\pgfpathlineto{\pgfqpoint{1.887801in}{0.612221in}}%
\pgfpathlineto{\pgfqpoint{1.889616in}{0.614050in}}%
\pgfpathlineto{\pgfqpoint{1.891431in}{0.615946in}}%
\pgfpathlineto{\pgfqpoint{1.893246in}{0.618839in}}%
\pgfpathlineto{\pgfqpoint{1.894335in}{0.618552in}}%
\pgfpathlineto{\pgfqpoint{1.895424in}{0.616076in}}%
\pgfpathlineto{\pgfqpoint{1.896513in}{0.613819in}}%
\pgfpathlineto{\pgfqpoint{1.896876in}{0.614815in}}%
\pgfpathlineto{\pgfqpoint{1.899054in}{0.621568in}}%
\pgfpathlineto{\pgfqpoint{1.899781in}{0.620617in}}%
\pgfpathlineto{\pgfqpoint{1.901596in}{0.616858in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{0.617466in}}%
\pgfpathlineto{\pgfqpoint{1.903048in}{0.620674in}}%
\pgfpathlineto{\pgfqpoint{1.906678in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.907404in}{0.632576in}}%
\pgfpathlineto{\pgfqpoint{1.908130in}{0.630776in}}%
\pgfpathlineto{\pgfqpoint{1.911760in}{0.618029in}}%
\pgfpathlineto{\pgfqpoint{1.912123in}{0.618507in}}%
\pgfpathlineto{\pgfqpoint{1.914664in}{0.620077in}}%
\pgfpathlineto{\pgfqpoint{1.915390in}{0.618805in}}%
\pgfpathlineto{\pgfqpoint{1.916842in}{0.612620in}}%
\pgfpathlineto{\pgfqpoint{1.919021in}{0.601421in}}%
\pgfpathlineto{\pgfqpoint{1.919384in}{0.599766in}}%
\pgfpathlineto{\pgfqpoint{1.920110in}{0.601055in}}%
\pgfpathlineto{\pgfqpoint{1.923014in}{0.613543in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{0.625136in}}%
\pgfpathlineto{\pgfqpoint{1.926281in}{0.624574in}}%
\pgfpathlineto{\pgfqpoint{1.929185in}{0.617077in}}%
\pgfpathlineto{\pgfqpoint{1.930274in}{0.618586in}}%
\pgfpathlineto{\pgfqpoint{1.931000in}{0.620516in}}%
\pgfpathlineto{\pgfqpoint{1.931726in}{0.620088in}}%
\pgfpathlineto{\pgfqpoint{1.935720in}{0.618783in}}%
\pgfpathlineto{\pgfqpoint{1.937172in}{0.621096in}}%
\pgfpathlineto{\pgfqpoint{1.939350in}{0.628142in}}%
\pgfpathlineto{\pgfqpoint{1.941165in}{0.633117in}}%
\pgfpathlineto{\pgfqpoint{1.941528in}{0.632824in}}%
\pgfpathlineto{\pgfqpoint{1.942617in}{0.629385in}}%
\pgfpathlineto{\pgfqpoint{1.942980in}{0.630770in}}%
\pgfpathlineto{\pgfqpoint{1.944069in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{1.944432in}{0.633798in}}%
\pgfpathlineto{\pgfqpoint{1.946247in}{0.631051in}}%
\pgfpathlineto{\pgfqpoint{1.947336in}{0.634878in}}%
\pgfpathlineto{\pgfqpoint{1.947699in}{0.634282in}}%
\pgfpathlineto{\pgfqpoint{1.948788in}{0.631580in}}%
\pgfpathlineto{\pgfqpoint{1.950966in}{0.623870in}}%
\pgfpathlineto{\pgfqpoint{1.951692in}{0.624973in}}%
\pgfpathlineto{\pgfqpoint{1.953144in}{0.636291in}}%
\pgfpathlineto{\pgfqpoint{1.955686in}{0.655150in}}%
\pgfpathlineto{\pgfqpoint{1.956775in}{0.654986in}}%
\pgfpathlineto{\pgfqpoint{1.961494in}{0.640990in}}%
\pgfpathlineto{\pgfqpoint{1.964761in}{0.618586in}}%
\pgfpathlineto{\pgfqpoint{1.969843in}{0.605439in}}%
\pgfpathlineto{\pgfqpoint{1.970932in}{0.602096in}}%
\pgfpathlineto{\pgfqpoint{1.971295in}{0.602496in}}%
\pgfpathlineto{\pgfqpoint{1.974200in}{0.606672in}}%
\pgfpathlineto{\pgfqpoint{1.975289in}{0.615468in}}%
\pgfpathlineto{\pgfqpoint{1.978193in}{0.633781in}}%
\pgfpathlineto{\pgfqpoint{1.980734in}{0.634951in}}%
\pgfpathlineto{\pgfqpoint{1.984727in}{0.643427in}}%
\pgfpathlineto{\pgfqpoint{1.985453in}{0.643241in}}%
\pgfpathlineto{\pgfqpoint{1.986179in}{0.638947in}}%
\pgfpathlineto{\pgfqpoint{1.990899in}{0.600278in}}%
\pgfpathlineto{\pgfqpoint{1.991988in}{0.596553in}}%
\pgfpathlineto{\pgfqpoint{1.992714in}{0.596716in}}%
\pgfpathlineto{\pgfqpoint{1.993440in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.995981in}{0.604646in}}%
\pgfpathlineto{\pgfqpoint{1.997796in}{0.615389in}}%
\pgfpathlineto{\pgfqpoint{1.999611in}{0.635970in}}%
\pgfpathlineto{\pgfqpoint{2.002152in}{0.662229in}}%
\pgfpathlineto{\pgfqpoint{2.002515in}{0.662995in}}%
\pgfpathlineto{\pgfqpoint{2.002878in}{0.662303in}}%
\pgfpathlineto{\pgfqpoint{2.003967in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{2.008687in}{0.618861in}}%
\pgfpathlineto{\pgfqpoint{2.011954in}{0.612581in}}%
\pgfpathlineto{\pgfqpoint{2.012317in}{0.612778in}}%
\pgfpathlineto{\pgfqpoint{2.013406in}{0.614067in}}%
\pgfpathlineto{\pgfqpoint{2.013769in}{0.612952in}}%
\pgfpathlineto{\pgfqpoint{2.016310in}{0.609294in}}%
\pgfpathlineto{\pgfqpoint{2.017036in}{0.609485in}}%
\pgfpathlineto{\pgfqpoint{2.019214in}{0.613954in}}%
\pgfpathlineto{\pgfqpoint{2.024296in}{0.625063in}}%
\pgfpathlineto{\pgfqpoint{2.026838in}{0.640309in}}%
\pgfpathlineto{\pgfqpoint{2.029016in}{0.650546in}}%
\pgfpathlineto{\pgfqpoint{2.031194in}{0.662061in}}%
\pgfpathlineto{\pgfqpoint{2.032283in}{0.663147in}}%
\pgfpathlineto{\pgfqpoint{2.032646in}{0.662483in}}%
\pgfpathlineto{\pgfqpoint{2.034098in}{0.654547in}}%
\pgfpathlineto{\pgfqpoint{2.037365in}{0.619655in}}%
\pgfpathlineto{\pgfqpoint{2.037728in}{0.619717in}}%
\pgfpathlineto{\pgfqpoint{2.038817in}{0.626904in}}%
\pgfpathlineto{\pgfqpoint{2.040632in}{0.645706in}}%
\pgfpathlineto{\pgfqpoint{2.040995in}{0.645267in}}%
\pgfpathlineto{\pgfqpoint{2.042084in}{0.638002in}}%
\pgfpathlineto{\pgfqpoint{2.044626in}{0.606891in}}%
\pgfpathlineto{\pgfqpoint{2.045352in}{0.613464in}}%
\pgfpathlineto{\pgfqpoint{2.048256in}{0.649342in}}%
\pgfpathlineto{\pgfqpoint{2.048619in}{0.647727in}}%
\pgfpathlineto{\pgfqpoint{2.050071in}{0.637248in}}%
\pgfpathlineto{\pgfqpoint{2.052612in}{0.621597in}}%
\pgfpathlineto{\pgfqpoint{2.052975in}{0.622193in}}%
\pgfpathlineto{\pgfqpoint{2.055153in}{0.623741in}}%
\pgfpathlineto{\pgfqpoint{2.055516in}{0.622671in}}%
\pgfpathlineto{\pgfqpoint{2.057694in}{0.617393in}}%
\pgfpathlineto{\pgfqpoint{2.060598in}{0.598815in}}%
\pgfpathlineto{\pgfqpoint{2.061324in}{0.599744in}}%
\pgfpathlineto{\pgfqpoint{2.064955in}{0.613127in}}%
\pgfpathlineto{\pgfqpoint{2.067133in}{0.627905in}}%
\pgfpathlineto{\pgfqpoint{2.067496in}{0.627708in}}%
\pgfpathlineto{\pgfqpoint{2.068948in}{0.630550in}}%
\pgfpathlineto{\pgfqpoint{2.069311in}{0.630230in}}%
\pgfpathlineto{\pgfqpoint{2.070400in}{0.628243in}}%
\pgfpathlineto{\pgfqpoint{2.070763in}{0.628738in}}%
\pgfpathlineto{\pgfqpoint{2.071852in}{0.634738in}}%
\pgfpathlineto{\pgfqpoint{2.074030in}{0.645076in}}%
\pgfpathlineto{\pgfqpoint{2.075845in}{0.648931in}}%
\pgfpathlineto{\pgfqpoint{2.076208in}{0.648481in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{0.645869in}}%
\pgfpathlineto{\pgfqpoint{2.079475in}{0.636696in}}%
\pgfpathlineto{\pgfqpoint{2.082743in}{0.616143in}}%
\pgfpathlineto{\pgfqpoint{2.083832in}{0.623442in}}%
\pgfpathlineto{\pgfqpoint{2.086373in}{0.644879in}}%
\pgfpathlineto{\pgfqpoint{2.089277in}{0.648801in}}%
\pgfpathlineto{\pgfqpoint{2.090729in}{0.657311in}}%
\pgfpathlineto{\pgfqpoint{2.092544in}{0.661515in}}%
\pgfpathlineto{\pgfqpoint{2.093270in}{0.660822in}}%
\pgfpathlineto{\pgfqpoint{2.095448in}{0.658341in}}%
\pgfpathlineto{\pgfqpoint{2.096900in}{0.655757in}}%
\pgfpathlineto{\pgfqpoint{2.099079in}{0.644446in}}%
\pgfpathlineto{\pgfqpoint{2.102346in}{0.624484in}}%
\pgfpathlineto{\pgfqpoint{2.104161in}{0.616875in}}%
\pgfpathlineto{\pgfqpoint{2.105250in}{0.619824in}}%
\pgfpathlineto{\pgfqpoint{2.111784in}{0.653332in}}%
\pgfpathlineto{\pgfqpoint{2.112147in}{0.653157in}}%
\pgfpathlineto{\pgfqpoint{2.112873in}{0.651655in}}%
\pgfpathlineto{\pgfqpoint{2.114688in}{0.629751in}}%
\pgfpathlineto{\pgfqpoint{2.116867in}{0.594454in}}%
\pgfpathlineto{\pgfqpoint{2.117230in}{0.593593in}}%
\pgfpathlineto{\pgfqpoint{2.117593in}{0.594105in}}%
\pgfpathlineto{\pgfqpoint{2.119408in}{0.605478in}}%
\pgfpathlineto{\pgfqpoint{2.120134in}{0.603818in}}%
\pgfpathlineto{\pgfqpoint{2.121586in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{2.122312in}{0.590666in}}%
\pgfpathlineto{\pgfqpoint{2.122675in}{0.590931in}}%
\pgfpathlineto{\pgfqpoint{2.123401in}{0.596530in}}%
\pgfpathlineto{\pgfqpoint{2.125942in}{0.620505in}}%
\pgfpathlineto{\pgfqpoint{2.127757in}{0.619351in}}%
\pgfpathlineto{\pgfqpoint{2.128846in}{0.616543in}}%
\pgfpathlineto{\pgfqpoint{2.129209in}{0.617308in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{0.628406in}}%
\pgfpathlineto{\pgfqpoint{2.131750in}{0.634833in}}%
\pgfpathlineto{\pgfqpoint{2.132113in}{0.633387in}}%
\pgfpathlineto{\pgfqpoint{2.133202in}{0.629656in}}%
\pgfpathlineto{\pgfqpoint{2.133928in}{0.630438in}}%
\pgfpathlineto{\pgfqpoint{2.135018in}{0.633381in}}%
\pgfpathlineto{\pgfqpoint{2.136470in}{0.635407in}}%
\pgfpathlineto{\pgfqpoint{2.137559in}{0.634850in}}%
\pgfpathlineto{\pgfqpoint{2.139374in}{0.645402in}}%
\pgfpathlineto{\pgfqpoint{2.140100in}{0.644007in}}%
\pgfpathlineto{\pgfqpoint{2.141552in}{0.635722in}}%
\pgfpathlineto{\pgfqpoint{2.142278in}{0.637203in}}%
\pgfpathlineto{\pgfqpoint{2.144819in}{0.651700in}}%
\pgfpathlineto{\pgfqpoint{2.145182in}{0.650563in}}%
\pgfpathlineto{\pgfqpoint{2.148812in}{0.643629in}}%
\pgfpathlineto{\pgfqpoint{2.149175in}{0.644018in}}%
\pgfpathlineto{\pgfqpoint{2.150264in}{0.644378in}}%
\pgfpathlineto{\pgfqpoint{2.152806in}{0.638412in}}%
\pgfpathlineto{\pgfqpoint{2.154621in}{0.643883in}}%
\pgfpathlineto{\pgfqpoint{2.154984in}{0.643478in}}%
\pgfpathlineto{\pgfqpoint{2.156436in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{2.158977in}{0.618935in}}%
\pgfpathlineto{\pgfqpoint{2.160066in}{0.622244in}}%
\pgfpathlineto{\pgfqpoint{2.161881in}{0.633528in}}%
\pgfpathlineto{\pgfqpoint{2.163333in}{0.637388in}}%
\pgfpathlineto{\pgfqpoint{2.163696in}{0.635655in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{0.635182in}}%
\pgfpathlineto{\pgfqpoint{2.164422in}{0.636189in}}%
\pgfpathlineto{\pgfqpoint{2.168052in}{0.654187in}}%
\pgfpathlineto{\pgfqpoint{2.168415in}{0.653568in}}%
\pgfpathlineto{\pgfqpoint{2.169141in}{0.653253in}}%
\pgfpathlineto{\pgfqpoint{2.171683in}{0.656714in}}%
\pgfpathlineto{\pgfqpoint{2.173498in}{0.657024in}}%
\pgfpathlineto{\pgfqpoint{2.174224in}{0.653844in}}%
\pgfpathlineto{\pgfqpoint{2.177491in}{0.630460in}}%
\pgfpathlineto{\pgfqpoint{2.181121in}{0.612069in}}%
\pgfpathlineto{\pgfqpoint{2.182573in}{0.605985in}}%
\pgfpathlineto{\pgfqpoint{2.184025in}{0.609153in}}%
\pgfpathlineto{\pgfqpoint{2.186929in}{0.623639in}}%
\pgfpathlineto{\pgfqpoint{2.188018in}{0.626515in}}%
\pgfpathlineto{\pgfqpoint{2.192375in}{0.652899in}}%
\pgfpathlineto{\pgfqpoint{2.194553in}{0.656951in}}%
\pgfpathlineto{\pgfqpoint{2.195642in}{0.656799in}}%
\pgfpathlineto{\pgfqpoint{2.197094in}{0.651981in}}%
\pgfpathlineto{\pgfqpoint{2.201450in}{0.642994in}}%
\pgfpathlineto{\pgfqpoint{2.202539in}{0.643629in}}%
\pgfpathlineto{\pgfqpoint{2.204354in}{0.645419in}}%
\pgfpathlineto{\pgfqpoint{2.205443in}{0.647271in}}%
\pgfpathlineto{\pgfqpoint{2.205806in}{0.647130in}}%
\pgfpathlineto{\pgfqpoint{2.207985in}{0.645076in}}%
\pgfpathlineto{\pgfqpoint{2.209437in}{0.637495in}}%
\pgfpathlineto{\pgfqpoint{2.211252in}{0.624703in}}%
\pgfpathlineto{\pgfqpoint{2.211615in}{0.625125in}}%
\pgfpathlineto{\pgfqpoint{2.213793in}{0.629408in}}%
\pgfpathlineto{\pgfqpoint{2.214519in}{0.628862in}}%
\pgfpathlineto{\pgfqpoint{2.217060in}{0.621850in}}%
\pgfpathlineto{\pgfqpoint{2.217786in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{2.218875in}{0.624596in}}%
\pgfpathlineto{\pgfqpoint{2.219238in}{0.623887in}}%
\pgfpathlineto{\pgfqpoint{2.219964in}{0.623578in}}%
\pgfpathlineto{\pgfqpoint{2.221779in}{0.634242in}}%
\pgfpathlineto{\pgfqpoint{2.225046in}{0.656917in}}%
\pgfpathlineto{\pgfqpoint{2.225773in}{0.652994in}}%
\pgfpathlineto{\pgfqpoint{2.228314in}{0.637974in}}%
\pgfpathlineto{\pgfqpoint{2.230492in}{0.635396in}}%
\pgfpathlineto{\pgfqpoint{2.231218in}{0.634107in}}%
\pgfpathlineto{\pgfqpoint{2.233396in}{0.631445in}}%
\pgfpathlineto{\pgfqpoint{2.234485in}{0.637501in}}%
\pgfpathlineto{\pgfqpoint{2.235937in}{0.640197in}}%
\pgfpathlineto{\pgfqpoint{2.236663in}{0.641074in}}%
\pgfpathlineto{\pgfqpoint{2.237026in}{0.640388in}}%
\pgfpathlineto{\pgfqpoint{2.240656in}{0.638761in}}%
\pgfpathlineto{\pgfqpoint{2.242108in}{0.632976in}}%
\pgfpathlineto{\pgfqpoint{2.244287in}{0.622075in}}%
\pgfpathlineto{\pgfqpoint{2.245376in}{0.616723in}}%
\pgfpathlineto{\pgfqpoint{2.246828in}{0.608506in}}%
\pgfpathlineto{\pgfqpoint{2.247191in}{0.609339in}}%
\pgfpathlineto{\pgfqpoint{2.252273in}{0.633218in}}%
\pgfpathlineto{\pgfqpoint{2.252999in}{0.632498in}}%
\pgfpathlineto{\pgfqpoint{2.256266in}{0.621056in}}%
\pgfpathlineto{\pgfqpoint{2.258444in}{0.621152in}}%
\pgfpathlineto{\pgfqpoint{2.259896in}{0.621051in}}%
\pgfpathlineto{\pgfqpoint{2.260985in}{0.625958in}}%
\pgfpathlineto{\pgfqpoint{2.263164in}{0.632346in}}%
\pgfpathlineto{\pgfqpoint{2.264616in}{0.633325in}}%
\pgfpathlineto{\pgfqpoint{2.269698in}{0.652713in}}%
\pgfpathlineto{\pgfqpoint{2.271513in}{0.649482in}}%
\pgfpathlineto{\pgfqpoint{2.272602in}{0.643686in}}%
\pgfpathlineto{\pgfqpoint{2.272965in}{0.644068in}}%
\pgfpathlineto{\pgfqpoint{2.274780in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{2.277321in}{0.665353in}}%
\pgfpathlineto{\pgfqpoint{2.278047in}{0.666214in}}%
\pgfpathlineto{\pgfqpoint{2.283130in}{0.645183in}}%
\pgfpathlineto{\pgfqpoint{2.284582in}{0.622688in}}%
\pgfpathlineto{\pgfqpoint{2.289301in}{0.577683in}}%
\pgfpathlineto{\pgfqpoint{2.291479in}{0.573895in}}%
\pgfpathlineto{\pgfqpoint{2.291842in}{0.575235in}}%
\pgfpathlineto{\pgfqpoint{2.292931in}{0.584177in}}%
\pgfpathlineto{\pgfqpoint{2.300918in}{0.670739in}}%
\pgfpathlineto{\pgfqpoint{2.301281in}{0.669349in}}%
\pgfpathlineto{\pgfqpoint{2.303822in}{0.665730in}}%
\pgfpathlineto{\pgfqpoint{2.304548in}{0.665989in}}%
\pgfpathlineto{\pgfqpoint{2.304911in}{0.665088in}}%
\pgfpathlineto{\pgfqpoint{2.312171in}{0.634766in}}%
\pgfpathlineto{\pgfqpoint{2.312897in}{0.635869in}}%
\pgfpathlineto{\pgfqpoint{2.315802in}{0.644597in}}%
\pgfpathlineto{\pgfqpoint{2.316528in}{0.643995in}}%
\pgfpathlineto{\pgfqpoint{2.317980in}{0.637686in}}%
\pgfpathlineto{\pgfqpoint{2.323062in}{0.616650in}}%
\pgfpathlineto{\pgfqpoint{2.327055in}{0.609153in}}%
\pgfpathlineto{\pgfqpoint{2.329596in}{0.589636in}}%
\pgfpathlineto{\pgfqpoint{2.330322in}{0.591415in}}%
\pgfpathlineto{\pgfqpoint{2.332137in}{0.611815in}}%
\pgfpathlineto{\pgfqpoint{2.335768in}{0.648036in}}%
\pgfpathlineto{\pgfqpoint{2.337946in}{0.660142in}}%
\pgfpathlineto{\pgfqpoint{2.338309in}{0.659961in}}%
\pgfpathlineto{\pgfqpoint{2.343028in}{0.660209in}}%
\pgfpathlineto{\pgfqpoint{2.345206in}{0.666450in}}%
\pgfpathlineto{\pgfqpoint{2.350288in}{0.640529in}}%
\pgfpathlineto{\pgfqpoint{2.351014in}{0.640759in}}%
\pgfpathlineto{\pgfqpoint{2.352830in}{0.642785in}}%
\pgfpathlineto{\pgfqpoint{2.355734in}{0.627725in}}%
\pgfpathlineto{\pgfqpoint{2.359001in}{0.636223in}}%
\pgfpathlineto{\pgfqpoint{2.359727in}{0.635829in}}%
\pgfpathlineto{\pgfqpoint{2.360453in}{0.635863in}}%
\pgfpathlineto{\pgfqpoint{2.362994in}{0.621473in}}%
\pgfpathlineto{\pgfqpoint{2.363720in}{0.625238in}}%
\pgfpathlineto{\pgfqpoint{2.369165in}{0.645509in}}%
\pgfpathlineto{\pgfqpoint{2.371707in}{0.647636in}}%
\pgfpathlineto{\pgfqpoint{2.372070in}{0.647001in}}%
\pgfpathlineto{\pgfqpoint{2.373885in}{0.639662in}}%
\pgfpathlineto{\pgfqpoint{2.375337in}{0.624360in}}%
\pgfpathlineto{\pgfqpoint{2.377515in}{0.604055in}}%
\pgfpathlineto{\pgfqpoint{2.377878in}{0.604595in}}%
\pgfpathlineto{\pgfqpoint{2.378967in}{0.612069in}}%
\pgfpathlineto{\pgfqpoint{2.381508in}{0.631727in}}%
\pgfpathlineto{\pgfqpoint{2.385138in}{0.639831in}}%
\pgfpathlineto{\pgfqpoint{2.386590in}{0.644018in}}%
\pgfpathlineto{\pgfqpoint{2.388769in}{0.635565in}}%
\pgfpathlineto{\pgfqpoint{2.389858in}{0.631794in}}%
\pgfpathlineto{\pgfqpoint{2.390584in}{0.632858in}}%
\pgfpathlineto{\pgfqpoint{2.391673in}{0.634147in}}%
\pgfpathlineto{\pgfqpoint{2.392036in}{0.635278in}}%
\pgfpathlineto{\pgfqpoint{2.392762in}{0.634242in}}%
\pgfpathlineto{\pgfqpoint{2.395303in}{0.631563in}}%
\pgfpathlineto{\pgfqpoint{2.396029in}{0.632762in}}%
\pgfpathlineto{\pgfqpoint{2.398207in}{0.642954in}}%
\pgfpathlineto{\pgfqpoint{2.399296in}{0.640647in}}%
\pgfpathlineto{\pgfqpoint{2.402926in}{0.624236in}}%
\pgfpathlineto{\pgfqpoint{2.403652in}{0.625547in}}%
\pgfpathlineto{\pgfqpoint{2.407646in}{0.643804in}}%
\pgfpathlineto{\pgfqpoint{2.408372in}{0.642498in}}%
\pgfpathlineto{\pgfqpoint{2.412728in}{0.634850in}}%
\pgfpathlineto{\pgfqpoint{2.415632in}{0.630821in}}%
\pgfpathlineto{\pgfqpoint{2.416358in}{0.627112in}}%
\pgfpathlineto{\pgfqpoint{2.418536in}{0.616267in}}%
\pgfpathlineto{\pgfqpoint{2.419262in}{0.614871in}}%
\pgfpathlineto{\pgfqpoint{2.419625in}{0.615580in}}%
\pgfpathlineto{\pgfqpoint{2.421440in}{0.622097in}}%
\pgfpathlineto{\pgfqpoint{2.422166in}{0.620921in}}%
\pgfpathlineto{\pgfqpoint{2.423981in}{0.622131in}}%
\pgfpathlineto{\pgfqpoint{2.427612in}{0.643753in}}%
\pgfpathlineto{\pgfqpoint{2.428701in}{0.645307in}}%
\pgfpathlineto{\pgfqpoint{2.429064in}{0.645143in}}%
\pgfpathlineto{\pgfqpoint{2.430879in}{0.639499in}}%
\pgfpathlineto{\pgfqpoint{2.431242in}{0.639808in}}%
\pgfpathlineto{\pgfqpoint{2.434146in}{0.651835in}}%
\pgfpathlineto{\pgfqpoint{2.434872in}{0.650146in}}%
\pgfpathlineto{\pgfqpoint{2.438502in}{0.637805in}}%
\pgfpathlineto{\pgfqpoint{2.438865in}{0.638902in}}%
\pgfpathlineto{\pgfqpoint{2.443222in}{0.662308in}}%
\pgfpathlineto{\pgfqpoint{2.443948in}{0.662229in}}%
\pgfpathlineto{\pgfqpoint{2.445037in}{0.658690in}}%
\pgfpathlineto{\pgfqpoint{2.450482in}{0.622835in}}%
\pgfpathlineto{\pgfqpoint{2.452297in}{0.622908in}}%
\pgfpathlineto{\pgfqpoint{2.453386in}{0.622159in}}%
\pgfpathlineto{\pgfqpoint{2.455564in}{0.619542in}}%
\pgfpathlineto{\pgfqpoint{2.458105in}{0.612806in}}%
\pgfpathlineto{\pgfqpoint{2.458831in}{0.610645in}}%
\pgfpathlineto{\pgfqpoint{2.459194in}{0.610876in}}%
\pgfpathlineto{\pgfqpoint{2.460647in}{0.621270in}}%
\pgfpathlineto{\pgfqpoint{2.462825in}{0.642352in}}%
\pgfpathlineto{\pgfqpoint{2.463188in}{0.641750in}}%
\pgfpathlineto{\pgfqpoint{2.464640in}{0.634079in}}%
\pgfpathlineto{\pgfqpoint{2.466092in}{0.623510in}}%
\pgfpathlineto{\pgfqpoint{2.466455in}{0.624157in}}%
\pgfpathlineto{\pgfqpoint{2.470085in}{0.641159in}}%
\pgfpathlineto{\pgfqpoint{2.470448in}{0.640996in}}%
\pgfpathlineto{\pgfqpoint{2.471174in}{0.639814in}}%
\pgfpathlineto{\pgfqpoint{2.472263in}{0.635660in}}%
\pgfpathlineto{\pgfqpoint{2.472626in}{0.636347in}}%
\pgfpathlineto{\pgfqpoint{2.474804in}{0.640979in}}%
\pgfpathlineto{\pgfqpoint{2.475530in}{0.638345in}}%
\pgfpathlineto{\pgfqpoint{2.478071in}{0.622474in}}%
\pgfpathlineto{\pgfqpoint{2.478434in}{0.622739in}}%
\pgfpathlineto{\pgfqpoint{2.480976in}{0.629442in}}%
\pgfpathlineto{\pgfqpoint{2.484606in}{0.644457in}}%
\pgfpathlineto{\pgfqpoint{2.486058in}{0.648211in}}%
\pgfpathlineto{\pgfqpoint{2.488236in}{0.641947in}}%
\pgfpathlineto{\pgfqpoint{2.491140in}{0.632942in}}%
\pgfpathlineto{\pgfqpoint{2.493318in}{0.616413in}}%
\pgfpathlineto{\pgfqpoint{2.495133in}{0.609936in}}%
\pgfpathlineto{\pgfqpoint{2.495859in}{0.611286in}}%
\pgfpathlineto{\pgfqpoint{2.502757in}{0.661149in}}%
\pgfpathlineto{\pgfqpoint{2.503120in}{0.660907in}}%
\pgfpathlineto{\pgfqpoint{2.504572in}{0.663045in}}%
\pgfpathlineto{\pgfqpoint{2.507839in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{2.508202in}{0.675337in}}%
\pgfpathlineto{\pgfqpoint{2.508928in}{0.671740in}}%
\pgfpathlineto{\pgfqpoint{2.513647in}{0.629999in}}%
\pgfpathlineto{\pgfqpoint{2.514736in}{0.628187in}}%
\pgfpathlineto{\pgfqpoint{2.519456in}{0.607634in}}%
\pgfpathlineto{\pgfqpoint{2.519819in}{0.607814in}}%
\pgfpathlineto{\pgfqpoint{2.520908in}{0.612311in}}%
\pgfpathlineto{\pgfqpoint{2.526716in}{0.638384in}}%
\pgfpathlineto{\pgfqpoint{2.528168in}{0.640827in}}%
\pgfpathlineto{\pgfqpoint{2.528531in}{0.640590in}}%
\pgfpathlineto{\pgfqpoint{2.531798in}{0.636623in}}%
\pgfpathlineto{\pgfqpoint{2.533251in}{0.630005in}}%
\pgfpathlineto{\pgfqpoint{2.539785in}{0.601792in}}%
\pgfpathlineto{\pgfqpoint{2.540148in}{0.602552in}}%
\pgfpathlineto{\pgfqpoint{2.541237in}{0.608107in}}%
\pgfpathlineto{\pgfqpoint{2.545593in}{0.646753in}}%
\pgfpathlineto{\pgfqpoint{2.548134in}{0.653996in}}%
\pgfpathlineto{\pgfqpoint{2.548860in}{0.652600in}}%
\pgfpathlineto{\pgfqpoint{2.551038in}{0.646989in}}%
\pgfpathlineto{\pgfqpoint{2.551402in}{0.647800in}}%
\pgfpathlineto{\pgfqpoint{2.551765in}{0.647226in}}%
\pgfpathlineto{\pgfqpoint{2.552128in}{0.646201in}}%
\pgfpathlineto{\pgfqpoint{2.552854in}{0.646719in}}%
\pgfpathlineto{\pgfqpoint{2.553943in}{0.647985in}}%
\pgfpathlineto{\pgfqpoint{2.555395in}{0.650788in}}%
\pgfpathlineto{\pgfqpoint{2.557210in}{0.646466in}}%
\pgfpathlineto{\pgfqpoint{2.559025in}{0.635807in}}%
\pgfpathlineto{\pgfqpoint{2.563018in}{0.618085in}}%
\pgfpathlineto{\pgfqpoint{2.564107in}{0.618158in}}%
\pgfpathlineto{\pgfqpoint{2.565559in}{0.620184in}}%
\pgfpathlineto{\pgfqpoint{2.565922in}{0.619807in}}%
\pgfpathlineto{\pgfqpoint{2.567737in}{0.616892in}}%
\pgfpathlineto{\pgfqpoint{2.569553in}{0.614061in}}%
\pgfpathlineto{\pgfqpoint{2.570279in}{0.616121in}}%
\pgfpathlineto{\pgfqpoint{2.572820in}{0.629661in}}%
\pgfpathlineto{\pgfqpoint{2.574998in}{0.642960in}}%
\pgfpathlineto{\pgfqpoint{2.577176in}{0.642313in}}%
\pgfpathlineto{\pgfqpoint{2.582258in}{0.650293in}}%
\pgfpathlineto{\pgfqpoint{2.582621in}{0.650068in}}%
\pgfpathlineto{\pgfqpoint{2.583710in}{0.647434in}}%
\pgfpathlineto{\pgfqpoint{2.588793in}{0.626346in}}%
\pgfpathlineto{\pgfqpoint{2.589519in}{0.627652in}}%
\pgfpathlineto{\pgfqpoint{2.591334in}{0.629228in}}%
\pgfpathlineto{\pgfqpoint{2.594238in}{0.616864in}}%
\pgfpathlineto{\pgfqpoint{2.597142in}{0.605664in}}%
\pgfpathlineto{\pgfqpoint{2.597868in}{0.607184in}}%
\pgfpathlineto{\pgfqpoint{2.602950in}{0.629622in}}%
\pgfpathlineto{\pgfqpoint{2.603313in}{0.631873in}}%
\pgfpathlineto{\pgfqpoint{2.604039in}{0.631153in}}%
\pgfpathlineto{\pgfqpoint{2.605492in}{0.632543in}}%
\pgfpathlineto{\pgfqpoint{2.606944in}{0.643843in}}%
\pgfpathlineto{\pgfqpoint{2.610937in}{0.662910in}}%
\pgfpathlineto{\pgfqpoint{2.612026in}{0.661903in}}%
\pgfpathlineto{\pgfqpoint{2.616382in}{0.644249in}}%
\pgfpathlineto{\pgfqpoint{2.617108in}{0.642802in}}%
\pgfpathlineto{\pgfqpoint{2.617471in}{0.643787in}}%
\pgfpathlineto{\pgfqpoint{2.618923in}{0.653152in}}%
\pgfpathlineto{\pgfqpoint{2.620738in}{0.663608in}}%
\pgfpathlineto{\pgfqpoint{2.625458in}{0.649854in}}%
\pgfpathlineto{\pgfqpoint{2.630177in}{0.613577in}}%
\pgfpathlineto{\pgfqpoint{2.635985in}{0.601550in}}%
\pgfpathlineto{\pgfqpoint{2.638526in}{0.597622in}}%
\pgfpathlineto{\pgfqpoint{2.638889in}{0.598461in}}%
\pgfpathlineto{\pgfqpoint{2.641067in}{0.615012in}}%
\pgfpathlineto{\pgfqpoint{2.643972in}{0.636538in}}%
\pgfpathlineto{\pgfqpoint{2.645424in}{0.640658in}}%
\pgfpathlineto{\pgfqpoint{2.646876in}{0.651824in}}%
\pgfpathlineto{\pgfqpoint{2.648691in}{0.660203in}}%
\pgfpathlineto{\pgfqpoint{2.649417in}{0.659297in}}%
\pgfpathlineto{\pgfqpoint{2.651232in}{0.654925in}}%
\pgfpathlineto{\pgfqpoint{2.651595in}{0.655279in}}%
\pgfpathlineto{\pgfqpoint{2.653773in}{0.658932in}}%
\pgfpathlineto{\pgfqpoint{2.654862in}{0.658335in}}%
\pgfpathlineto{\pgfqpoint{2.656677in}{0.657305in}}%
\pgfpathlineto{\pgfqpoint{2.659218in}{0.659922in}}%
\pgfpathlineto{\pgfqpoint{2.659945in}{0.658881in}}%
\pgfpathlineto{\pgfqpoint{2.662849in}{0.645385in}}%
\pgfpathlineto{\pgfqpoint{2.663575in}{0.646179in}}%
\pgfpathlineto{\pgfqpoint{2.665027in}{0.646961in}}%
\pgfpathlineto{\pgfqpoint{2.666479in}{0.642200in}}%
\pgfpathlineto{\pgfqpoint{2.667931in}{0.637444in}}%
\pgfpathlineto{\pgfqpoint{2.669383in}{0.644023in}}%
\pgfpathlineto{\pgfqpoint{2.671198in}{0.655020in}}%
\pgfpathlineto{\pgfqpoint{2.671924in}{0.653315in}}%
\pgfpathlineto{\pgfqpoint{2.678459in}{0.606767in}}%
\pgfpathlineto{\pgfqpoint{2.681000in}{0.593154in}}%
\pgfpathlineto{\pgfqpoint{2.681363in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{2.683541in}{0.606351in}}%
\pgfpathlineto{\pgfqpoint{2.685719in}{0.617629in}}%
\pgfpathlineto{\pgfqpoint{2.686808in}{0.618119in}}%
\pgfpathlineto{\pgfqpoint{2.688986in}{0.625902in}}%
\pgfpathlineto{\pgfqpoint{2.690801in}{0.633319in}}%
\pgfpathlineto{\pgfqpoint{2.691164in}{0.632723in}}%
\pgfpathlineto{\pgfqpoint{2.691890in}{0.631895in}}%
\pgfpathlineto{\pgfqpoint{2.692979in}{0.628676in}}%
\pgfpathlineto{\pgfqpoint{2.693342in}{0.629194in}}%
\pgfpathlineto{\pgfqpoint{2.694794in}{0.633421in}}%
\pgfpathlineto{\pgfqpoint{2.697336in}{0.642920in}}%
\pgfpathlineto{\pgfqpoint{2.699151in}{0.640354in}}%
\pgfpathlineto{\pgfqpoint{2.702055in}{0.633663in}}%
\pgfpathlineto{\pgfqpoint{2.704959in}{0.624354in}}%
\pgfpathlineto{\pgfqpoint{2.705685in}{0.625570in}}%
\pgfpathlineto{\pgfqpoint{2.706411in}{0.627917in}}%
\pgfpathlineto{\pgfqpoint{2.706774in}{0.627540in}}%
\pgfpathlineto{\pgfqpoint{2.708589in}{0.618439in}}%
\pgfpathlineto{\pgfqpoint{2.709678in}{0.614218in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{0.615164in}}%
\pgfpathlineto{\pgfqpoint{2.716576in}{0.642808in}}%
\pgfpathlineto{\pgfqpoint{2.716939in}{0.642549in}}%
\pgfpathlineto{\pgfqpoint{2.718754in}{0.640889in}}%
\pgfpathlineto{\pgfqpoint{2.719117in}{0.642352in}}%
\pgfpathlineto{\pgfqpoint{2.722384in}{0.658110in}}%
\pgfpathlineto{\pgfqpoint{2.723110in}{0.657243in}}%
\pgfpathlineto{\pgfqpoint{2.726014in}{0.644350in}}%
\pgfpathlineto{\pgfqpoint{2.727103in}{0.645993in}}%
\pgfpathlineto{\pgfqpoint{2.728918in}{0.648272in}}%
\pgfpathlineto{\pgfqpoint{2.730007in}{0.644372in}}%
\pgfpathlineto{\pgfqpoint{2.733275in}{0.625936in}}%
\pgfpathlineto{\pgfqpoint{2.734001in}{0.627241in}}%
\pgfpathlineto{\pgfqpoint{2.735816in}{0.637484in}}%
\pgfpathlineto{\pgfqpoint{2.737631in}{0.644896in}}%
\pgfpathlineto{\pgfqpoint{2.739083in}{0.643798in}}%
\pgfpathlineto{\pgfqpoint{2.739809in}{0.642774in}}%
\pgfpathlineto{\pgfqpoint{2.741261in}{0.632779in}}%
\pgfpathlineto{\pgfqpoint{2.743439in}{0.617792in}}%
\pgfpathlineto{\pgfqpoint{2.744165in}{0.618541in}}%
\pgfpathlineto{\pgfqpoint{2.747069in}{0.626887in}}%
\pgfpathlineto{\pgfqpoint{2.747432in}{0.626138in}}%
\pgfpathlineto{\pgfqpoint{2.748521in}{0.622216in}}%
\pgfpathlineto{\pgfqpoint{2.749247in}{0.622677in}}%
\pgfpathlineto{\pgfqpoint{2.750337in}{0.623696in}}%
\pgfpathlineto{\pgfqpoint{2.750700in}{0.623296in}}%
\pgfpathlineto{\pgfqpoint{2.752152in}{0.618715in}}%
\pgfpathlineto{\pgfqpoint{2.753604in}{0.610442in}}%
\pgfpathlineto{\pgfqpoint{2.754330in}{0.611934in}}%
\pgfpathlineto{\pgfqpoint{2.757960in}{0.621523in}}%
\pgfpathlineto{\pgfqpoint{2.759049in}{0.620842in}}%
\pgfpathlineto{\pgfqpoint{2.760501in}{0.620623in}}%
\pgfpathlineto{\pgfqpoint{2.762679in}{0.623836in}}%
\pgfpathlineto{\pgfqpoint{2.763042in}{0.623144in}}%
\pgfpathlineto{\pgfqpoint{2.764131in}{0.621687in}}%
\pgfpathlineto{\pgfqpoint{2.764494in}{0.621884in}}%
\pgfpathlineto{\pgfqpoint{2.765583in}{0.623369in}}%
\pgfpathlineto{\pgfqpoint{2.766672in}{0.630185in}}%
\pgfpathlineto{\pgfqpoint{2.768851in}{0.648937in}}%
\pgfpathlineto{\pgfqpoint{2.772844in}{0.665381in}}%
\pgfpathlineto{\pgfqpoint{2.773570in}{0.666642in}}%
\pgfpathlineto{\pgfqpoint{2.773933in}{0.665510in}}%
\pgfpathlineto{\pgfqpoint{2.775385in}{0.650642in}}%
\pgfpathlineto{\pgfqpoint{2.777563in}{0.630477in}}%
\pgfpathlineto{\pgfqpoint{2.777926in}{0.629763in}}%
\pgfpathlineto{\pgfqpoint{2.778289in}{0.630866in}}%
\pgfpathlineto{\pgfqpoint{2.779015in}{0.634456in}}%
\pgfpathlineto{\pgfqpoint{2.780104in}{0.640574in}}%
\pgfpathlineto{\pgfqpoint{2.780467in}{0.640247in}}%
\pgfpathlineto{\pgfqpoint{2.781193in}{0.635959in}}%
\pgfpathlineto{\pgfqpoint{2.784097in}{0.620448in}}%
\pgfpathlineto{\pgfqpoint{2.784460in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{2.785549in}{0.628581in}}%
\pgfpathlineto{\pgfqpoint{2.787728in}{0.644811in}}%
\pgfpathlineto{\pgfqpoint{2.788454in}{0.643973in}}%
\pgfpathlineto{\pgfqpoint{2.789180in}{0.644299in}}%
\pgfpathlineto{\pgfqpoint{2.790632in}{0.650827in}}%
\pgfpathlineto{\pgfqpoint{2.792810in}{0.658543in}}%
\pgfpathlineto{\pgfqpoint{2.793899in}{0.651964in}}%
\pgfpathlineto{\pgfqpoint{2.795351in}{0.645031in}}%
\pgfpathlineto{\pgfqpoint{2.795714in}{0.645104in}}%
\pgfpathlineto{\pgfqpoint{2.796440in}{0.643832in}}%
\pgfpathlineto{\pgfqpoint{2.800796in}{0.628288in}}%
\pgfpathlineto{\pgfqpoint{2.801159in}{0.628451in}}%
\pgfpathlineto{\pgfqpoint{2.802611in}{0.628085in}}%
\pgfpathlineto{\pgfqpoint{2.803337in}{0.629357in}}%
\pgfpathlineto{\pgfqpoint{2.803700in}{0.628192in}}%
\pgfpathlineto{\pgfqpoint{2.805153in}{0.611844in}}%
\pgfpathlineto{\pgfqpoint{2.807331in}{0.590069in}}%
\pgfpathlineto{\pgfqpoint{2.808057in}{0.590987in}}%
\pgfpathlineto{\pgfqpoint{2.809509in}{0.600881in}}%
\pgfpathlineto{\pgfqpoint{2.812776in}{0.619306in}}%
\pgfpathlineto{\pgfqpoint{2.814954in}{0.628496in}}%
\pgfpathlineto{\pgfqpoint{2.819673in}{0.659382in}}%
\pgfpathlineto{\pgfqpoint{2.822214in}{0.666681in}}%
\pgfpathlineto{\pgfqpoint{2.822577in}{0.665668in}}%
\pgfpathlineto{\pgfqpoint{2.825119in}{0.648818in}}%
\pgfpathlineto{\pgfqpoint{2.828749in}{0.626268in}}%
\pgfpathlineto{\pgfqpoint{2.829475in}{0.625272in}}%
\pgfpathlineto{\pgfqpoint{2.833468in}{0.598601in}}%
\pgfpathlineto{\pgfqpoint{2.834194in}{0.599220in}}%
\pgfpathlineto{\pgfqpoint{2.838550in}{0.610566in}}%
\pgfpathlineto{\pgfqpoint{2.843633in}{0.659157in}}%
\pgfpathlineto{\pgfqpoint{2.847263in}{0.662961in}}%
\pgfpathlineto{\pgfqpoint{2.848715in}{0.661700in}}%
\pgfpathlineto{\pgfqpoint{2.850530in}{0.657283in}}%
\pgfpathlineto{\pgfqpoint{2.858153in}{0.614140in}}%
\pgfpathlineto{\pgfqpoint{2.859243in}{0.614854in}}%
\pgfpathlineto{\pgfqpoint{2.861058in}{0.617922in}}%
\pgfpathlineto{\pgfqpoint{2.862510in}{0.622632in}}%
\pgfpathlineto{\pgfqpoint{2.864688in}{0.626498in}}%
\pgfpathlineto{\pgfqpoint{2.866866in}{0.632205in}}%
\pgfpathlineto{\pgfqpoint{2.868681in}{0.642707in}}%
\pgfpathlineto{\pgfqpoint{2.870133in}{0.642510in}}%
\pgfpathlineto{\pgfqpoint{2.871222in}{0.640928in}}%
\pgfpathlineto{\pgfqpoint{2.871585in}{0.641153in}}%
\pgfpathlineto{\pgfqpoint{2.872674in}{0.641232in}}%
\pgfpathlineto{\pgfqpoint{2.873763in}{0.638942in}}%
\pgfpathlineto{\pgfqpoint{2.878846in}{0.613104in}}%
\pgfpathlineto{\pgfqpoint{2.881387in}{0.604190in}}%
\pgfpathlineto{\pgfqpoint{2.881750in}{0.605152in}}%
\pgfpathlineto{\pgfqpoint{2.884291in}{0.619469in}}%
\pgfpathlineto{\pgfqpoint{2.885017in}{0.617263in}}%
\pgfpathlineto{\pgfqpoint{2.886106in}{0.613780in}}%
\pgfpathlineto{\pgfqpoint{2.886469in}{0.614083in}}%
\pgfpathlineto{\pgfqpoint{2.888284in}{0.623820in}}%
\pgfpathlineto{\pgfqpoint{2.890825in}{0.637692in}}%
\pgfpathlineto{\pgfqpoint{2.891551in}{0.638232in}}%
\pgfpathlineto{\pgfqpoint{2.893003in}{0.645515in}}%
\pgfpathlineto{\pgfqpoint{2.896271in}{0.667491in}}%
\pgfpathlineto{\pgfqpoint{2.896634in}{0.667385in}}%
\pgfpathlineto{\pgfqpoint{2.898812in}{0.663828in}}%
\pgfpathlineto{\pgfqpoint{2.899175in}{0.665195in}}%
\pgfpathlineto{\pgfqpoint{2.901716in}{0.675365in}}%
\pgfpathlineto{\pgfqpoint{2.902805in}{0.671707in}}%
\pgfpathlineto{\pgfqpoint{2.905709in}{0.642960in}}%
\pgfpathlineto{\pgfqpoint{2.910791in}{0.608472in}}%
\pgfpathlineto{\pgfqpoint{2.911517in}{0.607690in}}%
\pgfpathlineto{\pgfqpoint{2.912969in}{0.603655in}}%
\pgfpathlineto{\pgfqpoint{2.914422in}{0.597267in}}%
\pgfpathlineto{\pgfqpoint{2.914422in}{0.597267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126065in}{0.351855in}}{\pgfqpoint{2.787994in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125702in}{0.630230in}}%
\pgfpathlineto{\pgfqpoint{0.182333in}{0.631074in}}%
\pgfpathlineto{\pgfqpoint{0.184148in}{0.630725in}}%
\pgfpathlineto{\pgfqpoint{0.192134in}{0.630528in}}%
\pgfpathlineto{\pgfqpoint{0.194675in}{0.630595in}}%
\pgfpathlineto{\pgfqpoint{0.196127in}{0.631119in}}%
\pgfpathlineto{\pgfqpoint{0.197580in}{0.630657in}}%
\pgfpathlineto{\pgfqpoint{0.199032in}{0.630798in}}%
\pgfpathlineto{\pgfqpoint{0.201936in}{0.630916in}}%
\pgfpathlineto{\pgfqpoint{0.203751in}{0.631108in}}%
\pgfpathlineto{\pgfqpoint{0.205203in}{0.631321in}}%
\pgfpathlineto{\pgfqpoint{0.210285in}{0.631260in}}%
\pgfpathlineto{\pgfqpoint{0.213189in}{0.631237in}}%
\pgfpathlineto{\pgfqpoint{0.216457in}{0.630472in}}%
\pgfpathlineto{\pgfqpoint{0.217909in}{0.630460in}}%
\pgfpathlineto{\pgfqpoint{0.219361in}{0.630624in}}%
\pgfpathlineto{\pgfqpoint{0.221902in}{0.630382in}}%
\pgfpathlineto{\pgfqpoint{0.224443in}{0.630607in}}%
\pgfpathlineto{\pgfqpoint{0.233155in}{0.630280in}}%
\pgfpathlineto{\pgfqpoint{0.234608in}{0.630579in}}%
\pgfpathlineto{\pgfqpoint{0.236786in}{0.630798in}}%
\pgfpathlineto{\pgfqpoint{0.240053in}{0.631293in}}%
\pgfpathlineto{\pgfqpoint{0.241868in}{0.631051in}}%
\pgfpathlineto{\pgfqpoint{0.253485in}{0.630601in}}%
\pgfpathlineto{\pgfqpoint{0.255300in}{0.630781in}}%
\pgfpathlineto{\pgfqpoint{0.260745in}{0.631473in}}%
\pgfpathlineto{\pgfqpoint{0.262197in}{0.631271in}}%
\pgfpathlineto{\pgfqpoint{0.265101in}{0.631395in}}%
\pgfpathlineto{\pgfqpoint{0.268005in}{0.631400in}}%
\pgfpathlineto{\pgfqpoint{0.270184in}{0.631108in}}%
\pgfpathlineto{\pgfqpoint{0.271636in}{0.631001in}}%
\pgfpathlineto{\pgfqpoint{0.273088in}{0.631029in}}%
\pgfpathlineto{\pgfqpoint{0.277081in}{0.630331in}}%
\pgfpathlineto{\pgfqpoint{0.278533in}{0.630618in}}%
\pgfpathlineto{\pgfqpoint{0.280348in}{0.630427in}}%
\pgfpathlineto{\pgfqpoint{0.283615in}{0.630387in}}%
\pgfpathlineto{\pgfqpoint{0.285793in}{0.630601in}}%
\pgfpathlineto{\pgfqpoint{0.290150in}{0.630922in}}%
\pgfpathlineto{\pgfqpoint{0.292691in}{0.631333in}}%
\pgfpathlineto{\pgfqpoint{0.324637in}{0.630742in}}%
\pgfpathlineto{\pgfqpoint{0.327541in}{0.631411in}}%
\pgfpathlineto{\pgfqpoint{0.330082in}{0.630939in}}%
\pgfpathlineto{\pgfqpoint{0.332623in}{0.631260in}}%
\pgfpathlineto{\pgfqpoint{0.336616in}{0.631254in}}%
\pgfpathlineto{\pgfqpoint{0.506510in}{0.630410in}}%
\pgfpathlineto{\pgfqpoint{0.508325in}{0.630269in}}%
\pgfpathlineto{\pgfqpoint{0.511592in}{0.630629in}}%
\pgfpathlineto{\pgfqpoint{0.513407in}{0.630517in}}%
\pgfpathlineto{\pgfqpoint{0.515948in}{0.630505in}}%
\pgfpathlineto{\pgfqpoint{0.517763in}{0.630669in}}%
\pgfpathlineto{\pgfqpoint{0.520304in}{0.630500in}}%
\pgfpathlineto{\pgfqpoint{0.524298in}{0.630021in}}%
\pgfpathlineto{\pgfqpoint{0.535188in}{0.630674in}}%
\pgfpathlineto{\pgfqpoint{0.539544in}{0.631113in}}%
\pgfpathlineto{\pgfqpoint{0.543175in}{0.631198in}}%
\pgfpathlineto{\pgfqpoint{0.546805in}{0.631119in}}%
\pgfpathlineto{\pgfqpoint{0.551161in}{0.631113in}}%
\pgfpathlineto{\pgfqpoint{0.554791in}{0.630939in}}%
\pgfpathlineto{\pgfqpoint{0.559874in}{0.630927in}}%
\pgfpathlineto{\pgfqpoint{0.562052in}{0.630933in}}%
\pgfpathlineto{\pgfqpoint{0.564593in}{0.631130in}}%
\pgfpathlineto{\pgfqpoint{0.567497in}{0.631164in}}%
\pgfpathlineto{\pgfqpoint{0.569312in}{0.631023in}}%
\pgfpathlineto{\pgfqpoint{0.573305in}{0.631040in}}%
\pgfpathlineto{\pgfqpoint{0.575846in}{0.631198in}}%
\pgfpathlineto{\pgfqpoint{0.578025in}{0.630832in}}%
\pgfpathlineto{\pgfqpoint{0.580566in}{0.630680in}}%
\pgfpathlineto{\pgfqpoint{0.583107in}{0.630297in}}%
\pgfpathlineto{\pgfqpoint{0.591093in}{0.630314in}}%
\pgfpathlineto{\pgfqpoint{0.592908in}{0.630556in}}%
\pgfpathlineto{\pgfqpoint{0.623402in}{0.630742in}}%
\pgfpathlineto{\pgfqpoint{0.625217in}{0.630370in}}%
\pgfpathlineto{\pgfqpoint{0.627395in}{0.630736in}}%
\pgfpathlineto{\pgfqpoint{0.628847in}{0.630489in}}%
\pgfpathlineto{\pgfqpoint{0.631025in}{0.631299in}}%
\pgfpathlineto{\pgfqpoint{0.639375in}{0.630815in}}%
\pgfpathlineto{\pgfqpoint{0.641553in}{0.631057in}}%
\pgfpathlineto{\pgfqpoint{0.645546in}{0.630550in}}%
\pgfpathlineto{\pgfqpoint{0.647361in}{0.630854in}}%
\pgfpathlineto{\pgfqpoint{0.649903in}{0.630522in}}%
\pgfpathlineto{\pgfqpoint{0.651355in}{0.630764in}}%
\pgfpathlineto{\pgfqpoint{0.654259in}{0.630821in}}%
\pgfpathlineto{\pgfqpoint{1.458711in}{0.631569in}}%
\pgfpathlineto{\pgfqpoint{1.461252in}{0.634265in}}%
\pgfpathlineto{\pgfqpoint{1.462341in}{0.632374in}}%
\pgfpathlineto{\pgfqpoint{1.466335in}{0.621794in}}%
\pgfpathlineto{\pgfqpoint{1.468876in}{0.622626in}}%
\pgfpathlineto{\pgfqpoint{1.471417in}{0.635019in}}%
\pgfpathlineto{\pgfqpoint{1.472143in}{0.634118in}}%
\pgfpathlineto{\pgfqpoint{1.473958in}{0.630353in}}%
\pgfpathlineto{\pgfqpoint{1.475773in}{0.633567in}}%
\pgfpathlineto{\pgfqpoint{1.476499in}{0.634372in}}%
\pgfpathlineto{\pgfqpoint{1.476862in}{0.634124in}}%
\pgfpathlineto{\pgfqpoint{1.478314in}{0.623876in}}%
\pgfpathlineto{\pgfqpoint{1.480129in}{0.608996in}}%
\pgfpathlineto{\pgfqpoint{1.480855in}{0.611213in}}%
\pgfpathlineto{\pgfqpoint{1.484123in}{0.618271in}}%
\pgfpathlineto{\pgfqpoint{1.485212in}{0.617393in}}%
\pgfpathlineto{\pgfqpoint{1.486301in}{0.614382in}}%
\pgfpathlineto{\pgfqpoint{1.487390in}{0.602473in}}%
\pgfpathlineto{\pgfqpoint{1.491746in}{0.533369in}}%
\pgfpathlineto{\pgfqpoint{1.492472in}{0.540123in}}%
\pgfpathlineto{\pgfqpoint{1.492835in}{0.537838in}}%
\pgfpathlineto{\pgfqpoint{1.493924in}{0.505601in}}%
\pgfpathlineto{\pgfqpoint{1.494287in}{0.506873in}}%
\pgfpathlineto{\pgfqpoint{1.498643in}{0.754272in}}%
\pgfpathlineto{\pgfqpoint{1.499369in}{0.723809in}}%
\pgfpathlineto{\pgfqpoint{1.502637in}{0.626223in}}%
\pgfpathlineto{\pgfqpoint{1.505904in}{0.672089in}}%
\pgfpathlineto{\pgfqpoint{1.506993in}{0.680013in}}%
\pgfpathlineto{\pgfqpoint{1.510623in}{0.754447in}}%
\pgfpathlineto{\pgfqpoint{1.511349in}{0.748926in}}%
\pgfpathlineto{\pgfqpoint{1.513890in}{0.730557in}}%
\pgfpathlineto{\pgfqpoint{1.514616in}{0.730973in}}%
\pgfpathlineto{\pgfqpoint{1.517520in}{0.703768in}}%
\pgfpathlineto{\pgfqpoint{1.518609in}{0.648278in}}%
\pgfpathlineto{\pgfqpoint{1.521514in}{0.444061in}}%
\pgfpathlineto{\pgfqpoint{1.522240in}{0.444061in}}%
\pgfpathlineto{\pgfqpoint{1.522603in}{0.448063in}}%
\pgfpathlineto{\pgfqpoint{1.524781in}{0.588207in}}%
\pgfpathlineto{\pgfqpoint{1.525870in}{0.618383in}}%
\pgfpathlineto{\pgfqpoint{1.526233in}{0.614005in}}%
\pgfpathlineto{\pgfqpoint{1.527322in}{0.542227in}}%
\pgfpathlineto{\pgfqpoint{1.529137in}{0.444061in}}%
\pgfpathlineto{\pgfqpoint{1.530589in}{0.444061in}}%
\pgfpathlineto{\pgfqpoint{1.531315in}{0.467535in}}%
\pgfpathlineto{\pgfqpoint{1.533493in}{0.605856in}}%
\pgfpathlineto{\pgfqpoint{1.535308in}{0.703588in}}%
\pgfpathlineto{\pgfqpoint{1.536760in}{0.721519in}}%
\pgfpathlineto{\pgfqpoint{1.537487in}{0.731142in}}%
\pgfpathlineto{\pgfqpoint{1.538213in}{0.729808in}}%
\pgfpathlineto{\pgfqpoint{1.538939in}{0.733067in}}%
\pgfpathlineto{\pgfqpoint{1.540028in}{0.752286in}}%
\pgfpathlineto{\pgfqpoint{1.542569in}{0.812881in}}%
\pgfpathlineto{\pgfqpoint{1.543658in}{0.812881in}}%
\pgfpathlineto{\pgfqpoint{1.544021in}{0.810449in}}%
\pgfpathlineto{\pgfqpoint{1.545110in}{0.736421in}}%
\pgfpathlineto{\pgfqpoint{1.548014in}{0.485887in}}%
\pgfpathlineto{\pgfqpoint{1.548740in}{0.475256in}}%
\pgfpathlineto{\pgfqpoint{1.549103in}{0.481413in}}%
\pgfpathlineto{\pgfqpoint{1.551281in}{0.561660in}}%
\pgfpathlineto{\pgfqpoint{1.552370in}{0.586136in}}%
\pgfpathlineto{\pgfqpoint{1.552733in}{0.582117in}}%
\pgfpathlineto{\pgfqpoint{1.556001in}{0.511404in}}%
\pgfpathlineto{\pgfqpoint{1.556727in}{0.515169in}}%
\pgfpathlineto{\pgfqpoint{1.557816in}{0.538924in}}%
\pgfpathlineto{\pgfqpoint{1.562172in}{0.682174in}}%
\pgfpathlineto{\pgfqpoint{1.562898in}{0.675584in}}%
\pgfpathlineto{\pgfqpoint{1.565439in}{0.643281in}}%
\pgfpathlineto{\pgfqpoint{1.565802in}{0.643269in}}%
\pgfpathlineto{\pgfqpoint{1.566891in}{0.660727in}}%
\pgfpathlineto{\pgfqpoint{1.568706in}{0.693768in}}%
\pgfpathlineto{\pgfqpoint{1.569069in}{0.692417in}}%
\pgfpathlineto{\pgfqpoint{1.570521in}{0.673142in}}%
\pgfpathlineto{\pgfqpoint{1.574152in}{0.564198in}}%
\pgfpathlineto{\pgfqpoint{1.575241in}{0.568588in}}%
\pgfpathlineto{\pgfqpoint{1.581775in}{0.643962in}}%
\pgfpathlineto{\pgfqpoint{1.584679in}{0.682298in}}%
\pgfpathlineto{\pgfqpoint{1.585405in}{0.680385in}}%
\pgfpathlineto{\pgfqpoint{1.586857in}{0.662843in}}%
\pgfpathlineto{\pgfqpoint{1.589761in}{0.618090in}}%
\pgfpathlineto{\pgfqpoint{1.590124in}{0.618873in}}%
\pgfpathlineto{\pgfqpoint{1.591940in}{0.627410in}}%
\pgfpathlineto{\pgfqpoint{1.592303in}{0.626662in}}%
\pgfpathlineto{\pgfqpoint{1.596659in}{0.583305in}}%
\pgfpathlineto{\pgfqpoint{1.597385in}{0.585387in}}%
\pgfpathlineto{\pgfqpoint{1.598474in}{0.596125in}}%
\pgfpathlineto{\pgfqpoint{1.601378in}{0.646269in}}%
\pgfpathlineto{\pgfqpoint{1.601741in}{0.645701in}}%
\pgfpathlineto{\pgfqpoint{1.603193in}{0.625007in}}%
\pgfpathlineto{\pgfqpoint{1.605734in}{0.579033in}}%
\pgfpathlineto{\pgfqpoint{1.606097in}{0.579506in}}%
\pgfpathlineto{\pgfqpoint{1.607549in}{0.599215in}}%
\pgfpathlineto{\pgfqpoint{1.611180in}{0.647152in}}%
\pgfpathlineto{\pgfqpoint{1.611543in}{0.647062in}}%
\pgfpathlineto{\pgfqpoint{1.612995in}{0.644389in}}%
\pgfpathlineto{\pgfqpoint{1.613358in}{0.644682in}}%
\pgfpathlineto{\pgfqpoint{1.614447in}{0.652955in}}%
\pgfpathlineto{\pgfqpoint{1.616625in}{0.672275in}}%
\pgfpathlineto{\pgfqpoint{1.617714in}{0.665505in}}%
\pgfpathlineto{\pgfqpoint{1.622433in}{0.623212in}}%
\pgfpathlineto{\pgfqpoint{1.623159in}{0.628975in}}%
\pgfpathlineto{\pgfqpoint{1.626426in}{0.680661in}}%
\pgfpathlineto{\pgfqpoint{1.627152in}{0.682028in}}%
\pgfpathlineto{\pgfqpoint{1.627515in}{0.680970in}}%
\pgfpathlineto{\pgfqpoint{1.628968in}{0.666788in}}%
\pgfpathlineto{\pgfqpoint{1.632598in}{0.610251in}}%
\pgfpathlineto{\pgfqpoint{1.635502in}{0.614303in}}%
\pgfpathlineto{\pgfqpoint{1.642762in}{0.644609in}}%
\pgfpathlineto{\pgfqpoint{1.643125in}{0.643421in}}%
\pgfpathlineto{\pgfqpoint{1.644214in}{0.631710in}}%
\pgfpathlineto{\pgfqpoint{1.647119in}{0.581802in}}%
\pgfpathlineto{\pgfqpoint{1.647482in}{0.581031in}}%
\pgfpathlineto{\pgfqpoint{1.647845in}{0.582027in}}%
\pgfpathlineto{\pgfqpoint{1.649660in}{0.609632in}}%
\pgfpathlineto{\pgfqpoint{1.653290in}{0.676845in}}%
\pgfpathlineto{\pgfqpoint{1.654016in}{0.679107in}}%
\pgfpathlineto{\pgfqpoint{1.654379in}{0.678291in}}%
\pgfpathlineto{\pgfqpoint{1.656557in}{0.663968in}}%
\pgfpathlineto{\pgfqpoint{1.658009in}{0.659911in}}%
\pgfpathlineto{\pgfqpoint{1.658372in}{0.660018in}}%
\pgfpathlineto{\pgfqpoint{1.660187in}{0.658476in}}%
\pgfpathlineto{\pgfqpoint{1.661639in}{0.651120in}}%
\pgfpathlineto{\pgfqpoint{1.665996in}{0.623938in}}%
\pgfpathlineto{\pgfqpoint{1.667448in}{0.629374in}}%
\pgfpathlineto{\pgfqpoint{1.668900in}{0.632419in}}%
\pgfpathlineto{\pgfqpoint{1.669989in}{0.628035in}}%
\pgfpathlineto{\pgfqpoint{1.672530in}{0.614573in}}%
\pgfpathlineto{\pgfqpoint{1.674345in}{0.625795in}}%
\pgfpathlineto{\pgfqpoint{1.677975in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{1.678701in}{0.658099in}}%
\pgfpathlineto{\pgfqpoint{1.679064in}{0.657840in}}%
\pgfpathlineto{\pgfqpoint{1.680153in}{0.652296in}}%
\pgfpathlineto{\pgfqpoint{1.684873in}{0.620932in}}%
\pgfpathlineto{\pgfqpoint{1.687051in}{0.615428in}}%
\pgfpathlineto{\pgfqpoint{1.687777in}{0.616278in}}%
\pgfpathlineto{\pgfqpoint{1.689955in}{0.623392in}}%
\pgfpathlineto{\pgfqpoint{1.692859in}{0.631366in}}%
\pgfpathlineto{\pgfqpoint{1.696126in}{0.623656in}}%
\pgfpathlineto{\pgfqpoint{1.696489in}{0.624557in}}%
\pgfpathlineto{\pgfqpoint{1.699756in}{0.634299in}}%
\pgfpathlineto{\pgfqpoint{1.700120in}{0.634152in}}%
\pgfpathlineto{\pgfqpoint{1.703387in}{0.629093in}}%
\pgfpathlineto{\pgfqpoint{1.705565in}{0.631946in}}%
\pgfpathlineto{\pgfqpoint{1.709195in}{0.642605in}}%
\pgfpathlineto{\pgfqpoint{1.713188in}{0.642870in}}%
\pgfpathlineto{\pgfqpoint{1.723353in}{0.621276in}}%
\pgfpathlineto{\pgfqpoint{1.725168in}{0.622981in}}%
\pgfpathlineto{\pgfqpoint{1.728072in}{0.627337in}}%
\pgfpathlineto{\pgfqpoint{1.732428in}{0.645667in}}%
\pgfpathlineto{\pgfqpoint{1.733154in}{0.645402in}}%
\pgfpathlineto{\pgfqpoint{1.733517in}{0.643984in}}%
\pgfpathlineto{\pgfqpoint{1.733880in}{0.646753in}}%
\pgfpathlineto{\pgfqpoint{1.734243in}{0.646286in}}%
\pgfpathlineto{\pgfqpoint{1.735695in}{0.642701in}}%
\pgfpathlineto{\pgfqpoint{1.737148in}{0.637467in}}%
\pgfpathlineto{\pgfqpoint{1.742593in}{0.584318in}}%
\pgfpathlineto{\pgfqpoint{1.745497in}{0.575105in}}%
\pgfpathlineto{\pgfqpoint{1.747675in}{0.567705in}}%
\pgfpathlineto{\pgfqpoint{1.749853in}{0.561880in}}%
\pgfpathlineto{\pgfqpoint{1.750579in}{0.562004in}}%
\pgfpathlineto{\pgfqpoint{1.753120in}{0.567130in}}%
\pgfpathlineto{\pgfqpoint{1.757114in}{0.577767in}}%
\pgfpathlineto{\pgfqpoint{1.758929in}{0.579298in}}%
\pgfpathlineto{\pgfqpoint{1.759655in}{0.580772in}}%
\pgfpathlineto{\pgfqpoint{1.761107in}{0.584526in}}%
\pgfpathlineto{\pgfqpoint{1.762196in}{0.581172in}}%
\pgfpathlineto{\pgfqpoint{1.765100in}{0.572274in}}%
\pgfpathlineto{\pgfqpoint{1.765463in}{0.571740in}}%
\pgfpathlineto{\pgfqpoint{1.766189in}{0.572618in}}%
\pgfpathlineto{\pgfqpoint{1.767641in}{0.574593in}}%
\pgfpathlineto{\pgfqpoint{1.771634in}{0.580485in}}%
\pgfpathlineto{\pgfqpoint{1.773087in}{0.578257in}}%
\pgfpathlineto{\pgfqpoint{1.774539in}{0.587019in}}%
\pgfpathlineto{\pgfqpoint{1.776354in}{0.594572in}}%
\pgfpathlineto{\pgfqpoint{1.776717in}{0.594144in}}%
\pgfpathlineto{\pgfqpoint{1.780710in}{0.575358in}}%
\pgfpathlineto{\pgfqpoint{1.781436in}{0.576838in}}%
\pgfpathlineto{\pgfqpoint{1.782888in}{0.579180in}}%
\pgfpathlineto{\pgfqpoint{1.783251in}{0.578803in}}%
\pgfpathlineto{\pgfqpoint{1.786155in}{0.573462in}}%
\pgfpathlineto{\pgfqpoint{1.787970in}{0.566450in}}%
\pgfpathlineto{\pgfqpoint{1.789059in}{0.570524in}}%
\pgfpathlineto{\pgfqpoint{1.791964in}{0.601888in}}%
\pgfpathlineto{\pgfqpoint{1.793053in}{0.605242in}}%
\pgfpathlineto{\pgfqpoint{1.793416in}{0.604814in}}%
\pgfpathlineto{\pgfqpoint{1.794868in}{0.603419in}}%
\pgfpathlineto{\pgfqpoint{1.795231in}{0.603801in}}%
\pgfpathlineto{\pgfqpoint{1.796683in}{0.605186in}}%
\pgfpathlineto{\pgfqpoint{1.798498in}{0.608973in}}%
\pgfpathlineto{\pgfqpoint{1.798861in}{0.608489in}}%
\pgfpathlineto{\pgfqpoint{1.804306in}{0.588544in}}%
\pgfpathlineto{\pgfqpoint{1.805032in}{0.588921in}}%
\pgfpathlineto{\pgfqpoint{1.806847in}{0.589017in}}%
\pgfpathlineto{\pgfqpoint{1.807573in}{0.588004in}}%
\pgfpathlineto{\pgfqpoint{1.810478in}{0.578054in}}%
\pgfpathlineto{\pgfqpoint{1.810841in}{0.578426in}}%
\pgfpathlineto{\pgfqpoint{1.811567in}{0.579242in}}%
\pgfpathlineto{\pgfqpoint{1.815197in}{0.591319in}}%
\pgfpathlineto{\pgfqpoint{1.815560in}{0.591156in}}%
\pgfpathlineto{\pgfqpoint{1.817012in}{0.587773in}}%
\pgfpathlineto{\pgfqpoint{1.820279in}{0.577249in}}%
\pgfpathlineto{\pgfqpoint{1.820642in}{0.577913in}}%
\pgfpathlineto{\pgfqpoint{1.822094in}{0.581245in}}%
\pgfpathlineto{\pgfqpoint{1.829718in}{0.625981in}}%
\pgfpathlineto{\pgfqpoint{1.830081in}{0.625103in}}%
\pgfpathlineto{\pgfqpoint{1.834074in}{0.609542in}}%
\pgfpathlineto{\pgfqpoint{1.836615in}{0.595709in}}%
\pgfpathlineto{\pgfqpoint{1.837341in}{0.596496in}}%
\pgfpathlineto{\pgfqpoint{1.839519in}{0.596491in}}%
\pgfpathlineto{\pgfqpoint{1.842423in}{0.591257in}}%
\pgfpathlineto{\pgfqpoint{1.842786in}{0.592034in}}%
\pgfpathlineto{\pgfqpoint{1.844238in}{0.596361in}}%
\pgfpathlineto{\pgfqpoint{1.847869in}{0.613560in}}%
\pgfpathlineto{\pgfqpoint{1.848595in}{0.613780in}}%
\pgfpathlineto{\pgfqpoint{1.851499in}{0.602873in}}%
\pgfpathlineto{\pgfqpoint{1.851862in}{0.602316in}}%
\pgfpathlineto{\pgfqpoint{1.852588in}{0.603030in}}%
\pgfpathlineto{\pgfqpoint{1.854403in}{0.604505in}}%
\pgfpathlineto{\pgfqpoint{1.856218in}{0.605113in}}%
\pgfpathlineto{\pgfqpoint{1.857670in}{0.606818in}}%
\pgfpathlineto{\pgfqpoint{1.866383in}{0.624619in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{0.625204in}}%
\pgfpathlineto{\pgfqpoint{1.868561in}{0.625615in}}%
\pgfpathlineto{\pgfqpoint{1.872917in}{0.611922in}}%
\pgfpathlineto{\pgfqpoint{1.875458in}{0.603075in}}%
\pgfpathlineto{\pgfqpoint{1.876184in}{0.602732in}}%
\pgfpathlineto{\pgfqpoint{1.876547in}{0.603362in}}%
\pgfpathlineto{\pgfqpoint{1.881630in}{0.612373in}}%
\pgfpathlineto{\pgfqpoint{1.882356in}{0.611753in}}%
\pgfpathlineto{\pgfqpoint{1.882719in}{0.612221in}}%
\pgfpathlineto{\pgfqpoint{1.884534in}{0.614050in}}%
\pgfpathlineto{\pgfqpoint{1.886349in}{0.615946in}}%
\pgfpathlineto{\pgfqpoint{1.888164in}{0.618839in}}%
\pgfpathlineto{\pgfqpoint{1.889253in}{0.618552in}}%
\pgfpathlineto{\pgfqpoint{1.890342in}{0.616076in}}%
\pgfpathlineto{\pgfqpoint{1.891431in}{0.613819in}}%
\pgfpathlineto{\pgfqpoint{1.891794in}{0.614815in}}%
\pgfpathlineto{\pgfqpoint{1.893972in}{0.621568in}}%
\pgfpathlineto{\pgfqpoint{1.894698in}{0.620617in}}%
\pgfpathlineto{\pgfqpoint{1.896513in}{0.616858in}}%
\pgfpathlineto{\pgfqpoint{1.896876in}{0.617466in}}%
\pgfpathlineto{\pgfqpoint{1.897965in}{0.620674in}}%
\pgfpathlineto{\pgfqpoint{1.901596in}{0.632880in}}%
\pgfpathlineto{\pgfqpoint{1.902322in}{0.632576in}}%
\pgfpathlineto{\pgfqpoint{1.903048in}{0.630776in}}%
\pgfpathlineto{\pgfqpoint{1.906678in}{0.618029in}}%
\pgfpathlineto{\pgfqpoint{1.907041in}{0.618507in}}%
\pgfpathlineto{\pgfqpoint{1.909582in}{0.620077in}}%
\pgfpathlineto{\pgfqpoint{1.910308in}{0.618805in}}%
\pgfpathlineto{\pgfqpoint{1.911760in}{0.612620in}}%
\pgfpathlineto{\pgfqpoint{1.913938in}{0.601421in}}%
\pgfpathlineto{\pgfqpoint{1.914301in}{0.599766in}}%
\pgfpathlineto{\pgfqpoint{1.915027in}{0.601055in}}%
\pgfpathlineto{\pgfqpoint{1.917932in}{0.613543in}}%
\pgfpathlineto{\pgfqpoint{1.920110in}{0.625136in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{0.624574in}}%
\pgfpathlineto{\pgfqpoint{1.924103in}{0.617077in}}%
\pgfpathlineto{\pgfqpoint{1.925192in}{0.618586in}}%
\pgfpathlineto{\pgfqpoint{1.925918in}{0.620516in}}%
\pgfpathlineto{\pgfqpoint{1.926644in}{0.620088in}}%
\pgfpathlineto{\pgfqpoint{1.930637in}{0.618783in}}%
\pgfpathlineto{\pgfqpoint{1.932089in}{0.621096in}}%
\pgfpathlineto{\pgfqpoint{1.934267in}{0.628142in}}%
\pgfpathlineto{\pgfqpoint{1.936083in}{0.633117in}}%
\pgfpathlineto{\pgfqpoint{1.936446in}{0.632824in}}%
\pgfpathlineto{\pgfqpoint{1.937535in}{0.629385in}}%
\pgfpathlineto{\pgfqpoint{1.937898in}{0.630770in}}%
\pgfpathlineto{\pgfqpoint{1.938987in}{0.634670in}}%
\pgfpathlineto{\pgfqpoint{1.939350in}{0.633798in}}%
\pgfpathlineto{\pgfqpoint{1.941165in}{0.631051in}}%
\pgfpathlineto{\pgfqpoint{1.942254in}{0.634878in}}%
\pgfpathlineto{\pgfqpoint{1.942617in}{0.634282in}}%
\pgfpathlineto{\pgfqpoint{1.943706in}{0.631580in}}%
\pgfpathlineto{\pgfqpoint{1.945884in}{0.623870in}}%
\pgfpathlineto{\pgfqpoint{1.946610in}{0.624973in}}%
\pgfpathlineto{\pgfqpoint{1.948062in}{0.636291in}}%
\pgfpathlineto{\pgfqpoint{1.950603in}{0.655150in}}%
\pgfpathlineto{\pgfqpoint{1.951692in}{0.654986in}}%
\pgfpathlineto{\pgfqpoint{1.956412in}{0.640990in}}%
\pgfpathlineto{\pgfqpoint{1.959679in}{0.618586in}}%
\pgfpathlineto{\pgfqpoint{1.964761in}{0.605439in}}%
\pgfpathlineto{\pgfqpoint{1.965850in}{0.602096in}}%
\pgfpathlineto{\pgfqpoint{1.966213in}{0.602496in}}%
\pgfpathlineto{\pgfqpoint{1.969117in}{0.606672in}}%
\pgfpathlineto{\pgfqpoint{1.970206in}{0.615468in}}%
\pgfpathlineto{\pgfqpoint{1.973111in}{0.633781in}}%
\pgfpathlineto{\pgfqpoint{1.975652in}{0.634951in}}%
\pgfpathlineto{\pgfqpoint{1.979645in}{0.643427in}}%
\pgfpathlineto{\pgfqpoint{1.980371in}{0.643241in}}%
\pgfpathlineto{\pgfqpoint{1.981097in}{0.638947in}}%
\pgfpathlineto{\pgfqpoint{1.985816in}{0.600278in}}%
\pgfpathlineto{\pgfqpoint{1.986905in}{0.596553in}}%
\pgfpathlineto{\pgfqpoint{1.987631in}{0.596716in}}%
\pgfpathlineto{\pgfqpoint{1.988357in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.990899in}{0.604646in}}%
\pgfpathlineto{\pgfqpoint{1.992714in}{0.615389in}}%
\pgfpathlineto{\pgfqpoint{1.994529in}{0.635970in}}%
\pgfpathlineto{\pgfqpoint{1.997070in}{0.662229in}}%
\pgfpathlineto{\pgfqpoint{1.997433in}{0.662995in}}%
\pgfpathlineto{\pgfqpoint{1.997796in}{0.662303in}}%
\pgfpathlineto{\pgfqpoint{1.998885in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{2.003604in}{0.618861in}}%
\pgfpathlineto{\pgfqpoint{2.006871in}{0.612581in}}%
\pgfpathlineto{\pgfqpoint{2.007234in}{0.612778in}}%
\pgfpathlineto{\pgfqpoint{2.008324in}{0.614067in}}%
\pgfpathlineto{\pgfqpoint{2.008687in}{0.612952in}}%
\pgfpathlineto{\pgfqpoint{2.011228in}{0.609294in}}%
\pgfpathlineto{\pgfqpoint{2.011954in}{0.609485in}}%
\pgfpathlineto{\pgfqpoint{2.014132in}{0.613954in}}%
\pgfpathlineto{\pgfqpoint{2.019214in}{0.625063in}}%
\pgfpathlineto{\pgfqpoint{2.021755in}{0.640309in}}%
\pgfpathlineto{\pgfqpoint{2.023933in}{0.650546in}}%
\pgfpathlineto{\pgfqpoint{2.026112in}{0.662061in}}%
\pgfpathlineto{\pgfqpoint{2.027201in}{0.663147in}}%
\pgfpathlineto{\pgfqpoint{2.027564in}{0.662483in}}%
\pgfpathlineto{\pgfqpoint{2.029016in}{0.654547in}}%
\pgfpathlineto{\pgfqpoint{2.032283in}{0.619655in}}%
\pgfpathlineto{\pgfqpoint{2.032646in}{0.619717in}}%
\pgfpathlineto{\pgfqpoint{2.033735in}{0.626904in}}%
\pgfpathlineto{\pgfqpoint{2.035550in}{0.645706in}}%
\pgfpathlineto{\pgfqpoint{2.035913in}{0.645267in}}%
\pgfpathlineto{\pgfqpoint{2.037002in}{0.638002in}}%
\pgfpathlineto{\pgfqpoint{2.039543in}{0.606891in}}%
\pgfpathlineto{\pgfqpoint{2.040269in}{0.613464in}}%
\pgfpathlineto{\pgfqpoint{2.043173in}{0.649342in}}%
\pgfpathlineto{\pgfqpoint{2.043536in}{0.647727in}}%
\pgfpathlineto{\pgfqpoint{2.044989in}{0.637248in}}%
\pgfpathlineto{\pgfqpoint{2.047530in}{0.621597in}}%
\pgfpathlineto{\pgfqpoint{2.047893in}{0.622193in}}%
\pgfpathlineto{\pgfqpoint{2.050071in}{0.623741in}}%
\pgfpathlineto{\pgfqpoint{2.050434in}{0.622671in}}%
\pgfpathlineto{\pgfqpoint{2.052612in}{0.617393in}}%
\pgfpathlineto{\pgfqpoint{2.055516in}{0.598815in}}%
\pgfpathlineto{\pgfqpoint{2.056242in}{0.599744in}}%
\pgfpathlineto{\pgfqpoint{2.059872in}{0.613127in}}%
\pgfpathlineto{\pgfqpoint{2.062050in}{0.627905in}}%
\pgfpathlineto{\pgfqpoint{2.062414in}{0.627708in}}%
\pgfpathlineto{\pgfqpoint{2.063866in}{0.630550in}}%
\pgfpathlineto{\pgfqpoint{2.064229in}{0.630230in}}%
\pgfpathlineto{\pgfqpoint{2.065318in}{0.628243in}}%
\pgfpathlineto{\pgfqpoint{2.065681in}{0.628738in}}%
\pgfpathlineto{\pgfqpoint{2.066770in}{0.634738in}}%
\pgfpathlineto{\pgfqpoint{2.068948in}{0.645076in}}%
\pgfpathlineto{\pgfqpoint{2.070763in}{0.648931in}}%
\pgfpathlineto{\pgfqpoint{2.071126in}{0.648481in}}%
\pgfpathlineto{\pgfqpoint{2.072215in}{0.645869in}}%
\pgfpathlineto{\pgfqpoint{2.074393in}{0.636696in}}%
\pgfpathlineto{\pgfqpoint{2.077660in}{0.616143in}}%
\pgfpathlineto{\pgfqpoint{2.078749in}{0.623442in}}%
\pgfpathlineto{\pgfqpoint{2.081291in}{0.644879in}}%
\pgfpathlineto{\pgfqpoint{2.084195in}{0.648801in}}%
\pgfpathlineto{\pgfqpoint{2.085647in}{0.657311in}}%
\pgfpathlineto{\pgfqpoint{2.087462in}{0.661515in}}%
\pgfpathlineto{\pgfqpoint{2.088188in}{0.660822in}}%
\pgfpathlineto{\pgfqpoint{2.090366in}{0.658341in}}%
\pgfpathlineto{\pgfqpoint{2.091818in}{0.655757in}}%
\pgfpathlineto{\pgfqpoint{2.093996in}{0.644446in}}%
\pgfpathlineto{\pgfqpoint{2.097263in}{0.624484in}}%
\pgfpathlineto{\pgfqpoint{2.099079in}{0.616875in}}%
\pgfpathlineto{\pgfqpoint{2.100168in}{0.619824in}}%
\pgfpathlineto{\pgfqpoint{2.106702in}{0.653332in}}%
\pgfpathlineto{\pgfqpoint{2.107065in}{0.653157in}}%
\pgfpathlineto{\pgfqpoint{2.107791in}{0.651655in}}%
\pgfpathlineto{\pgfqpoint{2.109606in}{0.629751in}}%
\pgfpathlineto{\pgfqpoint{2.111784in}{0.594454in}}%
\pgfpathlineto{\pgfqpoint{2.112147in}{0.593593in}}%
\pgfpathlineto{\pgfqpoint{2.112510in}{0.594105in}}%
\pgfpathlineto{\pgfqpoint{2.114325in}{0.605478in}}%
\pgfpathlineto{\pgfqpoint{2.115051in}{0.603818in}}%
\pgfpathlineto{\pgfqpoint{2.116503in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{2.117230in}{0.590666in}}%
\pgfpathlineto{\pgfqpoint{2.117593in}{0.590931in}}%
\pgfpathlineto{\pgfqpoint{2.118319in}{0.596530in}}%
\pgfpathlineto{\pgfqpoint{2.120860in}{0.620505in}}%
\pgfpathlineto{\pgfqpoint{2.122675in}{0.619351in}}%
\pgfpathlineto{\pgfqpoint{2.123764in}{0.616543in}}%
\pgfpathlineto{\pgfqpoint{2.124127in}{0.617308in}}%
\pgfpathlineto{\pgfqpoint{2.125579in}{0.628406in}}%
\pgfpathlineto{\pgfqpoint{2.126668in}{0.634833in}}%
\pgfpathlineto{\pgfqpoint{2.127031in}{0.633387in}}%
\pgfpathlineto{\pgfqpoint{2.128120in}{0.629656in}}%
\pgfpathlineto{\pgfqpoint{2.128846in}{0.630438in}}%
\pgfpathlineto{\pgfqpoint{2.129935in}{0.633381in}}%
\pgfpathlineto{\pgfqpoint{2.131387in}{0.635407in}}%
\pgfpathlineto{\pgfqpoint{2.132476in}{0.634850in}}%
\pgfpathlineto{\pgfqpoint{2.134291in}{0.645402in}}%
\pgfpathlineto{\pgfqpoint{2.135018in}{0.644007in}}%
\pgfpathlineto{\pgfqpoint{2.136470in}{0.635722in}}%
\pgfpathlineto{\pgfqpoint{2.137196in}{0.637203in}}%
\pgfpathlineto{\pgfqpoint{2.139737in}{0.651700in}}%
\pgfpathlineto{\pgfqpoint{2.140100in}{0.650563in}}%
\pgfpathlineto{\pgfqpoint{2.143730in}{0.643629in}}%
\pgfpathlineto{\pgfqpoint{2.144093in}{0.644018in}}%
\pgfpathlineto{\pgfqpoint{2.145182in}{0.644378in}}%
\pgfpathlineto{\pgfqpoint{2.147723in}{0.638412in}}%
\pgfpathlineto{\pgfqpoint{2.149538in}{0.643883in}}%
\pgfpathlineto{\pgfqpoint{2.149901in}{0.643478in}}%
\pgfpathlineto{\pgfqpoint{2.151353in}{0.640416in}}%
\pgfpathlineto{\pgfqpoint{2.153895in}{0.618935in}}%
\pgfpathlineto{\pgfqpoint{2.154984in}{0.622244in}}%
\pgfpathlineto{\pgfqpoint{2.156799in}{0.633528in}}%
\pgfpathlineto{\pgfqpoint{2.158251in}{0.637388in}}%
\pgfpathlineto{\pgfqpoint{2.158614in}{0.635655in}}%
\pgfpathlineto{\pgfqpoint{2.158977in}{0.635182in}}%
\pgfpathlineto{\pgfqpoint{2.159340in}{0.636189in}}%
\pgfpathlineto{\pgfqpoint{2.162970in}{0.654187in}}%
\pgfpathlineto{\pgfqpoint{2.163333in}{0.653568in}}%
\pgfpathlineto{\pgfqpoint{2.164059in}{0.653253in}}%
\pgfpathlineto{\pgfqpoint{2.166600in}{0.656714in}}%
\pgfpathlineto{\pgfqpoint{2.168415in}{0.657024in}}%
\pgfpathlineto{\pgfqpoint{2.169141in}{0.653844in}}%
\pgfpathlineto{\pgfqpoint{2.172409in}{0.630460in}}%
\pgfpathlineto{\pgfqpoint{2.176039in}{0.612069in}}%
\pgfpathlineto{\pgfqpoint{2.177491in}{0.605985in}}%
\pgfpathlineto{\pgfqpoint{2.178943in}{0.609153in}}%
\pgfpathlineto{\pgfqpoint{2.181847in}{0.623639in}}%
\pgfpathlineto{\pgfqpoint{2.182936in}{0.626515in}}%
\pgfpathlineto{\pgfqpoint{2.187292in}{0.652899in}}%
\pgfpathlineto{\pgfqpoint{2.189471in}{0.656951in}}%
\pgfpathlineto{\pgfqpoint{2.190560in}{0.656799in}}%
\pgfpathlineto{\pgfqpoint{2.192012in}{0.651981in}}%
\pgfpathlineto{\pgfqpoint{2.196368in}{0.642994in}}%
\pgfpathlineto{\pgfqpoint{2.197457in}{0.643629in}}%
\pgfpathlineto{\pgfqpoint{2.199272in}{0.645419in}}%
\pgfpathlineto{\pgfqpoint{2.200361in}{0.647271in}}%
\pgfpathlineto{\pgfqpoint{2.200724in}{0.647130in}}%
\pgfpathlineto{\pgfqpoint{2.202902in}{0.645076in}}%
\pgfpathlineto{\pgfqpoint{2.204354in}{0.637495in}}%
\pgfpathlineto{\pgfqpoint{2.206169in}{0.624703in}}%
\pgfpathlineto{\pgfqpoint{2.206532in}{0.625125in}}%
\pgfpathlineto{\pgfqpoint{2.208711in}{0.629408in}}%
\pgfpathlineto{\pgfqpoint{2.209437in}{0.628862in}}%
\pgfpathlineto{\pgfqpoint{2.211978in}{0.621850in}}%
\pgfpathlineto{\pgfqpoint{2.212704in}{0.622778in}}%
\pgfpathlineto{\pgfqpoint{2.213793in}{0.624596in}}%
\pgfpathlineto{\pgfqpoint{2.214156in}{0.623887in}}%
\pgfpathlineto{\pgfqpoint{2.214882in}{0.623578in}}%
\pgfpathlineto{\pgfqpoint{2.216697in}{0.634242in}}%
\pgfpathlineto{\pgfqpoint{2.219964in}{0.656917in}}%
\pgfpathlineto{\pgfqpoint{2.220690in}{0.652994in}}%
\pgfpathlineto{\pgfqpoint{2.223231in}{0.637974in}}%
\pgfpathlineto{\pgfqpoint{2.225410in}{0.635396in}}%
\pgfpathlineto{\pgfqpoint{2.226136in}{0.634107in}}%
\pgfpathlineto{\pgfqpoint{2.228314in}{0.631445in}}%
\pgfpathlineto{\pgfqpoint{2.229403in}{0.637501in}}%
\pgfpathlineto{\pgfqpoint{2.230855in}{0.640197in}}%
\pgfpathlineto{\pgfqpoint{2.231581in}{0.641074in}}%
\pgfpathlineto{\pgfqpoint{2.231944in}{0.640388in}}%
\pgfpathlineto{\pgfqpoint{2.235574in}{0.638761in}}%
\pgfpathlineto{\pgfqpoint{2.237026in}{0.632976in}}%
\pgfpathlineto{\pgfqpoint{2.239204in}{0.622075in}}%
\pgfpathlineto{\pgfqpoint{2.240293in}{0.616723in}}%
\pgfpathlineto{\pgfqpoint{2.241745in}{0.608506in}}%
\pgfpathlineto{\pgfqpoint{2.242108in}{0.609339in}}%
\pgfpathlineto{\pgfqpoint{2.247191in}{0.633218in}}%
\pgfpathlineto{\pgfqpoint{2.247917in}{0.632498in}}%
\pgfpathlineto{\pgfqpoint{2.251184in}{0.621056in}}%
\pgfpathlineto{\pgfqpoint{2.253362in}{0.621152in}}%
\pgfpathlineto{\pgfqpoint{2.254814in}{0.621051in}}%
\pgfpathlineto{\pgfqpoint{2.255903in}{0.625958in}}%
\pgfpathlineto{\pgfqpoint{2.258081in}{0.632346in}}%
\pgfpathlineto{\pgfqpoint{2.259533in}{0.633325in}}%
\pgfpathlineto{\pgfqpoint{2.264616in}{0.652713in}}%
\pgfpathlineto{\pgfqpoint{2.266431in}{0.649482in}}%
\pgfpathlineto{\pgfqpoint{2.267520in}{0.643686in}}%
\pgfpathlineto{\pgfqpoint{2.267883in}{0.644068in}}%
\pgfpathlineto{\pgfqpoint{2.269698in}{0.650833in}}%
\pgfpathlineto{\pgfqpoint{2.272239in}{0.665353in}}%
\pgfpathlineto{\pgfqpoint{2.272965in}{0.666214in}}%
\pgfpathlineto{\pgfqpoint{2.278047in}{0.645183in}}%
\pgfpathlineto{\pgfqpoint{2.279500in}{0.622688in}}%
\pgfpathlineto{\pgfqpoint{2.284219in}{0.577683in}}%
\pgfpathlineto{\pgfqpoint{2.286397in}{0.573895in}}%
\pgfpathlineto{\pgfqpoint{2.286760in}{0.575235in}}%
\pgfpathlineto{\pgfqpoint{2.287849in}{0.584177in}}%
\pgfpathlineto{\pgfqpoint{2.295835in}{0.670739in}}%
\pgfpathlineto{\pgfqpoint{2.296198in}{0.669349in}}%
\pgfpathlineto{\pgfqpoint{2.298740in}{0.665730in}}%
\pgfpathlineto{\pgfqpoint{2.299466in}{0.665989in}}%
\pgfpathlineto{\pgfqpoint{2.299829in}{0.665088in}}%
\pgfpathlineto{\pgfqpoint{2.307089in}{0.634766in}}%
\pgfpathlineto{\pgfqpoint{2.307815in}{0.635869in}}%
\pgfpathlineto{\pgfqpoint{2.310719in}{0.644597in}}%
\pgfpathlineto{\pgfqpoint{2.311445in}{0.643995in}}%
\pgfpathlineto{\pgfqpoint{2.312897in}{0.637686in}}%
\pgfpathlineto{\pgfqpoint{2.317980in}{0.616650in}}%
\pgfpathlineto{\pgfqpoint{2.321973in}{0.609153in}}%
\pgfpathlineto{\pgfqpoint{2.324514in}{0.589636in}}%
\pgfpathlineto{\pgfqpoint{2.325240in}{0.591415in}}%
\pgfpathlineto{\pgfqpoint{2.327055in}{0.611815in}}%
\pgfpathlineto{\pgfqpoint{2.330685in}{0.648036in}}%
\pgfpathlineto{\pgfqpoint{2.332863in}{0.660142in}}%
\pgfpathlineto{\pgfqpoint{2.333226in}{0.659961in}}%
\pgfpathlineto{\pgfqpoint{2.337946in}{0.660209in}}%
\pgfpathlineto{\pgfqpoint{2.340124in}{0.666450in}}%
\pgfpathlineto{\pgfqpoint{2.345206in}{0.640529in}}%
\pgfpathlineto{\pgfqpoint{2.345932in}{0.640759in}}%
\pgfpathlineto{\pgfqpoint{2.347747in}{0.642785in}}%
\pgfpathlineto{\pgfqpoint{2.350651in}{0.627725in}}%
\pgfpathlineto{\pgfqpoint{2.353919in}{0.636223in}}%
\pgfpathlineto{\pgfqpoint{2.354645in}{0.635829in}}%
\pgfpathlineto{\pgfqpoint{2.355371in}{0.635863in}}%
\pgfpathlineto{\pgfqpoint{2.357912in}{0.621473in}}%
\pgfpathlineto{\pgfqpoint{2.358638in}{0.625238in}}%
\pgfpathlineto{\pgfqpoint{2.364083in}{0.645509in}}%
\pgfpathlineto{\pgfqpoint{2.366624in}{0.647636in}}%
\pgfpathlineto{\pgfqpoint{2.366987in}{0.647001in}}%
\pgfpathlineto{\pgfqpoint{2.368802in}{0.639662in}}%
\pgfpathlineto{\pgfqpoint{2.370255in}{0.624360in}}%
\pgfpathlineto{\pgfqpoint{2.372433in}{0.604055in}}%
\pgfpathlineto{\pgfqpoint{2.372796in}{0.604595in}}%
\pgfpathlineto{\pgfqpoint{2.373885in}{0.612069in}}%
\pgfpathlineto{\pgfqpoint{2.376426in}{0.631727in}}%
\pgfpathlineto{\pgfqpoint{2.380056in}{0.639831in}}%
\pgfpathlineto{\pgfqpoint{2.381508in}{0.644018in}}%
\pgfpathlineto{\pgfqpoint{2.383686in}{0.635565in}}%
\pgfpathlineto{\pgfqpoint{2.384775in}{0.631794in}}%
\pgfpathlineto{\pgfqpoint{2.385501in}{0.632858in}}%
\pgfpathlineto{\pgfqpoint{2.386590in}{0.634147in}}%
\pgfpathlineto{\pgfqpoint{2.386953in}{0.635278in}}%
\pgfpathlineto{\pgfqpoint{2.387679in}{0.634242in}}%
\pgfpathlineto{\pgfqpoint{2.390221in}{0.631563in}}%
\pgfpathlineto{\pgfqpoint{2.390947in}{0.632762in}}%
\pgfpathlineto{\pgfqpoint{2.393125in}{0.642954in}}%
\pgfpathlineto{\pgfqpoint{2.394214in}{0.640647in}}%
\pgfpathlineto{\pgfqpoint{2.397844in}{0.624236in}}%
\pgfpathlineto{\pgfqpoint{2.398570in}{0.625547in}}%
\pgfpathlineto{\pgfqpoint{2.402563in}{0.643804in}}%
\pgfpathlineto{\pgfqpoint{2.403289in}{0.642498in}}%
\pgfpathlineto{\pgfqpoint{2.407646in}{0.634850in}}%
\pgfpathlineto{\pgfqpoint{2.410550in}{0.630821in}}%
\pgfpathlineto{\pgfqpoint{2.411276in}{0.627112in}}%
\pgfpathlineto{\pgfqpoint{2.413454in}{0.616267in}}%
\pgfpathlineto{\pgfqpoint{2.414180in}{0.614871in}}%
\pgfpathlineto{\pgfqpoint{2.414543in}{0.615580in}}%
\pgfpathlineto{\pgfqpoint{2.416358in}{0.622097in}}%
\pgfpathlineto{\pgfqpoint{2.417084in}{0.620921in}}%
\pgfpathlineto{\pgfqpoint{2.418899in}{0.622131in}}%
\pgfpathlineto{\pgfqpoint{2.422529in}{0.643753in}}%
\pgfpathlineto{\pgfqpoint{2.423618in}{0.645307in}}%
\pgfpathlineto{\pgfqpoint{2.423981in}{0.645143in}}%
\pgfpathlineto{\pgfqpoint{2.425797in}{0.639499in}}%
\pgfpathlineto{\pgfqpoint{2.426160in}{0.639808in}}%
\pgfpathlineto{\pgfqpoint{2.429064in}{0.651835in}}%
\pgfpathlineto{\pgfqpoint{2.429790in}{0.650146in}}%
\pgfpathlineto{\pgfqpoint{2.433420in}{0.637805in}}%
\pgfpathlineto{\pgfqpoint{2.433783in}{0.638902in}}%
\pgfpathlineto{\pgfqpoint{2.438139in}{0.662308in}}%
\pgfpathlineto{\pgfqpoint{2.438865in}{0.662229in}}%
\pgfpathlineto{\pgfqpoint{2.439954in}{0.658690in}}%
\pgfpathlineto{\pgfqpoint{2.445400in}{0.622835in}}%
\pgfpathlineto{\pgfqpoint{2.447215in}{0.622908in}}%
\pgfpathlineto{\pgfqpoint{2.448304in}{0.622159in}}%
\pgfpathlineto{\pgfqpoint{2.450482in}{0.619542in}}%
\pgfpathlineto{\pgfqpoint{2.453023in}{0.612806in}}%
\pgfpathlineto{\pgfqpoint{2.453749in}{0.610645in}}%
\pgfpathlineto{\pgfqpoint{2.454112in}{0.610876in}}%
\pgfpathlineto{\pgfqpoint{2.455564in}{0.621270in}}%
\pgfpathlineto{\pgfqpoint{2.457742in}{0.642352in}}%
\pgfpathlineto{\pgfqpoint{2.458105in}{0.641750in}}%
\pgfpathlineto{\pgfqpoint{2.459557in}{0.634079in}}%
\pgfpathlineto{\pgfqpoint{2.461010in}{0.623510in}}%
\pgfpathlineto{\pgfqpoint{2.461373in}{0.624157in}}%
\pgfpathlineto{\pgfqpoint{2.465003in}{0.641159in}}%
\pgfpathlineto{\pgfqpoint{2.465366in}{0.640996in}}%
\pgfpathlineto{\pgfqpoint{2.466092in}{0.639814in}}%
\pgfpathlineto{\pgfqpoint{2.467181in}{0.635660in}}%
\pgfpathlineto{\pgfqpoint{2.467544in}{0.636347in}}%
\pgfpathlineto{\pgfqpoint{2.469722in}{0.640979in}}%
\pgfpathlineto{\pgfqpoint{2.470448in}{0.638345in}}%
\pgfpathlineto{\pgfqpoint{2.472989in}{0.622474in}}%
\pgfpathlineto{\pgfqpoint{2.473352in}{0.622739in}}%
\pgfpathlineto{\pgfqpoint{2.475893in}{0.629442in}}%
\pgfpathlineto{\pgfqpoint{2.479524in}{0.644457in}}%
\pgfpathlineto{\pgfqpoint{2.480976in}{0.648211in}}%
\pgfpathlineto{\pgfqpoint{2.483154in}{0.641947in}}%
\pgfpathlineto{\pgfqpoint{2.486058in}{0.632942in}}%
\pgfpathlineto{\pgfqpoint{2.488236in}{0.616413in}}%
\pgfpathlineto{\pgfqpoint{2.490051in}{0.609936in}}%
\pgfpathlineto{\pgfqpoint{2.490777in}{0.611286in}}%
\pgfpathlineto{\pgfqpoint{2.497675in}{0.661149in}}%
\pgfpathlineto{\pgfqpoint{2.498038in}{0.660907in}}%
\pgfpathlineto{\pgfqpoint{2.499490in}{0.663045in}}%
\pgfpathlineto{\pgfqpoint{2.502757in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{2.503120in}{0.675337in}}%
\pgfpathlineto{\pgfqpoint{2.503846in}{0.671740in}}%
\pgfpathlineto{\pgfqpoint{2.508565in}{0.629999in}}%
\pgfpathlineto{\pgfqpoint{2.509654in}{0.628187in}}%
\pgfpathlineto{\pgfqpoint{2.514373in}{0.607634in}}%
\pgfpathlineto{\pgfqpoint{2.514736in}{0.607814in}}%
\pgfpathlineto{\pgfqpoint{2.515826in}{0.612311in}}%
\pgfpathlineto{\pgfqpoint{2.521634in}{0.638384in}}%
\pgfpathlineto{\pgfqpoint{2.523086in}{0.640827in}}%
\pgfpathlineto{\pgfqpoint{2.523449in}{0.640590in}}%
\pgfpathlineto{\pgfqpoint{2.526716in}{0.636623in}}%
\pgfpathlineto{\pgfqpoint{2.528168in}{0.630005in}}%
\pgfpathlineto{\pgfqpoint{2.534703in}{0.601792in}}%
\pgfpathlineto{\pgfqpoint{2.535066in}{0.602552in}}%
\pgfpathlineto{\pgfqpoint{2.536155in}{0.608107in}}%
\pgfpathlineto{\pgfqpoint{2.540511in}{0.646753in}}%
\pgfpathlineto{\pgfqpoint{2.543052in}{0.653996in}}%
\pgfpathlineto{\pgfqpoint{2.543778in}{0.652600in}}%
\pgfpathlineto{\pgfqpoint{2.545956in}{0.646989in}}%
\pgfpathlineto{\pgfqpoint{2.546319in}{0.647800in}}%
\pgfpathlineto{\pgfqpoint{2.546682in}{0.647226in}}%
\pgfpathlineto{\pgfqpoint{2.547045in}{0.646201in}}%
\pgfpathlineto{\pgfqpoint{2.547771in}{0.646719in}}%
\pgfpathlineto{\pgfqpoint{2.548860in}{0.647985in}}%
\pgfpathlineto{\pgfqpoint{2.550312in}{0.650788in}}%
\pgfpathlineto{\pgfqpoint{2.552128in}{0.646466in}}%
\pgfpathlineto{\pgfqpoint{2.553943in}{0.635807in}}%
\pgfpathlineto{\pgfqpoint{2.557936in}{0.618085in}}%
\pgfpathlineto{\pgfqpoint{2.559025in}{0.618158in}}%
\pgfpathlineto{\pgfqpoint{2.560477in}{0.620184in}}%
\pgfpathlineto{\pgfqpoint{2.560840in}{0.619807in}}%
\pgfpathlineto{\pgfqpoint{2.562655in}{0.616892in}}%
\pgfpathlineto{\pgfqpoint{2.564470in}{0.614061in}}%
\pgfpathlineto{\pgfqpoint{2.565196in}{0.616121in}}%
\pgfpathlineto{\pgfqpoint{2.567737in}{0.629661in}}%
\pgfpathlineto{\pgfqpoint{2.569916in}{0.642960in}}%
\pgfpathlineto{\pgfqpoint{2.572094in}{0.642313in}}%
\pgfpathlineto{\pgfqpoint{2.577176in}{0.650293in}}%
\pgfpathlineto{\pgfqpoint{2.577539in}{0.650068in}}%
\pgfpathlineto{\pgfqpoint{2.578628in}{0.647434in}}%
\pgfpathlineto{\pgfqpoint{2.583710in}{0.626346in}}%
\pgfpathlineto{\pgfqpoint{2.584436in}{0.627652in}}%
\pgfpathlineto{\pgfqpoint{2.586251in}{0.629228in}}%
\pgfpathlineto{\pgfqpoint{2.589156in}{0.616864in}}%
\pgfpathlineto{\pgfqpoint{2.592060in}{0.605664in}}%
\pgfpathlineto{\pgfqpoint{2.592786in}{0.607184in}}%
\pgfpathlineto{\pgfqpoint{2.597868in}{0.629622in}}%
\pgfpathlineto{\pgfqpoint{2.598231in}{0.631873in}}%
\pgfpathlineto{\pgfqpoint{2.598957in}{0.631153in}}%
\pgfpathlineto{\pgfqpoint{2.600409in}{0.632543in}}%
\pgfpathlineto{\pgfqpoint{2.601861in}{0.643843in}}%
\pgfpathlineto{\pgfqpoint{2.605855in}{0.662910in}}%
\pgfpathlineto{\pgfqpoint{2.606944in}{0.661903in}}%
\pgfpathlineto{\pgfqpoint{2.611300in}{0.644249in}}%
\pgfpathlineto{\pgfqpoint{2.612026in}{0.642802in}}%
\pgfpathlineto{\pgfqpoint{2.612389in}{0.643787in}}%
\pgfpathlineto{\pgfqpoint{2.613841in}{0.653152in}}%
\pgfpathlineto{\pgfqpoint{2.615656in}{0.663608in}}%
\pgfpathlineto{\pgfqpoint{2.620375in}{0.649854in}}%
\pgfpathlineto{\pgfqpoint{2.625095in}{0.613577in}}%
\pgfpathlineto{\pgfqpoint{2.630903in}{0.601550in}}%
\pgfpathlineto{\pgfqpoint{2.633444in}{0.597622in}}%
\pgfpathlineto{\pgfqpoint{2.633807in}{0.598461in}}%
\pgfpathlineto{\pgfqpoint{2.635985in}{0.615012in}}%
\pgfpathlineto{\pgfqpoint{2.638889in}{0.636538in}}%
\pgfpathlineto{\pgfqpoint{2.640341in}{0.640658in}}%
\pgfpathlineto{\pgfqpoint{2.641794in}{0.651824in}}%
\pgfpathlineto{\pgfqpoint{2.643609in}{0.660203in}}%
\pgfpathlineto{\pgfqpoint{2.644335in}{0.659297in}}%
\pgfpathlineto{\pgfqpoint{2.646150in}{0.654925in}}%
\pgfpathlineto{\pgfqpoint{2.646513in}{0.655279in}}%
\pgfpathlineto{\pgfqpoint{2.648691in}{0.658932in}}%
\pgfpathlineto{\pgfqpoint{2.649780in}{0.658335in}}%
\pgfpathlineto{\pgfqpoint{2.651595in}{0.657305in}}%
\pgfpathlineto{\pgfqpoint{2.654136in}{0.659922in}}%
\pgfpathlineto{\pgfqpoint{2.654862in}{0.658881in}}%
\pgfpathlineto{\pgfqpoint{2.657766in}{0.645385in}}%
\pgfpathlineto{\pgfqpoint{2.658492in}{0.646179in}}%
\pgfpathlineto{\pgfqpoint{2.659945in}{0.646961in}}%
\pgfpathlineto{\pgfqpoint{2.661397in}{0.642200in}}%
\pgfpathlineto{\pgfqpoint{2.662849in}{0.637444in}}%
\pgfpathlineto{\pgfqpoint{2.664301in}{0.644023in}}%
\pgfpathlineto{\pgfqpoint{2.666116in}{0.655020in}}%
\pgfpathlineto{\pgfqpoint{2.666842in}{0.653315in}}%
\pgfpathlineto{\pgfqpoint{2.673376in}{0.606767in}}%
\pgfpathlineto{\pgfqpoint{2.675917in}{0.593154in}}%
\pgfpathlineto{\pgfqpoint{2.676280in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{2.678459in}{0.606351in}}%
\pgfpathlineto{\pgfqpoint{2.680637in}{0.617629in}}%
\pgfpathlineto{\pgfqpoint{2.681726in}{0.618119in}}%
\pgfpathlineto{\pgfqpoint{2.683904in}{0.625902in}}%
\pgfpathlineto{\pgfqpoint{2.685719in}{0.633319in}}%
\pgfpathlineto{\pgfqpoint{2.686082in}{0.632723in}}%
\pgfpathlineto{\pgfqpoint{2.686808in}{0.631895in}}%
\pgfpathlineto{\pgfqpoint{2.687897in}{0.628676in}}%
\pgfpathlineto{\pgfqpoint{2.688260in}{0.629194in}}%
\pgfpathlineto{\pgfqpoint{2.689712in}{0.633421in}}%
\pgfpathlineto{\pgfqpoint{2.692253in}{0.642920in}}%
\pgfpathlineto{\pgfqpoint{2.694068in}{0.640354in}}%
\pgfpathlineto{\pgfqpoint{2.696973in}{0.633663in}}%
\pgfpathlineto{\pgfqpoint{2.699877in}{0.624354in}}%
\pgfpathlineto{\pgfqpoint{2.700603in}{0.625570in}}%
\pgfpathlineto{\pgfqpoint{2.701329in}{0.627917in}}%
\pgfpathlineto{\pgfqpoint{2.701692in}{0.627540in}}%
\pgfpathlineto{\pgfqpoint{2.703507in}{0.618439in}}%
\pgfpathlineto{\pgfqpoint{2.704596in}{0.614218in}}%
\pgfpathlineto{\pgfqpoint{2.705322in}{0.615164in}}%
\pgfpathlineto{\pgfqpoint{2.711493in}{0.642808in}}%
\pgfpathlineto{\pgfqpoint{2.711856in}{0.642549in}}%
\pgfpathlineto{\pgfqpoint{2.713671in}{0.640889in}}%
\pgfpathlineto{\pgfqpoint{2.714034in}{0.642352in}}%
\pgfpathlineto{\pgfqpoint{2.717302in}{0.658110in}}%
\pgfpathlineto{\pgfqpoint{2.718028in}{0.657243in}}%
\pgfpathlineto{\pgfqpoint{2.720932in}{0.644350in}}%
\pgfpathlineto{\pgfqpoint{2.722021in}{0.645993in}}%
\pgfpathlineto{\pgfqpoint{2.723836in}{0.648272in}}%
\pgfpathlineto{\pgfqpoint{2.724925in}{0.644372in}}%
\pgfpathlineto{\pgfqpoint{2.728192in}{0.625936in}}%
\pgfpathlineto{\pgfqpoint{2.728918in}{0.627241in}}%
\pgfpathlineto{\pgfqpoint{2.730733in}{0.637484in}}%
\pgfpathlineto{\pgfqpoint{2.732549in}{0.644896in}}%
\pgfpathlineto{\pgfqpoint{2.734001in}{0.643798in}}%
\pgfpathlineto{\pgfqpoint{2.734727in}{0.642774in}}%
\pgfpathlineto{\pgfqpoint{2.736179in}{0.632779in}}%
\pgfpathlineto{\pgfqpoint{2.738357in}{0.617792in}}%
\pgfpathlineto{\pgfqpoint{2.739083in}{0.618541in}}%
\pgfpathlineto{\pgfqpoint{2.741987in}{0.626887in}}%
\pgfpathlineto{\pgfqpoint{2.742350in}{0.626138in}}%
\pgfpathlineto{\pgfqpoint{2.743439in}{0.622216in}}%
\pgfpathlineto{\pgfqpoint{2.744165in}{0.622677in}}%
\pgfpathlineto{\pgfqpoint{2.745254in}{0.623696in}}%
\pgfpathlineto{\pgfqpoint{2.745617in}{0.623296in}}%
\pgfpathlineto{\pgfqpoint{2.747069in}{0.618715in}}%
\pgfpathlineto{\pgfqpoint{2.748521in}{0.610442in}}%
\pgfpathlineto{\pgfqpoint{2.749247in}{0.611934in}}%
\pgfpathlineto{\pgfqpoint{2.752878in}{0.621523in}}%
\pgfpathlineto{\pgfqpoint{2.753967in}{0.620842in}}%
\pgfpathlineto{\pgfqpoint{2.755419in}{0.620623in}}%
\pgfpathlineto{\pgfqpoint{2.757597in}{0.623836in}}%
\pgfpathlineto{\pgfqpoint{2.757960in}{0.623144in}}%
\pgfpathlineto{\pgfqpoint{2.759049in}{0.621687in}}%
\pgfpathlineto{\pgfqpoint{2.759412in}{0.621884in}}%
\pgfpathlineto{\pgfqpoint{2.760501in}{0.623369in}}%
\pgfpathlineto{\pgfqpoint{2.761590in}{0.630185in}}%
\pgfpathlineto{\pgfqpoint{2.763768in}{0.648937in}}%
\pgfpathlineto{\pgfqpoint{2.767761in}{0.665381in}}%
\pgfpathlineto{\pgfqpoint{2.768488in}{0.666642in}}%
\pgfpathlineto{\pgfqpoint{2.768851in}{0.665510in}}%
\pgfpathlineto{\pgfqpoint{2.770303in}{0.650642in}}%
\pgfpathlineto{\pgfqpoint{2.772481in}{0.630477in}}%
\pgfpathlineto{\pgfqpoint{2.772844in}{0.629763in}}%
\pgfpathlineto{\pgfqpoint{2.773207in}{0.630866in}}%
\pgfpathlineto{\pgfqpoint{2.773933in}{0.634456in}}%
\pgfpathlineto{\pgfqpoint{2.775022in}{0.640574in}}%
\pgfpathlineto{\pgfqpoint{2.775385in}{0.640247in}}%
\pgfpathlineto{\pgfqpoint{2.776111in}{0.635959in}}%
\pgfpathlineto{\pgfqpoint{2.779015in}{0.620448in}}%
\pgfpathlineto{\pgfqpoint{2.779378in}{0.621000in}}%
\pgfpathlineto{\pgfqpoint{2.780467in}{0.628581in}}%
\pgfpathlineto{\pgfqpoint{2.782645in}{0.644811in}}%
\pgfpathlineto{\pgfqpoint{2.783371in}{0.643973in}}%
\pgfpathlineto{\pgfqpoint{2.784097in}{0.644299in}}%
\pgfpathlineto{\pgfqpoint{2.785549in}{0.650827in}}%
\pgfpathlineto{\pgfqpoint{2.787728in}{0.658543in}}%
\pgfpathlineto{\pgfqpoint{2.788817in}{0.651964in}}%
\pgfpathlineto{\pgfqpoint{2.790269in}{0.645031in}}%
\pgfpathlineto{\pgfqpoint{2.790632in}{0.645104in}}%
\pgfpathlineto{\pgfqpoint{2.791358in}{0.643832in}}%
\pgfpathlineto{\pgfqpoint{2.795714in}{0.628288in}}%
\pgfpathlineto{\pgfqpoint{2.796077in}{0.628451in}}%
\pgfpathlineto{\pgfqpoint{2.797529in}{0.628085in}}%
\pgfpathlineto{\pgfqpoint{2.798255in}{0.629357in}}%
\pgfpathlineto{\pgfqpoint{2.798618in}{0.628192in}}%
\pgfpathlineto{\pgfqpoint{2.800070in}{0.611844in}}%
\pgfpathlineto{\pgfqpoint{2.802248in}{0.590069in}}%
\pgfpathlineto{\pgfqpoint{2.802974in}{0.590987in}}%
\pgfpathlineto{\pgfqpoint{2.804426in}{0.600881in}}%
\pgfpathlineto{\pgfqpoint{2.807694in}{0.619306in}}%
\pgfpathlineto{\pgfqpoint{2.809872in}{0.628496in}}%
\pgfpathlineto{\pgfqpoint{2.814591in}{0.659382in}}%
\pgfpathlineto{\pgfqpoint{2.817132in}{0.666681in}}%
\pgfpathlineto{\pgfqpoint{2.817495in}{0.665668in}}%
\pgfpathlineto{\pgfqpoint{2.820036in}{0.648818in}}%
\pgfpathlineto{\pgfqpoint{2.823667in}{0.626268in}}%
\pgfpathlineto{\pgfqpoint{2.824393in}{0.625272in}}%
\pgfpathlineto{\pgfqpoint{2.828386in}{0.598601in}}%
\pgfpathlineto{\pgfqpoint{2.829112in}{0.599220in}}%
\pgfpathlineto{\pgfqpoint{2.833468in}{0.610566in}}%
\pgfpathlineto{\pgfqpoint{2.838550in}{0.659157in}}%
\pgfpathlineto{\pgfqpoint{2.842181in}{0.662961in}}%
\pgfpathlineto{\pgfqpoint{2.843633in}{0.661700in}}%
\pgfpathlineto{\pgfqpoint{2.845448in}{0.657283in}}%
\pgfpathlineto{\pgfqpoint{2.853071in}{0.614140in}}%
\pgfpathlineto{\pgfqpoint{2.854160in}{0.614854in}}%
\pgfpathlineto{\pgfqpoint{2.855975in}{0.617922in}}%
\pgfpathlineto{\pgfqpoint{2.857427in}{0.622632in}}%
\pgfpathlineto{\pgfqpoint{2.859606in}{0.626498in}}%
\pgfpathlineto{\pgfqpoint{2.861784in}{0.632205in}}%
\pgfpathlineto{\pgfqpoint{2.863599in}{0.642707in}}%
\pgfpathlineto{\pgfqpoint{2.865051in}{0.642510in}}%
\pgfpathlineto{\pgfqpoint{2.866140in}{0.640928in}}%
\pgfpathlineto{\pgfqpoint{2.866503in}{0.641153in}}%
\pgfpathlineto{\pgfqpoint{2.867592in}{0.641232in}}%
\pgfpathlineto{\pgfqpoint{2.868681in}{0.638942in}}%
\pgfpathlineto{\pgfqpoint{2.873763in}{0.613104in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{0.604190in}}%
\pgfpathlineto{\pgfqpoint{2.876667in}{0.605152in}}%
\pgfpathlineto{\pgfqpoint{2.879209in}{0.619469in}}%
\pgfpathlineto{\pgfqpoint{2.879935in}{0.617263in}}%
\pgfpathlineto{\pgfqpoint{2.881024in}{0.613780in}}%
\pgfpathlineto{\pgfqpoint{2.881387in}{0.614083in}}%
\pgfpathlineto{\pgfqpoint{2.883202in}{0.623820in}}%
\pgfpathlineto{\pgfqpoint{2.885743in}{0.637692in}}%
\pgfpathlineto{\pgfqpoint{2.886469in}{0.638232in}}%
\pgfpathlineto{\pgfqpoint{2.887921in}{0.645515in}}%
\pgfpathlineto{\pgfqpoint{2.891188in}{0.667491in}}%
\pgfpathlineto{\pgfqpoint{2.891551in}{0.667385in}}%
\pgfpathlineto{\pgfqpoint{2.893729in}{0.663828in}}%
\pgfpathlineto{\pgfqpoint{2.894092in}{0.665195in}}%
\pgfpathlineto{\pgfqpoint{2.896634in}{0.675365in}}%
\pgfpathlineto{\pgfqpoint{2.897723in}{0.671707in}}%
\pgfpathlineto{\pgfqpoint{2.900627in}{0.642960in}}%
\pgfpathlineto{\pgfqpoint{2.905709in}{0.608472in}}%
\pgfpathlineto{\pgfqpoint{2.906435in}{0.607690in}}%
\pgfpathlineto{\pgfqpoint{2.907887in}{0.603655in}}%
\pgfpathlineto{\pgfqpoint{2.909339in}{0.597267in}}%
\pgfpathlineto{\pgfqpoint{2.910065in}{0.598753in}}%
\pgfpathlineto{\pgfqpoint{2.914422in}{0.622958in}}%
\pgfpathlineto{\pgfqpoint{2.914422in}{0.622958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.126065in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.914059in}{0.351855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.126065in}{0.351855in}}{\pgfqpoint{2.787994in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478242in}{0.474797in}}%
\pgfpathlineto{\pgfqpoint{1.513092in}{0.474797in}}%
\pgfpathlineto{\pgfqpoint{1.513092in}{0.862063in}}%
\pgfpathlineto{\pgfqpoint{1.478242in}{0.862063in}}%
\pgfpathlineto{\pgfqpoint{1.478242in}{0.474797in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.265464in}{0.683798in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.871853in}{0.579297in}}{\pgfqpoint{1.478242in}{0.474797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.101862in}{1.126387in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.307477in}{0.994225in}}{\pgfqpoint{1.513092in}{0.862063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265464in}{0.683798in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{0.683798in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{1.126387in}}%
\pgfpathlineto{\pgfqpoint{0.265464in}{1.126387in}}%
\pgfpathlineto{\pgfqpoint{0.265464in}{0.683798in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265464in}{0.683798in}}{\pgfqpoint{0.836398in}{0.442590in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633479in}{1.035059in}}%
\pgfpathlineto{\pgfqpoint{0.758939in}{1.035059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265464in}{0.683798in}}{\pgfqpoint{0.836398in}{0.442590in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258494in}{0.843458in}}%
\pgfpathlineto{\pgfqpoint{0.267207in}{0.845291in}}%
\pgfpathlineto{\pgfqpoint{0.275919in}{0.847208in}}%
\pgfpathlineto{\pgfqpoint{0.284632in}{0.847768in}}%
\pgfpathlineto{\pgfqpoint{0.293344in}{0.847703in}}%
\pgfpathlineto{\pgfqpoint{0.302057in}{0.847549in}}%
\pgfpathlineto{\pgfqpoint{0.310769in}{0.846764in}}%
\pgfpathlineto{\pgfqpoint{0.319482in}{0.845992in}}%
\pgfpathlineto{\pgfqpoint{0.328194in}{0.844912in}}%
\pgfpathlineto{\pgfqpoint{0.336907in}{0.843323in}}%
\pgfpathlineto{\pgfqpoint{0.345619in}{0.840480in}}%
\pgfpathlineto{\pgfqpoint{0.354332in}{0.835329in}}%
\pgfpathlineto{\pgfqpoint{0.363044in}{0.829714in}}%
\pgfpathlineto{\pgfqpoint{0.371757in}{0.820889in}}%
\pgfpathlineto{\pgfqpoint{0.380469in}{0.812200in}}%
\pgfpathlineto{\pgfqpoint{0.389182in}{0.802539in}}%
\pgfpathlineto{\pgfqpoint{0.397894in}{0.794731in}}%
\pgfpathlineto{\pgfqpoint{0.406606in}{0.788827in}}%
\pgfpathlineto{\pgfqpoint{0.415319in}{0.784119in}}%
\pgfpathlineto{\pgfqpoint{0.424031in}{0.780137in}}%
\pgfpathlineto{\pgfqpoint{0.432744in}{0.774117in}}%
\pgfpathlineto{\pgfqpoint{0.441456in}{0.766566in}}%
\pgfpathlineto{\pgfqpoint{0.450169in}{0.759851in}}%
\pgfpathlineto{\pgfqpoint{0.458881in}{0.752474in}}%
\pgfpathlineto{\pgfqpoint{0.467594in}{0.750738in}}%
\pgfpathlineto{\pgfqpoint{0.476306in}{0.754519in}}%
\pgfpathlineto{\pgfqpoint{0.485019in}{0.758456in}}%
\pgfpathlineto{\pgfqpoint{0.493731in}{0.755844in}}%
\pgfpathlineto{\pgfqpoint{0.502444in}{0.746949in}}%
\pgfpathlineto{\pgfqpoint{0.511156in}{0.732195in}}%
\pgfpathlineto{\pgfqpoint{0.519869in}{0.719003in}}%
\pgfpathlineto{\pgfqpoint{0.528581in}{0.720457in}}%
\pgfpathlineto{\pgfqpoint{0.537294in}{0.741193in}}%
\pgfpathlineto{\pgfqpoint{0.546006in}{0.773570in}}%
\pgfpathlineto{\pgfqpoint{0.554719in}{0.807704in}}%
\pgfpathlineto{\pgfqpoint{0.563431in}{0.831418in}}%
\pgfpathlineto{\pgfqpoint{0.572144in}{0.845098in}}%
\pgfpathlineto{\pgfqpoint{0.580856in}{0.853910in}}%
\pgfpathlineto{\pgfqpoint{0.589569in}{0.869674in}}%
\pgfpathlineto{\pgfqpoint{0.598281in}{0.901042in}}%
\pgfpathlineto{\pgfqpoint{0.606994in}{0.939382in}}%
\pgfpathlineto{\pgfqpoint{0.615706in}{0.975323in}}%
\pgfpathlineto{\pgfqpoint{0.624419in}{0.997693in}}%
\pgfpathlineto{\pgfqpoint{0.633131in}{1.003198in}}%
\pgfpathlineto{\pgfqpoint{0.641843in}{0.991351in}}%
\pgfpathlineto{\pgfqpoint{0.650556in}{0.968383in}}%
\pgfpathlineto{\pgfqpoint{0.659268in}{0.949763in}}%
\pgfpathlineto{\pgfqpoint{0.667981in}{0.944521in}}%
\pgfpathlineto{\pgfqpoint{0.676693in}{0.946714in}}%
\pgfpathlineto{\pgfqpoint{0.685406in}{0.944630in}}%
\pgfpathlineto{\pgfqpoint{0.694118in}{0.929477in}}%
\pgfpathlineto{\pgfqpoint{0.702831in}{0.904509in}}%
\pgfpathlineto{\pgfqpoint{0.711543in}{0.878595in}}%
\pgfpathlineto{\pgfqpoint{0.720256in}{0.860290in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{0.856856in}}%
\pgfpathlineto{\pgfqpoint{0.737681in}{0.865416in}}%
\pgfpathlineto{\pgfqpoint{0.746393in}{0.876627in}}%
\pgfpathlineto{\pgfqpoint{0.755106in}{0.882628in}}%
\pgfpathlineto{\pgfqpoint{0.763818in}{0.886082in}}%
\pgfpathlineto{\pgfqpoint{0.772531in}{0.890790in}}%
\pgfpathlineto{\pgfqpoint{0.781243in}{0.896276in}}%
\pgfpathlineto{\pgfqpoint{0.789956in}{0.903705in}}%
\pgfpathlineto{\pgfqpoint{0.798668in}{0.908317in}}%
\pgfpathlineto{\pgfqpoint{0.807381in}{0.909275in}}%
\pgfpathlineto{\pgfqpoint{0.816093in}{0.910864in}}%
\pgfpathlineto{\pgfqpoint{0.824806in}{0.912870in}}%
\pgfpathlineto{\pgfqpoint{0.833518in}{0.918331in}}%
\pgfpathlineto{\pgfqpoint{0.842231in}{0.929400in}}%
\pgfpathlineto{\pgfqpoint{0.850943in}{0.944611in}}%
\pgfpathlineto{\pgfqpoint{0.859655in}{0.961141in}}%
\pgfpathlineto{\pgfqpoint{0.868368in}{0.973323in}}%
\pgfpathlineto{\pgfqpoint{0.877080in}{0.980938in}}%
\pgfpathlineto{\pgfqpoint{0.885793in}{0.987505in}}%
\pgfpathlineto{\pgfqpoint{0.894505in}{0.994271in}}%
\pgfpathlineto{\pgfqpoint{0.903218in}{0.998941in}}%
\pgfpathlineto{\pgfqpoint{0.911930in}{1.002253in}}%
\pgfpathlineto{\pgfqpoint{0.920643in}{1.003398in}}%
\pgfpathlineto{\pgfqpoint{0.929355in}{1.001533in}}%
\pgfpathlineto{\pgfqpoint{0.938068in}{0.997088in}}%
\pgfpathlineto{\pgfqpoint{0.946780in}{0.991878in}}%
\pgfpathlineto{\pgfqpoint{0.955493in}{0.985775in}}%
\pgfpathlineto{\pgfqpoint{0.964205in}{0.983202in}}%
\pgfpathlineto{\pgfqpoint{0.972918in}{0.982359in}}%
\pgfpathlineto{\pgfqpoint{0.981630in}{0.980700in}}%
\pgfpathlineto{\pgfqpoint{0.990343in}{0.977683in}}%
\pgfpathlineto{\pgfqpoint{0.999055in}{0.976095in}}%
\pgfpathlineto{\pgfqpoint{1.007768in}{0.976101in}}%
\pgfpathlineto{\pgfqpoint{1.016480in}{0.976571in}}%
\pgfpathlineto{\pgfqpoint{1.025193in}{0.973001in}}%
\pgfpathlineto{\pgfqpoint{1.033905in}{0.966865in}}%
\pgfpathlineto{\pgfqpoint{1.042618in}{0.963952in}}%
\pgfpathlineto{\pgfqpoint{1.051330in}{0.962704in}}%
\pgfpathlineto{\pgfqpoint{1.060043in}{0.961501in}}%
\pgfpathlineto{\pgfqpoint{1.068755in}{0.958157in}}%
\pgfpathlineto{\pgfqpoint{1.077468in}{0.952458in}}%
\pgfpathlineto{\pgfqpoint{1.086180in}{0.945479in}}%
\pgfpathlineto{\pgfqpoint{1.094892in}{0.933053in}}%
\pgfpathlineto{\pgfqpoint{1.103605in}{0.907924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265464in}{0.683798in}}{\pgfqpoint{0.836398in}{0.442590in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258494in}{0.863140in}}%
\pgfpathlineto{\pgfqpoint{0.267207in}{0.862085in}}%
\pgfpathlineto{\pgfqpoint{0.275919in}{0.861705in}}%
\pgfpathlineto{\pgfqpoint{0.284632in}{0.861577in}}%
\pgfpathlineto{\pgfqpoint{0.293344in}{0.863339in}}%
\pgfpathlineto{\pgfqpoint{0.302057in}{0.864387in}}%
\pgfpathlineto{\pgfqpoint{0.310769in}{0.864291in}}%
\pgfpathlineto{\pgfqpoint{0.319482in}{0.864780in}}%
\pgfpathlineto{\pgfqpoint{0.328194in}{0.865249in}}%
\pgfpathlineto{\pgfqpoint{0.336907in}{0.866021in}}%
\pgfpathlineto{\pgfqpoint{0.345619in}{0.866169in}}%
\pgfpathlineto{\pgfqpoint{0.354332in}{0.865886in}}%
\pgfpathlineto{\pgfqpoint{0.363044in}{0.864175in}}%
\pgfpathlineto{\pgfqpoint{0.371757in}{0.862767in}}%
\pgfpathlineto{\pgfqpoint{0.380469in}{0.859422in}}%
\pgfpathlineto{\pgfqpoint{0.389182in}{0.854174in}}%
\pgfpathlineto{\pgfqpoint{0.397894in}{0.851080in}}%
\pgfpathlineto{\pgfqpoint{0.406606in}{0.847890in}}%
\pgfpathlineto{\pgfqpoint{0.415319in}{0.843040in}}%
\pgfpathlineto{\pgfqpoint{0.424031in}{0.838525in}}%
\pgfpathlineto{\pgfqpoint{0.432744in}{0.837168in}}%
\pgfpathlineto{\pgfqpoint{0.441456in}{0.837798in}}%
\pgfpathlineto{\pgfqpoint{0.450169in}{0.839702in}}%
\pgfpathlineto{\pgfqpoint{0.458881in}{0.840918in}}%
\pgfpathlineto{\pgfqpoint{0.467594in}{0.841535in}}%
\pgfpathlineto{\pgfqpoint{0.476306in}{0.841201in}}%
\pgfpathlineto{\pgfqpoint{0.485019in}{0.841567in}}%
\pgfpathlineto{\pgfqpoint{0.493731in}{0.842178in}}%
\pgfpathlineto{\pgfqpoint{0.502444in}{0.843458in}}%
\pgfpathlineto{\pgfqpoint{0.511156in}{0.845291in}}%
\pgfpathlineto{\pgfqpoint{0.519869in}{0.847208in}}%
\pgfpathlineto{\pgfqpoint{0.528581in}{0.847768in}}%
\pgfpathlineto{\pgfqpoint{0.537294in}{0.847703in}}%
\pgfpathlineto{\pgfqpoint{0.546006in}{0.847549in}}%
\pgfpathlineto{\pgfqpoint{0.554719in}{0.846764in}}%
\pgfpathlineto{\pgfqpoint{0.563431in}{0.845992in}}%
\pgfpathlineto{\pgfqpoint{0.572144in}{0.844912in}}%
\pgfpathlineto{\pgfqpoint{0.580856in}{0.843323in}}%
\pgfpathlineto{\pgfqpoint{0.589569in}{0.840480in}}%
\pgfpathlineto{\pgfqpoint{0.598281in}{0.835329in}}%
\pgfpathlineto{\pgfqpoint{0.606994in}{0.829714in}}%
\pgfpathlineto{\pgfqpoint{0.615706in}{0.820889in}}%
\pgfpathlineto{\pgfqpoint{0.624419in}{0.812200in}}%
\pgfpathlineto{\pgfqpoint{0.633131in}{0.802539in}}%
\pgfpathlineto{\pgfqpoint{0.641843in}{0.794731in}}%
\pgfpathlineto{\pgfqpoint{0.650556in}{0.788827in}}%
\pgfpathlineto{\pgfqpoint{0.659268in}{0.784119in}}%
\pgfpathlineto{\pgfqpoint{0.667981in}{0.780137in}}%
\pgfpathlineto{\pgfqpoint{0.676693in}{0.774117in}}%
\pgfpathlineto{\pgfqpoint{0.685406in}{0.766566in}}%
\pgfpathlineto{\pgfqpoint{0.694118in}{0.759851in}}%
\pgfpathlineto{\pgfqpoint{0.702831in}{0.752474in}}%
\pgfpathlineto{\pgfqpoint{0.711543in}{0.750738in}}%
\pgfpathlineto{\pgfqpoint{0.720256in}{0.754519in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{0.758456in}}%
\pgfpathlineto{\pgfqpoint{0.737681in}{0.755844in}}%
\pgfpathlineto{\pgfqpoint{0.746393in}{0.746949in}}%
\pgfpathlineto{\pgfqpoint{0.755106in}{0.732195in}}%
\pgfpathlineto{\pgfqpoint{0.763818in}{0.719003in}}%
\pgfpathlineto{\pgfqpoint{0.772531in}{0.720457in}}%
\pgfpathlineto{\pgfqpoint{0.781243in}{0.741193in}}%
\pgfpathlineto{\pgfqpoint{0.789956in}{0.773570in}}%
\pgfpathlineto{\pgfqpoint{0.798668in}{0.807704in}}%
\pgfpathlineto{\pgfqpoint{0.807381in}{0.831418in}}%
\pgfpathlineto{\pgfqpoint{0.816093in}{0.845098in}}%
\pgfpathlineto{\pgfqpoint{0.824806in}{0.853910in}}%
\pgfpathlineto{\pgfqpoint{0.833518in}{0.869674in}}%
\pgfpathlineto{\pgfqpoint{0.842231in}{0.901042in}}%
\pgfpathlineto{\pgfqpoint{0.850943in}{0.939382in}}%
\pgfpathlineto{\pgfqpoint{0.859655in}{0.975323in}}%
\pgfpathlineto{\pgfqpoint{0.868368in}{0.997693in}}%
\pgfpathlineto{\pgfqpoint{0.877080in}{1.003198in}}%
\pgfpathlineto{\pgfqpoint{0.885793in}{0.991351in}}%
\pgfpathlineto{\pgfqpoint{0.894505in}{0.968383in}}%
\pgfpathlineto{\pgfqpoint{0.903218in}{0.949763in}}%
\pgfpathlineto{\pgfqpoint{0.911930in}{0.944521in}}%
\pgfpathlineto{\pgfqpoint{0.920643in}{0.946714in}}%
\pgfpathlineto{\pgfqpoint{0.929355in}{0.944630in}}%
\pgfpathlineto{\pgfqpoint{0.938068in}{0.929477in}}%
\pgfpathlineto{\pgfqpoint{0.946780in}{0.904509in}}%
\pgfpathlineto{\pgfqpoint{0.955493in}{0.878595in}}%
\pgfpathlineto{\pgfqpoint{0.964205in}{0.860290in}}%
\pgfpathlineto{\pgfqpoint{0.972918in}{0.856856in}}%
\pgfpathlineto{\pgfqpoint{0.981630in}{0.865416in}}%
\pgfpathlineto{\pgfqpoint{0.990343in}{0.876627in}}%
\pgfpathlineto{\pgfqpoint{0.999055in}{0.882628in}}%
\pgfpathlineto{\pgfqpoint{1.007768in}{0.886082in}}%
\pgfpathlineto{\pgfqpoint{1.016480in}{0.890790in}}%
\pgfpathlineto{\pgfqpoint{1.025193in}{0.896276in}}%
\pgfpathlineto{\pgfqpoint{1.033905in}{0.903705in}}%
\pgfpathlineto{\pgfqpoint{1.042618in}{0.908317in}}%
\pgfpathlineto{\pgfqpoint{1.051330in}{0.909275in}}%
\pgfpathlineto{\pgfqpoint{1.060043in}{0.910864in}}%
\pgfpathlineto{\pgfqpoint{1.068755in}{0.912870in}}%
\pgfpathlineto{\pgfqpoint{1.077468in}{0.918331in}}%
\pgfpathlineto{\pgfqpoint{1.086180in}{0.929400in}}%
\pgfpathlineto{\pgfqpoint{1.094892in}{0.944611in}}%
\pgfpathlineto{\pgfqpoint{1.103605in}{0.961141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.265464in}{0.683798in}}{\pgfqpoint{0.836398in}{0.442590in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.258494in}{0.859422in}}%
\pgfpathlineto{\pgfqpoint{0.267207in}{0.854174in}}%
\pgfpathlineto{\pgfqpoint{0.275919in}{0.851080in}}%
\pgfpathlineto{\pgfqpoint{0.284632in}{0.847890in}}%
\pgfpathlineto{\pgfqpoint{0.293344in}{0.843040in}}%
\pgfpathlineto{\pgfqpoint{0.302057in}{0.838525in}}%
\pgfpathlineto{\pgfqpoint{0.310769in}{0.837168in}}%
\pgfpathlineto{\pgfqpoint{0.319482in}{0.837798in}}%
\pgfpathlineto{\pgfqpoint{0.328194in}{0.839702in}}%
\pgfpathlineto{\pgfqpoint{0.336907in}{0.840918in}}%
\pgfpathlineto{\pgfqpoint{0.345619in}{0.841535in}}%
\pgfpathlineto{\pgfqpoint{0.354332in}{0.841201in}}%
\pgfpathlineto{\pgfqpoint{0.363044in}{0.841567in}}%
\pgfpathlineto{\pgfqpoint{0.371757in}{0.842178in}}%
\pgfpathlineto{\pgfqpoint{0.380469in}{0.843458in}}%
\pgfpathlineto{\pgfqpoint{0.389182in}{0.845291in}}%
\pgfpathlineto{\pgfqpoint{0.397894in}{0.847208in}}%
\pgfpathlineto{\pgfqpoint{0.406606in}{0.847768in}}%
\pgfpathlineto{\pgfqpoint{0.415319in}{0.847703in}}%
\pgfpathlineto{\pgfqpoint{0.424031in}{0.847549in}}%
\pgfpathlineto{\pgfqpoint{0.432744in}{0.846764in}}%
\pgfpathlineto{\pgfqpoint{0.441456in}{0.845992in}}%
\pgfpathlineto{\pgfqpoint{0.450169in}{0.844912in}}%
\pgfpathlineto{\pgfqpoint{0.458881in}{0.843323in}}%
\pgfpathlineto{\pgfqpoint{0.467594in}{0.840480in}}%
\pgfpathlineto{\pgfqpoint{0.476306in}{0.835329in}}%
\pgfpathlineto{\pgfqpoint{0.485019in}{0.829714in}}%
\pgfpathlineto{\pgfqpoint{0.493731in}{0.820889in}}%
\pgfpathlineto{\pgfqpoint{0.502444in}{0.812200in}}%
\pgfpathlineto{\pgfqpoint{0.511156in}{0.802539in}}%
\pgfpathlineto{\pgfqpoint{0.519869in}{0.794731in}}%
\pgfpathlineto{\pgfqpoint{0.528581in}{0.788827in}}%
\pgfpathlineto{\pgfqpoint{0.537294in}{0.784119in}}%
\pgfpathlineto{\pgfqpoint{0.546006in}{0.780137in}}%
\pgfpathlineto{\pgfqpoint{0.554719in}{0.774117in}}%
\pgfpathlineto{\pgfqpoint{0.563431in}{0.766566in}}%
\pgfpathlineto{\pgfqpoint{0.572144in}{0.759851in}}%
\pgfpathlineto{\pgfqpoint{0.580856in}{0.752474in}}%
\pgfpathlineto{\pgfqpoint{0.589569in}{0.750738in}}%
\pgfpathlineto{\pgfqpoint{0.598281in}{0.754519in}}%
\pgfpathlineto{\pgfqpoint{0.606994in}{0.758456in}}%
\pgfpathlineto{\pgfqpoint{0.615706in}{0.755844in}}%
\pgfpathlineto{\pgfqpoint{0.624419in}{0.746949in}}%
\pgfpathlineto{\pgfqpoint{0.633131in}{0.732195in}}%
\pgfpathlineto{\pgfqpoint{0.641843in}{0.719003in}}%
\pgfpathlineto{\pgfqpoint{0.650556in}{0.720457in}}%
\pgfpathlineto{\pgfqpoint{0.659268in}{0.741193in}}%
\pgfpathlineto{\pgfqpoint{0.667981in}{0.773570in}}%
\pgfpathlineto{\pgfqpoint{0.676693in}{0.807704in}}%
\pgfpathlineto{\pgfqpoint{0.685406in}{0.831418in}}%
\pgfpathlineto{\pgfqpoint{0.694118in}{0.845098in}}%
\pgfpathlineto{\pgfqpoint{0.702831in}{0.853910in}}%
\pgfpathlineto{\pgfqpoint{0.711543in}{0.869674in}}%
\pgfpathlineto{\pgfqpoint{0.720256in}{0.901042in}}%
\pgfpathlineto{\pgfqpoint{0.728968in}{0.939382in}}%
\pgfpathlineto{\pgfqpoint{0.737681in}{0.975323in}}%
\pgfpathlineto{\pgfqpoint{0.746393in}{0.997693in}}%
\pgfpathlineto{\pgfqpoint{0.755106in}{1.003198in}}%
\pgfpathlineto{\pgfqpoint{0.763818in}{0.991351in}}%
\pgfpathlineto{\pgfqpoint{0.772531in}{0.968383in}}%
\pgfpathlineto{\pgfqpoint{0.781243in}{0.949763in}}%
\pgfpathlineto{\pgfqpoint{0.789956in}{0.944521in}}%
\pgfpathlineto{\pgfqpoint{0.798668in}{0.946714in}}%
\pgfpathlineto{\pgfqpoint{0.807381in}{0.944630in}}%
\pgfpathlineto{\pgfqpoint{0.816093in}{0.929477in}}%
\pgfpathlineto{\pgfqpoint{0.824806in}{0.904509in}}%
\pgfpathlineto{\pgfqpoint{0.833518in}{0.878595in}}%
\pgfpathlineto{\pgfqpoint{0.842231in}{0.860290in}}%
\pgfpathlineto{\pgfqpoint{0.850943in}{0.856856in}}%
\pgfpathlineto{\pgfqpoint{0.859655in}{0.865416in}}%
\pgfpathlineto{\pgfqpoint{0.868368in}{0.876627in}}%
\pgfpathlineto{\pgfqpoint{0.877080in}{0.882628in}}%
\pgfpathlineto{\pgfqpoint{0.885793in}{0.886082in}}%
\pgfpathlineto{\pgfqpoint{0.894505in}{0.890790in}}%
\pgfpathlineto{\pgfqpoint{0.903218in}{0.896276in}}%
\pgfpathlineto{\pgfqpoint{0.911930in}{0.903705in}}%
\pgfpathlineto{\pgfqpoint{0.920643in}{0.908317in}}%
\pgfpathlineto{\pgfqpoint{0.929355in}{0.909275in}}%
\pgfpathlineto{\pgfqpoint{0.938068in}{0.910864in}}%
\pgfpathlineto{\pgfqpoint{0.946780in}{0.912870in}}%
\pgfpathlineto{\pgfqpoint{0.955493in}{0.918331in}}%
\pgfpathlineto{\pgfqpoint{0.964205in}{0.929400in}}%
\pgfpathlineto{\pgfqpoint{0.972918in}{0.944611in}}%
\pgfpathlineto{\pgfqpoint{0.981630in}{0.961141in}}%
\pgfpathlineto{\pgfqpoint{0.990343in}{0.973323in}}%
\pgfpathlineto{\pgfqpoint{0.999055in}{0.980938in}}%
\pgfpathlineto{\pgfqpoint{1.007768in}{0.987505in}}%
\pgfpathlineto{\pgfqpoint{1.016480in}{0.994271in}}%
\pgfpathlineto{\pgfqpoint{1.025193in}{0.998941in}}%
\pgfpathlineto{\pgfqpoint{1.033905in}{1.002253in}}%
\pgfpathlineto{\pgfqpoint{1.042618in}{1.003398in}}%
\pgfpathlineto{\pgfqpoint{1.051330in}{1.001533in}}%
\pgfpathlineto{\pgfqpoint{1.060043in}{0.997088in}}%
\pgfpathlineto{\pgfqpoint{1.068755in}{0.991878in}}%
\pgfpathlineto{\pgfqpoint{1.077468in}{0.985775in}}%
\pgfpathlineto{\pgfqpoint{1.086180in}{0.983202in}}%
\pgfpathlineto{\pgfqpoint{1.094892in}{0.982359in}}%
\pgfpathlineto{\pgfqpoint{1.103605in}{0.980700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265464in}{0.683798in}}%
\pgfpathlineto{\pgfqpoint{0.265464in}{1.126387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101862in}{0.683798in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{1.126387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265464in}{0.683798in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{0.683798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.265464in}{1.126387in}}%
\pgfpathlineto{\pgfqpoint{1.101862in}{1.126387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.687845in,y=1.045597in,,bottom]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont \SI{150}{\micro\second}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> delay_sweep.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{1.945170in}}%
\pgfpathlineto{\pgfqpoint{0.317713in}{1.945170in}}%
\pgfpathlineto{\pgfqpoint{0.317713in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537764in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.537764in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \ensuremath{-}150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904517in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.904517in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \ensuremath{-}100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271269in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271269in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \ensuremath{-}50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.638021in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638021in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004774in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.004774in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371526in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.371526in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738279in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.738279in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.638021in,y=0.125003in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont ITD [\si{\micro\second}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{0.351855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224830in, y=0.322920in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317713in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{0.667363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=0.638428in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317713in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{0.982871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=0.953936in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317713in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{1.298379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=1.269444in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317713in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{1.613887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=1.584952in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317713in}{1.929395in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{1.929395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=1.900460in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125003in,y=1.148513in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont detected direction [a.u.]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.834742in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.808815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.045973in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.834742in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.808815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.725410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.045973in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.829119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.829119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.829119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.045973in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.829119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.829119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.829119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.829119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.045973in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.834742in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.808815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.829119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.829119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.829119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.045973in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.834742in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.834742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.045973in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.829119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.045973in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.829119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.045973in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.829119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.045973in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.829119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.045973in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.829119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.829119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.045973in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.045973in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.045973in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.045973in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.045973in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.377782in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.045973in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.045973in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.045973in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.829119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.045973in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.393031in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.676988in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.752941,0.752941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.793566in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.919769in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.519234in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.771641in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.834742in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.808815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.958330in}{0.351855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.640617in}{1.593315in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307713in}{0.357479in}}%
\pgfpathlineto{\pgfqpoint{0.339107in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.377310in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.415514in}{0.383406in}}%
\pgfpathlineto{\pgfqpoint{0.453717in}{0.414957in}}%
\pgfpathlineto{\pgfqpoint{0.491920in}{0.446507in}}%
\pgfpathlineto{\pgfqpoint{0.530124in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.568327in}{0.478058in}}%
\pgfpathlineto{\pgfqpoint{0.606530in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.644734in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.682937in}{0.509609in}}%
\pgfpathlineto{\pgfqpoint{0.721141in}{0.572711in}}%
\pgfpathlineto{\pgfqpoint{0.759344in}{0.604261in}}%
\pgfpathlineto{\pgfqpoint{0.797547in}{0.667363in}}%
\pgfpathlineto{\pgfqpoint{0.835751in}{0.635812in}}%
\pgfpathlineto{\pgfqpoint{0.873954in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.912157in}{0.698914in}}%
\pgfpathlineto{\pgfqpoint{0.950361in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{0.988564in}{0.730465in}}%
\pgfpathlineto{\pgfqpoint{1.026768in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{1.064971in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.103174in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.141378in}{0.825117in}}%
\pgfpathlineto{\pgfqpoint{1.179581in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.217784in}{0.856668in}}%
\pgfpathlineto{\pgfqpoint{1.255988in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.294191in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.332394in}{0.888219in}}%
\pgfpathlineto{\pgfqpoint{1.370598in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.408801in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.447005in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{0.982871in}}%
\pgfpathlineto{\pgfqpoint{1.523411in}{1.014422in}}%
\pgfpathlineto{\pgfqpoint{1.561615in}{1.077523in}}%
\pgfpathlineto{\pgfqpoint{1.599818in}{1.109074in}}%
\pgfpathlineto{\pgfqpoint{1.638021in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.676225in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.714428in}{1.172176in}}%
\pgfpathlineto{\pgfqpoint{1.752632in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.790835in}{1.203727in}}%
\pgfpathlineto{\pgfqpoint{1.829038in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.905445in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.943648in}{1.266828in}}%
\pgfpathlineto{\pgfqpoint{1.981852in}{1.298379in}}%
\pgfpathlineto{\pgfqpoint{2.020055in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.058259in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.096462in}{1.329930in}}%
\pgfpathlineto{\pgfqpoint{2.134665in}{1.361481in}}%
\pgfpathlineto{\pgfqpoint{2.172869in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.249275in}{1.424582in}}%
\pgfpathlineto{\pgfqpoint{2.287479in}{1.456133in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.363886in}{1.487684in}}%
\pgfpathlineto{\pgfqpoint{2.402089in}{1.550785in}}%
\pgfpathlineto{\pgfqpoint{2.440292in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.478496in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.516699in}{1.582336in}}%
\pgfpathlineto{\pgfqpoint{2.554902in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.593106in}{1.613887in}}%
\pgfpathlineto{\pgfqpoint{2.631309in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.669513in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.707716in}{1.645438in}}%
\pgfpathlineto{\pgfqpoint{2.745919in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.784123in}{1.708539in}}%
\pgfpathlineto{\pgfqpoint{2.822326in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.860529in}{1.740090in}}%
\pgfpathlineto{\pgfqpoint{2.898733in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.936936in}{1.803192in}}%
\pgfpathlineto{\pgfqpoint{2.968330in}{1.803192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> histograms.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.914059in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.914059in}{1.458330in}}%
\pgfpathlineto{\pgfqpoint{0.317713in}{1.458330in}}%
\pgfpathlineto{\pgfqpoint{0.317713in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320309in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.367043in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.367043in}{1.405641in}}%
\pgfpathlineto{\pgfqpoint{0.320309in}{1.405641in}}%
\pgfpathlineto{\pgfqpoint{0.320309in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372236in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.418970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.418970in}{0.456076in}}%
\pgfpathlineto{\pgfqpoint{0.372236in}{0.456076in}}%
\pgfpathlineto{\pgfqpoint{0.372236in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424163in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.470897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.470897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.424163in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.424163in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476090in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.522824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.522824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.476090in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.476090in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528017in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.574751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.574751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.528017in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.528017in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579944in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.626678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.626678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631871in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.678605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.678605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.631871in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.631871in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683798in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.730532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.730532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.683798in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.683798in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735725in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.782459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.782459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.735725in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.735725in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787651in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.834386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.834386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.787651in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.787651in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839578in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.886313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.886313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.839578in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.839578in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891505in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.938240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.938240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.891505in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.891505in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943432in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.990166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.990166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.943432in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.943432in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995359in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.042093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.042093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.995359in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.995359in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047286in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.094020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.094020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099213in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.145947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.145947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151140in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.197874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.197874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.151140in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.151140in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203067in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.249801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.249801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.203067in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.203067in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254994in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.301728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.301728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.254994in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.254994in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306921in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.353655in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.353655in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.306921in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.306921in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358848in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.405582in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.405582in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.358848in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.358848in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410774in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.457509in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.457509in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.410774in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.410774in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462701in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.509436in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.509436in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.462701in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.462701in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514628in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.561362in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.561362in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.514628in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.514628in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566555in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.613289in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.613289in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.566555in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.566555in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618482in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.665216in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.665216in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.618482in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.618482in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670409in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.717143in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.717143in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.670409in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.670409in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722336in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.769070in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.769070in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.722336in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.722336in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774263in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.820997in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.820997in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.774263in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.774263in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826190in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.826190in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.826190in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878117in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.924851in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.924851in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.878117in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.878117in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930044in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.976778in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.976778in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.930044in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.930044in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.028705in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.028705in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.981970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.981970in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.080632in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.080632in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.033897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.033897in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.132559in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.132559in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.085824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.085824in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.184485in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.184485in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.137751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.137751in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.236412in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.236412in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.189678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.189678in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.288339in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.288339in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.241605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.241605in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.293532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.293532in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.392193in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.392193in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.345459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.345459in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.444120in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.444120in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.397386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.397386in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.496047in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.496047in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.449313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.449313in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.547974in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.547974in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.501240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.501240in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.599901in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.599901in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.553166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.553166in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.651828in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.651828in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.605093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.605093in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.703755in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.703755in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.657020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.657020in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.755681in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.755681in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.708947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.708947in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.807608in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.807608in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.760874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.760874in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.859535in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.859535in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.911462in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.911462in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.864728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.864728in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320309in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.367043in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.367043in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.320309in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.320309in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372236in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.418970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.418970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.372236in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.372236in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424163in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.470897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.470897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.424163in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.424163in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476090in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.522824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.522824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.476090in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.476090in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528017in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.574751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.574751in}{0.363435in}}%
\pgfpathlineto{\pgfqpoint{0.528017in}{0.363435in}}%
\pgfpathlineto{\pgfqpoint{0.528017in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579944in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.626678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.626678in}{0.560296in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.560296in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631871in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.678605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.678605in}{0.884538in}}%
\pgfpathlineto{\pgfqpoint{0.631871in}{0.884538in}}%
\pgfpathlineto{\pgfqpoint{0.631871in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683798in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.730532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.730532in}{0.722417in}}%
\pgfpathlineto{\pgfqpoint{0.683798in}{0.722417in}}%
\pgfpathlineto{\pgfqpoint{0.683798in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735725in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.782459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.782459in}{0.386595in}}%
\pgfpathlineto{\pgfqpoint{0.735725in}{0.386595in}}%
\pgfpathlineto{\pgfqpoint{0.735725in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787651in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.834386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.834386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.787651in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.787651in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839578in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.886313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.886313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.839578in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.839578in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891505in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.938240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.938240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.891505in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.891505in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943432in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.990166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.990166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.943432in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.943432in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995359in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.042093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.042093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.995359in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.995359in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047286in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.094020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.094020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099213in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.145947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.145947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151140in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.197874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.197874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.151140in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.151140in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203067in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.249801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.249801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.203067in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.203067in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254994in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.301728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.301728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.254994in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.254994in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306921in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.353655in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.353655in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.306921in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.306921in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358848in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.405582in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.405582in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.358848in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.358848in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410774in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.457509in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.457509in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.410774in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.410774in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462701in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.509436in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.509436in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.462701in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.462701in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514628in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.561362in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.561362in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.514628in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.514628in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566555in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.613289in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.613289in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.566555in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.566555in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618482in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.665216in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.665216in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.618482in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.618482in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670409in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.717143in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.717143in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.670409in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.670409in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722336in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.769070in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.769070in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.722336in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.722336in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774263in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.820997in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.820997in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.774263in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.774263in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826190in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.826190in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.826190in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878117in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.924851in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.924851in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.878117in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.878117in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930044in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.976778in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.976778in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.930044in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.930044in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.028705in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.028705in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.981970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.981970in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.080632in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.080632in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.033897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.033897in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.132559in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.132559in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.085824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.085824in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.184485in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.184485in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.137751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.137751in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.236412in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.236412in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.189678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.189678in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.288339in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.288339in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.241605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.241605in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.293532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.293532in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.392193in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.392193in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.345459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.345459in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.444120in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.444120in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.397386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.397386in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.496047in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.496047in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.449313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.449313in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.547974in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.547974in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.501240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.501240in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.599901in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.599901in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.553166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.553166in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.651828in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.651828in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.605093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.605093in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.703755in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.703755in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.657020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.657020in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.755681in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.755681in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.708947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.708947in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.807608in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.807608in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.760874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.760874in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.859535in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.859535in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.911462in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.911462in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.864728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.864728in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320309in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.367043in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.367043in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.320309in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.320309in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372236in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.418970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.418970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.372236in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.372236in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424163in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.470897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.470897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.424163in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.424163in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476090in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.522824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.522824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.476090in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.476090in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528017in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.574751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.574751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.528017in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.528017in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579944in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.626678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.626678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631871in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.678605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.678605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.631871in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.631871in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683798in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.730532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.730532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.683798in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.683798in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735725in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.782459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.782459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.735725in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.735725in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787651in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.834386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.834386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.787651in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.787651in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839578in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.886313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.886313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.839578in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.839578in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891505in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.938240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.938240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.891505in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.891505in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943432in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.990166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.990166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.943432in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.943432in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995359in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.042093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.042093in}{0.595036in}}%
\pgfpathlineto{\pgfqpoint{0.995359in}{0.595036in}}%
\pgfpathlineto{\pgfqpoint{0.995359in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047286in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.094020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.094020in}{1.104559in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{1.104559in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099213in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.145947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.145947in}{0.513976in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{0.513976in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151140in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.197874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.197874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.151140in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.151140in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203067in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.249801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.249801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.203067in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.203067in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254994in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.301728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.301728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.254994in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.254994in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306921in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.353655in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.353655in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.306921in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.306921in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358848in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.405582in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.405582in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.358848in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.358848in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410774in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.457509in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.457509in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.410774in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.410774in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462701in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.509436in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.509436in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.462701in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.462701in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514628in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.561362in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.561362in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.514628in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.514628in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566555in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.613289in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.613289in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.566555in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.566555in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618482in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.665216in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.665216in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.618482in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.618482in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670409in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.717143in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.717143in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.670409in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.670409in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722336in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.769070in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.769070in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.722336in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.722336in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774263in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.820997in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.820997in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.774263in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.774263in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826190in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.826190in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.826190in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878117in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.924851in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.924851in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.878117in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.878117in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930044in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.976778in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.976778in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.930044in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.930044in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.028705in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.028705in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.981970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.981970in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.080632in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.080632in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.033897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.033897in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.132559in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.132559in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.085824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.085824in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.184485in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.184485in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.137751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.137751in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.236412in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.236412in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.189678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.189678in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.288339in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.288339in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.241605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.241605in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.293532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.293532in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.392193in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.392193in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.345459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.345459in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.444120in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.444120in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.397386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.397386in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.496047in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.496047in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.449313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.449313in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.547974in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.547974in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.501240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.501240in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.599901in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.599901in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.553166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.553166in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.651828in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.651828in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.605093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.605093in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.703755in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.703755in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.657020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.657020in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.755681in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.755681in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.708947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.708947in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.807608in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.807608in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.760874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.760874in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.859535in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.859535in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.911462in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.911462in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.864728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.864728in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320309in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.367043in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.367043in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.320309in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.320309in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372236in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.418970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.418970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.372236in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.372236in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424163in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.470897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.470897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.424163in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.424163in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476090in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.522824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.522824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.476090in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.476090in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528017in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.574751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.574751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.528017in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.528017in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579944in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.626678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.626678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631871in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.678605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.678605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.631871in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.631871in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683798in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.730532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.730532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.683798in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.683798in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735725in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.782459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.782459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.735725in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.735725in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787651in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.834386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.834386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.787651in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.787651in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839578in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.886313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.886313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.839578in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.839578in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891505in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.938240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.938240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.891505in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.891505in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943432in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.990166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.990166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.943432in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.943432in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995359in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.042093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.042093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.995359in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.995359in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047286in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.094020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.094020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099213in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.145947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.145947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151140in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.197874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.197874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.151140in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.151140in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203067in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.249801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.249801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.203067in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.203067in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254994in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.301728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.301728in}{0.363435in}}%
\pgfpathlineto{\pgfqpoint{1.254994in}{0.363435in}}%
\pgfpathlineto{\pgfqpoint{1.254994in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306921in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.353655in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.353655in}{0.664517in}}%
\pgfpathlineto{\pgfqpoint{1.306921in}{0.664517in}}%
\pgfpathlineto{\pgfqpoint{1.306921in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358848in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.405582in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.405582in}{1.104559in}}%
\pgfpathlineto{\pgfqpoint{1.358848in}{1.104559in}}%
\pgfpathlineto{\pgfqpoint{1.358848in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410774in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.457509in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.457509in}{0.432915in}}%
\pgfpathlineto{\pgfqpoint{1.410774in}{0.432915in}}%
\pgfpathlineto{\pgfqpoint{1.410774in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462701in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.509436in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.509436in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.462701in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.462701in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514628in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.561362in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.561362in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.514628in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.514628in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566555in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.613289in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.613289in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.566555in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.566555in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618482in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.665216in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.665216in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.618482in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.618482in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670409in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.717143in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.717143in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.670409in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.670409in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722336in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.769070in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.769070in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.722336in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.722336in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774263in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.820997in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.820997in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.774263in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.774263in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826190in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.826190in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.826190in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878117in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.924851in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.924851in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.878117in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.878117in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930044in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.976778in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.976778in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.930044in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.930044in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.028705in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.028705in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.981970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.981970in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.080632in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.080632in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.033897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.033897in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.132559in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.132559in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.085824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.085824in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.184485in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.184485in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.137751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.137751in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.236412in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.236412in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.189678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.189678in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.288339in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.288339in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.241605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.241605in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.293532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.293532in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.392193in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.392193in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.345459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.345459in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.444120in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.444120in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.397386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.397386in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.496047in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.496047in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.449313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.449313in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.547974in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.547974in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.501240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.501240in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.599901in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.599901in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.553166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.553166in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.651828in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.651828in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.605093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.605093in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.703755in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.703755in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.657020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.657020in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.755681in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.755681in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.708947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.708947in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.807608in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.807608in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.760874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.760874in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.859535in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.859535in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.911462in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.911462in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.864728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.864728in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320309in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.367043in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.367043in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.320309in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.320309in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372236in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.418970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.418970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.372236in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.372236in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424163in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.470897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.470897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.424163in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.424163in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476090in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.522824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.522824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.476090in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.476090in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528017in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.574751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.574751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.528017in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.528017in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579944in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.626678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.626678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631871in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.678605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.678605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.631871in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.631871in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683798in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.730532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.730532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.683798in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.683798in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735725in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.782459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.782459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.735725in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.735725in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787651in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.834386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.834386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.787651in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.787651in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839578in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.886313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.886313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.839578in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.839578in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891505in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.938240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.938240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.891505in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.891505in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943432in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.990166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.990166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.943432in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.943432in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995359in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.042093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.042093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.995359in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.995359in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047286in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.094020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.094020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099213in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.145947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.145947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151140in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.197874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.197874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.151140in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.151140in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203067in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.249801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.249801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.203067in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.203067in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254994in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.301728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.301728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.254994in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.254994in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306921in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.353655in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.353655in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.306921in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.306921in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358848in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.405582in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.405582in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.358848in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.358848in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410774in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.457509in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.457509in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.410774in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.410774in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462701in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.509436in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.509436in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.462701in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.462701in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514628in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.561362in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.561362in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.514628in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.514628in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566555in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.613289in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.613289in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.566555in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.566555in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618482in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.665216in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.665216in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.618482in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.618482in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670409in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.717143in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.717143in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.670409in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.670409in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722336in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.769070in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.769070in}{0.502396in}}%
\pgfpathlineto{\pgfqpoint{1.722336in}{0.502396in}}%
\pgfpathlineto{\pgfqpoint{1.722336in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774263in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.820997in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.820997in}{1.185620in}}%
\pgfpathlineto{\pgfqpoint{1.774263in}{1.185620in}}%
\pgfpathlineto{\pgfqpoint{1.774263in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826190in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{0.525556in}}%
\pgfpathlineto{\pgfqpoint{1.826190in}{0.525556in}}%
\pgfpathlineto{\pgfqpoint{1.826190in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878117in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.924851in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.924851in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.878117in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.878117in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930044in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.976778in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.976778in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.930044in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.930044in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.028705in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.028705in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.981970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.981970in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.080632in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.080632in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.033897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.033897in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.132559in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.132559in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.085824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.085824in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.184485in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.184485in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.137751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.137751in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.236412in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.236412in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.189678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.189678in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.288339in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.288339in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.241605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.241605in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.293532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.293532in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.392193in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.392193in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.345459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.345459in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.444120in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.444120in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.397386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.397386in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.496047in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.496047in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.449313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.449313in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.547974in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.547974in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.501240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.501240in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.599901in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.599901in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.553166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.553166in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.651828in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.651828in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.605093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.605093in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.703755in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.703755in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.657020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.657020in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.755681in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.755681in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.708947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.708947in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.807608in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.807608in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.760874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.760874in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.859535in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.859535in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.911462in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.911462in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.864728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.864728in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320309in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.367043in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.367043in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.320309in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.320309in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372236in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.418970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.418970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.372236in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.372236in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424163in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.470897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.470897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.424163in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.424163in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476090in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.522824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.522824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.476090in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.476090in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528017in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.574751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.574751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.528017in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.528017in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579944in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.626678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.626678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631871in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.678605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.678605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.631871in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.631871in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683798in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.730532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.730532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.683798in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.683798in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735725in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.782459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.782459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.735725in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.735725in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787651in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.834386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.834386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.787651in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.787651in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839578in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.886313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.886313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.839578in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.839578in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891505in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.938240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.938240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.891505in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.891505in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943432in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.990166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.990166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.943432in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.943432in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995359in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.042093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.042093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.995359in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.995359in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047286in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.094020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.094020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099213in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.145947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.145947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151140in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.197874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.197874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.151140in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.151140in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203067in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.249801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.249801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.203067in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.203067in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254994in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.301728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.301728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.254994in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.254994in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306921in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.353655in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.353655in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.306921in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.306921in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358848in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.405582in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.405582in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.358848in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.358848in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410774in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.457509in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.457509in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.410774in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.410774in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462701in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.509436in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.509436in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.462701in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.462701in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514628in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.561362in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.561362in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.514628in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.514628in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566555in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.613289in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.613289in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.566555in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.566555in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618482in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.665216in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.665216in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.618482in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.618482in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670409in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.717143in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.717143in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.670409in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.670409in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722336in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.769070in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.769070in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.722336in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.722336in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774263in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.820997in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.820997in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.774263in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.774263in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826190in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.826190in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.826190in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878117in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.924851in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.924851in}{0.363435in}}%
\pgfpathlineto{\pgfqpoint{1.878117in}{0.363435in}}%
\pgfpathlineto{\pgfqpoint{1.878117in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930044in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.976778in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.976778in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.930044in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.930044in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.028705in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.028705in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.981970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.981970in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.080632in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.080632in}{0.490816in}}%
\pgfpathlineto{\pgfqpoint{2.033897in}{0.490816in}}%
\pgfpathlineto{\pgfqpoint{2.033897in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.132559in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.132559in}{0.942438in}}%
\pgfpathlineto{\pgfqpoint{2.085824in}{0.942438in}}%
\pgfpathlineto{\pgfqpoint{2.085824in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.184485in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.184485in}{0.768737in}}%
\pgfpathlineto{\pgfqpoint{2.137751in}{0.768737in}}%
\pgfpathlineto{\pgfqpoint{2.137751in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.236412in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.236412in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.189678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.189678in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.288339in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.288339in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.241605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.241605in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.293532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.293532in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.392193in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.392193in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.345459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.345459in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.444120in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.444120in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.397386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.397386in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.496047in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.496047in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.449313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.449313in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.547974in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.547974in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.501240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.501240in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.599901in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.599901in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.553166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.553166in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.651828in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.651828in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.605093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.605093in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.703755in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.703755in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.657020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.657020in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.755681in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.755681in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.708947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.708947in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.807608in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.807608in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.760874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.760874in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.859535in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.859535in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.911462in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.911462in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.864728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.864728in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320309in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.367043in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.367043in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.320309in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.320309in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372236in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.418970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.418970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.372236in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.372236in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424163in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.470897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.470897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.424163in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.424163in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476090in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.522824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.522824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.476090in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.476090in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528017in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.574751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.574751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.528017in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.528017in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579944in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.626678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.626678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631871in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.678605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.678605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.631871in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.631871in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683798in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.730532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.730532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.683798in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.683798in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735725in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.782459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.782459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.735725in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.735725in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787651in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.834386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.834386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.787651in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.787651in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839578in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.886313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.886313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.839578in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.839578in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891505in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.938240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.938240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.891505in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.891505in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943432in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.990166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.990166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.943432in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.943432in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995359in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.042093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.042093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.995359in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.995359in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047286in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.094020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.094020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099213in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.145947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.145947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151140in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.197874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.197874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.151140in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.151140in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203067in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.249801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.249801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.203067in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.203067in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254994in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.301728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.301728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.254994in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.254994in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306921in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.353655in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.353655in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.306921in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.306921in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358848in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.405582in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.405582in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.358848in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.358848in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410774in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.457509in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.457509in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.410774in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.410774in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462701in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.509436in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.509436in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.462701in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.462701in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514628in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.561362in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.561362in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.514628in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.514628in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566555in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.613289in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.613289in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.566555in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.566555in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618482in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.665216in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.665216in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.618482in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.618482in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670409in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.717143in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.717143in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.670409in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.670409in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722336in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.769070in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.769070in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.722336in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.722336in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774263in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.820997in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.820997in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.774263in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.774263in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826190in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.826190in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.826190in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878117in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.924851in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.924851in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.878117in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.878117in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930044in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.976778in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.976778in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.930044in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.930044in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.028705in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.028705in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.981970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.981970in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.080632in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.080632in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.033897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.033897in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.132559in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.132559in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.085824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.085824in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.184485in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.184485in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.137751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.137751in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.236412in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.236412in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.189678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.189678in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.288339in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.288339in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.241605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.241605in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.293532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.293532in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.392193in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.392193in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.345459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.345459in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.444120in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.444120in}{1.150879in}}%
\pgfpathlineto{\pgfqpoint{2.397386in}{1.150879in}}%
\pgfpathlineto{\pgfqpoint{2.397386in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.496047in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.496047in}{0.676097in}}%
\pgfpathlineto{\pgfqpoint{2.449313in}{0.676097in}}%
\pgfpathlineto{\pgfqpoint{2.449313in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.547974in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.547974in}{0.386595in}}%
\pgfpathlineto{\pgfqpoint{2.501240in}{0.386595in}}%
\pgfpathlineto{\pgfqpoint{2.501240in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.599901in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.599901in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.553166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.553166in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.651828in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.651828in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.605093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.605093in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.703755in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.703755in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.657020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.657020in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.755681in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.755681in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.708947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.708947in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.807608in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.807608in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.760874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.760874in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.859535in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.859535in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.911462in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.911462in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.864728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.864728in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320309in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.367043in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.367043in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.320309in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.320309in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372236in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.418970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.418970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.372236in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.372236in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.424163in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.470897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.470897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.424163in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.424163in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476090in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.522824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.522824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.476090in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.476090in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528017in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.574751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.574751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.528017in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.528017in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579944in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.626678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.626678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.579944in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631871in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.678605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.678605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.631871in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.631871in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683798in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.730532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.730532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.683798in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.683798in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735725in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.782459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.782459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.735725in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.735725in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787651in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.834386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.834386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.787651in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.787651in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839578in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.886313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.886313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.839578in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.839578in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.891505in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.938240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.938240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.891505in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.891505in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943432in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.990166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.990166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.943432in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.943432in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995359in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.042093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.042093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.995359in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.995359in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047286in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.094020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.094020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.047286in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099213in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.145947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.145947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.099213in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151140in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.197874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.197874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.151140in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.151140in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203067in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.249801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.249801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.203067in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.203067in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254994in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.301728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.301728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.254994in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.254994in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306921in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.353655in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.353655in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.306921in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.306921in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.358848in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.405582in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.405582in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.358848in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.358848in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410774in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.457509in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.457509in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.410774in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.410774in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462701in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.509436in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.509436in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.462701in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.462701in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514628in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.561362in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.561362in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.514628in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.514628in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566555in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.613289in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.613289in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.566555in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.566555in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618482in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.665216in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.665216in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.618482in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.618482in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670409in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.717143in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.717143in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.670409in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.670409in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722336in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.769070in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.769070in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.722336in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.722336in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774263in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.820997in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.820997in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.774263in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.774263in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826190in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.872924in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.826190in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.826190in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878117in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.924851in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.924851in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.878117in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.878117in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930044in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.976778in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.976778in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.930044in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.930044in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.028705in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.028705in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.981970in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{1.981970in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.080632in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.080632in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.033897in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.033897in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.132559in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.132559in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.085824in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.085824in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.184485in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.184485in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.137751in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.137751in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.236412in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.236412in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.189678in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.189678in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.288339in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.288339in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.241605in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.241605in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.340266in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.293532in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.293532in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.392193in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.392193in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.345459in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.345459in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.444120in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.444120in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.397386in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.397386in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.496047in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.496047in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.449313in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.449313in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.547974in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.547974in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.501240in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.501240in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553166in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.599901in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.599901in}{0.363435in}}%
\pgfpathlineto{\pgfqpoint{2.553166in}{0.363435in}}%
\pgfpathlineto{\pgfqpoint{2.553166in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.651828in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.651828in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.605093in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.605093in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.703755in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.703755in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.657020in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.657020in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708947in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.755681in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.755681in}{1.289840in}}%
\pgfpathlineto{\pgfqpoint{2.708947in}{1.289840in}}%
\pgfpathlineto{\pgfqpoint{2.708947in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.760874in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.807608in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.807608in}{0.560296in}}%
\pgfpathlineto{\pgfqpoint{2.760874in}{0.560296in}}%
\pgfpathlineto{\pgfqpoint{2.760874in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.859535in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.859535in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.911462in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.911462in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.864728in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.864728in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.317713in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317713in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836982in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.836982in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356251in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.356251in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875520in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.875520in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394789in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394789in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914059in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.914059in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.615886in,y=0.125003in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont detected direction [a.u.]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.914059in}{0.351855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224830in, y=0.322920in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317713in}{0.583456in}}%
\pgfpathlineto{\pgfqpoint{2.914059in}{0.583456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=0.554521in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317713in}{0.815058in}}%
\pgfpathlineto{\pgfqpoint{2.914059in}{0.815058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=0.786122in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317713in}{1.046659in}}%
\pgfpathlineto{\pgfqpoint{2.914059in}{1.046659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=1.017724in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.317713in}{0.351855in}}{\pgfqpoint{2.596346in}{1.106475in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317713in}{1.278260in}}%
\pgfpathlineto{\pgfqpoint{2.914059in}{1.278260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.180559in, y=1.249325in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.125003in,y=0.905092in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont trials [\#]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317713in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{2.914059in}{0.351855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> spiketrain_center.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.894938in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.894938in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.351855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.351855in}}{\pgfqpoint{0.853268in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.080455in}{1.155092in}}%
\pgfpathlineto{\pgfqpoint{0.080455in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.856153in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.856153in}{1.155092in}}%
\pgfpathlineto{\pgfqpoint{0.080455in}{1.155092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.351855in}}{\pgfqpoint{0.853268in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.080455in}{1.235416in}}%
\pgfpathlineto{\pgfqpoint{0.856153in}{1.235416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.351855in}}{\pgfqpoint{0.853268in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.080455in}{1.315740in}}%
\pgfpathlineto{\pgfqpoint{0.856153in}{1.315740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.351855in}}{\pgfqpoint{0.853268in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.080455in}{1.396064in}}%
\pgfpathlineto{\pgfqpoint{0.856153in}{1.396064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.351855in}}{\pgfqpoint{0.853268in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.080455in}{1.476387in}}%
\pgfpathlineto{\pgfqpoint{0.856153in}{1.476387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.351855in}}{\pgfqpoint{0.853268in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.080455in}{1.556711in}}%
\pgfpathlineto{\pgfqpoint{0.856153in}{1.556711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.351855in}}{\pgfqpoint{0.853268in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.080455in}{1.637035in}}%
\pgfpathlineto{\pgfqpoint{0.856153in}{1.637035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.351855in}}{\pgfqpoint{0.853268in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.080455in}{1.717359in}}%
\pgfpathlineto{\pgfqpoint{0.856153in}{1.717359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.351855in}}{\pgfqpoint{0.853268in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.080455in}{1.797682in}}%
\pgfpathlineto{\pgfqpoint{0.856153in}{1.797682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.351855in}}{\pgfqpoint{0.853268in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.080455in}{1.878006in}}%
\pgfpathlineto{\pgfqpoint{0.856153in}{1.878006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.351855in}}{\pgfqpoint{0.853268in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.018373in}}{\pgfqpoint{0.000000in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.018373in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.080455in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.094899in}{0.367920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.109668in}{0.383984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.126871in}{0.400049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.149300in}{0.416114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.165334in}{0.432179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.178837in}{0.448243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.196008in}{0.464308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.206232in}{0.480373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.224442in}{0.496438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.235770in}{0.512502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248753in}{0.528567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263262in}{0.544632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.282024in}{0.560697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.296987in}{0.576761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310295in}{0.592826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.323376in}{0.608891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337690in}{0.624956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.352491in}{0.641020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.366319in}{0.657085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381380in}{0.673150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.403452in}{0.689215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.418740in}{0.705280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435229in}{0.721344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.444674in}{0.737409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455840in}{0.753474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469473in}{0.769538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488396in}{0.785603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506573in}{0.801668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.521147in}{0.817733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.530755in}{0.833798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558474in}{0.849862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575678in}{0.865927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586908in}{0.881992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.605377in}{0.898056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626346in}{0.914121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651631in}{0.930186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669061in}{0.946251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.680454in}{0.962315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693503in}{0.978380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.712102in}{0.994445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734336in}{1.010510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748975in}{1.026574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758680in}{1.042639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773091in}{1.058704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791658in}{1.074769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807108in}{1.090834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824896in}{1.106898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839372in}{1.122963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856153in}{1.139028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.351855in}}{\pgfqpoint{0.853268in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.018373in}}{\pgfqpoint{0.000000in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.018373in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848785in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837976in}{0.367920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822169in}{0.383984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.805031in}{0.400049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787763in}{0.416114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775234in}{0.432179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756927in}{0.448243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743943in}{0.464308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729370in}{0.480373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715250in}{0.496438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702169in}{0.512502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686589in}{0.528567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672534in}{0.544632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655461in}{0.560697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646373in}{0.576761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633162in}{0.592826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619399in}{0.608891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606059in}{0.624956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586584in}{0.641020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569802in}{0.657085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556722in}{0.673150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.543576in}{0.689215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528840in}{0.705280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.513357in}{0.721344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497192in}{0.737409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.483690in}{0.753474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470187in}{0.769538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.454087in}{0.785603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.439254in}{0.801668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426010in}{0.817733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.407119in}{0.833798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394039in}{0.849862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.379205in}{0.865927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.362619in}{0.881992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.341715in}{0.898056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.322986in}{0.914121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.308997in}{0.930186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.287314in}{0.946251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.268813in}{0.962315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.255213in}{0.978380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.237490in}{0.994445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.217853in}{1.010510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.202954in}{1.026574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.184550in}{1.042639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.166600in}{1.058704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.149917in}{1.074769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.133103in}{1.090834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.117101in}{1.106898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.101683in}{1.122963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.083928in}{1.139028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.351855in}}{\pgfqpoint{0.853268in}{1.606475in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.018373in}}{\pgfqpoint{0.000000in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.018373in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.524490in}{1.540647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509949in}{1.572776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.080455in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.080455in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486189in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.486189in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891923in}{0.351855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.891923in,y=0.254633in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468304in,y=0.125003in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont time [\si{\micro\second}]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.351855in}}%
\pgfpathlineto{\pgfqpoint{0.894938in}{0.351855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.025466in, y=0.753474in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.025466in, y=1.556711in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556537in}{1.867736in}}%
\pgfpathlineto{\pgfqpoint{0.856153in}{1.867736in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.876987in}{1.867736in}}{\pgfqpoint{0.876987in}{1.888570in}}%
\pgfpathlineto{\pgfqpoint{0.876987in}{1.950298in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.876987in}{1.971131in}}{\pgfqpoint{0.856153in}{1.971131in}}%
\pgfpathlineto{\pgfqpoint{0.556537in}{1.971131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.535703in}{1.971131in}}{\pgfqpoint{0.535703in}{1.950298in}}%
\pgfpathlineto{\pgfqpoint{0.535703in}{1.888570in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.535703in}{1.867736in}}{\pgfqpoint{0.556537in}{1.867736in}}%
\pgfpathlineto{\pgfqpoint{0.556537in}{1.867736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.856153in,y=1.950298in,right,top]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle \text{ITD}=0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> spiketrain_left-first.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125003in}{0.342596in}}%
\pgfpathlineto{\pgfqpoint{0.958330in}{0.342596in}}%
\pgfpathlineto{\pgfqpoint{0.958330in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.125003in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.125003in}{0.342596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.125003in}{0.342596in}}{\pgfqpoint{0.833327in}{1.615734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.162882in}{1.150463in}}%
\pgfpathlineto{\pgfqpoint{0.162882in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.920452in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.920452in}{1.150463in}}%
\pgfpathlineto{\pgfqpoint{0.162882in}{1.150463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.125003in}{0.342596in}}{\pgfqpoint{0.833327in}{1.615734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.162882in}{1.231249in}}%
\pgfpathlineto{\pgfqpoint{0.920452in}{1.231249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.125003in}{0.342596in}}{\pgfqpoint{0.833327in}{1.615734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.162882in}{1.312036in}}%
\pgfpathlineto{\pgfqpoint{0.920452in}{1.312036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.125003in}{0.342596in}}{\pgfqpoint{0.833327in}{1.615734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.162882in}{1.392823in}}%
\pgfpathlineto{\pgfqpoint{0.920452in}{1.392823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.125003in}{0.342596in}}{\pgfqpoint{0.833327in}{1.615734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.162882in}{1.473610in}}%
\pgfpathlineto{\pgfqpoint{0.920452in}{1.473610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.125003in}{0.342596in}}{\pgfqpoint{0.833327in}{1.615734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.162882in}{1.554396in}}%
\pgfpathlineto{\pgfqpoint{0.920452in}{1.554396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.125003in}{0.342596in}}{\pgfqpoint{0.833327in}{1.615734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.162882in}{1.635183in}}%
\pgfpathlineto{\pgfqpoint{0.920452in}{1.635183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.125003in}{0.342596in}}{\pgfqpoint{0.833327in}{1.615734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.162882in}{1.715970in}}%
\pgfpathlineto{\pgfqpoint{0.920452in}{1.715970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.125003in}{0.342596in}}{\pgfqpoint{0.833327in}{1.615734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.162882in}{1.796757in}}%
\pgfpathlineto{\pgfqpoint{0.920452in}{1.796757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.125003in}{0.342596in}}{\pgfqpoint{0.833327in}{1.615734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.162882in}{1.877543in}}%
\pgfpathlineto{\pgfqpoint{0.920452in}{1.877543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.125003in}{0.342596in}}{\pgfqpoint{0.833327in}{1.615734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.018373in}}{\pgfqpoint{0.000000in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.018373in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502100in}{0.342596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509905in}{0.358753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518190in}{0.374910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.526424in}{0.391068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.539296in}{0.407225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547307in}{0.423382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554633in}{0.439540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562901in}{0.455697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.569183in}{0.471854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578957in}{0.488012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586574in}{0.504169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593353in}{0.520326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599858in}{0.536484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609752in}{0.552641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617472in}{0.568798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624473in}{0.584956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631576in}{0.601113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639673in}{0.617270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647889in}{0.633428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657013in}{0.649585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664630in}{0.665742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678393in}{0.681900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687260in}{0.698057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696709in}{0.714214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701775in}{0.730372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.708759in}{0.746529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715658in}{0.762687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725517in}{0.778844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736541in}{0.795001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.744911in}{0.811159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750749in}{0.827316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764271in}{0.843473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772197in}{0.859631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778034in}{0.875788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787894in}{0.891945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798438in}{0.908103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810643in}{0.924260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.819270in}{0.940417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.825244in}{0.956575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832194in}{0.972732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842755in}{0.988889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854053in}{1.005047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861311in}{1.021204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866942in}{1.037361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874594in}{1.053519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883734in}{1.069676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892122in}{1.085833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.902273in}{1.101991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910814in}{1.118148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920452in}{1.134305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.125003in}{0.342596in}}{\pgfqpoint{0.833327in}{1.615734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.018373in}}{\pgfqpoint{0.000000in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.018373in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556276in}{0.342596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549892in}{0.358753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541744in}{0.374910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532637in}{0.391068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523223in}{0.407225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.516239in}{0.423382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506687in}{0.439540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501261in}{0.455697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493729in}{0.471854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486951in}{0.488012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479522in}{0.504169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.471065in}{0.520326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463482in}{0.536484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.455163in}{0.552641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.449771in}{0.568798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.442394in}{0.584956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.434725in}{0.601113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.427964in}{0.617270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.416204in}{0.633428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.408210in}{0.649585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401414in}{0.665742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.394105in}{0.681900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.386419in}{0.698057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.378648in}{0.714214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.371356in}{0.730372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.364783in}{0.746529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.357508in}{0.762687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.349155in}{0.778844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.341845in}{0.795001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.335820in}{0.811159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.326423in}{0.827316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.320021in}{0.843473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312249in}{0.859631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.304255in}{0.875788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.293454in}{0.891945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.283731in}{0.908103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275977in}{0.924260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.267264in}{0.940417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.257216in}{0.956575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.248641in}{0.972732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.239620in}{0.988889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.231164in}{1.005047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.222502in}{1.021204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.213276in}{1.037361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.204700in}{1.053519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.195114in}{1.069676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.187206in}{1.085833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.178818in}{1.101991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.171903in}{1.118148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.162882in}{1.134305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.125003in}{0.342596in}}{\pgfqpoint{0.833327in}{1.615734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.018373in}}{\pgfqpoint{0.000000in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.018373in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552802in}{1.182777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556756in}{1.198935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563723in}{1.231249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.162882in}{0.342596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.162882in,y=0.245373in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.590820in}{0.342596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.590820in,y=0.245373in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.541667in,y=0.115744in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle ~~\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125003in}{0.342596in}}%
\pgfpathlineto{\pgfqpoint{0.958330in}{0.342596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104170in, y=0.465999in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont left/right chain}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.108800in, y=1.344180in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont coincidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616977in}{1.867690in}}%
\pgfpathlineto{\pgfqpoint{0.920452in}{1.867690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.941285in}{1.867690in}}{\pgfqpoint{0.941285in}{1.888523in}}%
\pgfpathlineto{\pgfqpoint{0.941285in}{1.950251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.941285in}{1.971085in}}{\pgfqpoint{0.920452in}{1.971085in}}%
\pgfpathlineto{\pgfqpoint{0.616977in}{1.971085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.596144in}{1.971085in}}{\pgfqpoint{0.596144in}{1.950251in}}%
\pgfpathlineto{\pgfqpoint{0.596144in}{1.888523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.596144in}{1.867690in}}{\pgfqpoint{0.616977in}{1.867690in}}%
\pgfpathlineto{\pgfqpoint{0.616977in}{1.867690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.920452in,y=1.950251in,right,top]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle \text{ITD}<0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> spiketrain_right-first.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{siunitx}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.342596in}}%
\pgfpathlineto{\pgfqpoint{0.958330in}{0.342596in}}%
\pgfpathlineto{\pgfqpoint{0.958330in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.041670in}{0.342596in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.342596in}}{\pgfqpoint{0.916660in}{1.615734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.960784,0.960784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.083336in}{1.150463in}}%
\pgfpathlineto{\pgfqpoint{0.083336in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.916664in}{1.958330in}}%
\pgfpathlineto{\pgfqpoint{0.916664in}{1.150463in}}%
\pgfpathlineto{\pgfqpoint{0.083336in}{1.150463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.342596in}}{\pgfqpoint{0.916660in}{1.615734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.083336in}{1.231249in}}%
\pgfpathlineto{\pgfqpoint{0.916664in}{1.231249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.342596in}}{\pgfqpoint{0.916660in}{1.615734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.083336in}{1.312036in}}%
\pgfpathlineto{\pgfqpoint{0.916664in}{1.312036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.342596in}}{\pgfqpoint{0.916660in}{1.615734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.083336in}{1.392823in}}%
\pgfpathlineto{\pgfqpoint{0.916664in}{1.392823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.342596in}}{\pgfqpoint{0.916660in}{1.615734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.083336in}{1.473610in}}%
\pgfpathlineto{\pgfqpoint{0.916664in}{1.473610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.342596in}}{\pgfqpoint{0.916660in}{1.615734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.083336in}{1.554396in}}%
\pgfpathlineto{\pgfqpoint{0.916664in}{1.554396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.342596in}}{\pgfqpoint{0.916660in}{1.615734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.083336in}{1.635183in}}%
\pgfpathlineto{\pgfqpoint{0.916664in}{1.635183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.342596in}}{\pgfqpoint{0.916660in}{1.615734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.083336in}{1.715970in}}%
\pgfpathlineto{\pgfqpoint{0.916664in}{1.715970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.342596in}}{\pgfqpoint{0.916660in}{1.615734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.083336in}{1.796757in}}%
\pgfpathlineto{\pgfqpoint{0.916664in}{1.796757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.342596in}}{\pgfqpoint{0.916660in}{1.615734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.200750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.083336in}{1.877543in}}%
\pgfpathlineto{\pgfqpoint{0.916664in}{1.877543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.342596in}}{\pgfqpoint{0.916660in}{1.615734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.018373in}}{\pgfqpoint{0.000000in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.018373in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.083336in}{0.342596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.092128in}{0.358753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.101130in}{0.374910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.111841in}{0.391068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.125181in}{0.407225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.134798in}{0.423382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.142610in}{0.439540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.151728in}{0.455697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.158868in}{0.471854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.168754in}{0.488012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.177449in}{0.504169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.185261in}{0.520326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.193534in}{0.536484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.204936in}{0.552641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.214092in}{0.568798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.222346in}{0.584956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.228776in}{0.601113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.236972in}{0.617270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.245533in}{0.633428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.254766in}{0.649585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.262022in}{0.665742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.275017in}{0.681900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.286073in}{0.698057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.296860in}{0.714214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.302907in}{0.730372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.309913in}{0.746529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.319242in}{0.762687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.330663in}{0.778844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.341757in}{0.795001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351547in}{0.811159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.357900in}{0.827316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372968in}{0.843473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381875in}{0.859631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.388036in}{0.875788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.397614in}{0.891945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410149in}{0.908103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.423259in}{0.924260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.431897in}{0.940417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.438327in}{0.956575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.445890in}{0.972732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.456504in}{0.988889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470920in}{1.005047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479385in}{1.021204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.484299in}{1.037361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492917in}{1.053519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503513in}{1.069676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.512553in}{1.085833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522535in}{1.101991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531153in}{1.118148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.541691in}{1.134305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.342596in}}{\pgfqpoint{0.916660in}{1.615734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.018373in}}{\pgfqpoint{0.000000in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.018373in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916664in}{0.342596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908890in}{0.358753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899599in}{0.374910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889273in}{0.391068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879522in}{0.407225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871210in}{0.423382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861306in}{0.439540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853992in}{0.455697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.844702in}{0.471854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835412in}{0.488012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827369in}{0.504169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818271in}{0.520326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.809095in}{0.536484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800285in}{0.552641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794738in}{0.568798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787348in}{0.584956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778576in}{0.601113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769688in}{0.617270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.759093in}{0.633428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750359in}{0.649585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.741875in}{0.665742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.733659in}{0.681900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725694in}{0.698057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716231in}{0.714214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.706518in}{0.730372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699070in}{0.746529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.690701in}{0.762687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681833in}{0.778844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672908in}{0.795001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665422in}{0.811159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653962in}{0.827316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.646591in}{0.843473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637877in}{0.859631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627416in}{0.875788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.616244in}{0.891945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606551in}{0.908103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.597683in}{0.924260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587644in}{0.940417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576837in}{0.956575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566837in}{0.972732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.556951in}{0.988889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547373in}{1.005047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537641in}{1.021204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.527698in}{1.037361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518024in}{1.053519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.506565in}{1.069676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.497313in}{1.085833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488310in}{1.101991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.480479in}{1.118148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.470267in}{1.134305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.041670in}{0.342596in}}{\pgfqpoint{0.916660in}{1.615734in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.018373in}}{\pgfqpoint{0.000000in}{0.018373in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.018373in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.018373in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.549465in}{1.845229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.534340in}{1.861386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.083336in}{0.342596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.083336in,y=0.245373in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563209in}{0.342596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563209in,y=0.245373in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.500000in,y=0.115744in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle ~~\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041670in}{0.342596in}}%
\pgfpathlineto{\pgfqpoint{0.958330in}{0.342596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.025466in, y=0.746529in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.025466in, y=1.554396in, left, base,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont  }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.613189in}{1.867690in}}%
\pgfpathlineto{\pgfqpoint{0.916664in}{1.867690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.937497in}{1.867690in}}{\pgfqpoint{0.937497in}{1.888523in}}%
\pgfpathlineto{\pgfqpoint{0.937497in}{1.950251in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.937497in}{1.971085in}}{\pgfqpoint{0.916664in}{1.971085in}}%
\pgfpathlineto{\pgfqpoint{0.613189in}{1.971085in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.592356in}{1.971085in}}{\pgfqpoint{0.592356in}{1.950251in}}%
\pgfpathlineto{\pgfqpoint{0.592356in}{1.888523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.592356in}{1.867690in}}{\pgfqpoint{0.613189in}{1.867690in}}%
\pgfpathlineto{\pgfqpoint{0.613189in}{1.867690in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.916664in,y=1.950251in,right,top]{\color{textcolor}\sffamily\fontsize{5.000000}{6.000000}\selectfont \(\displaystyle \text{ITD}>0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

